A Comparison Between Lie Group- and Lie Algebra- Based Potential Functions for Geometric Impedance Control

In this paper, a comparison analysis between geometric impedance controls (GICs) derived from two different potential functions on SE(3) for robotic manipulators is presented. The first potential function is defined on the Lie group, utilizing the Frobenius norm of the configuration error matrix. The second potential function is defined utilizing the Lie algebra, i.e., log-map of the configuration error. Using a differential geometric approach, the detailed derivation of the distance metric and potential function on SE(3) is introduced. The GIC laws are respectively derived from the two potential functions, followed by extensive comparison analyses. In the qualitative analysis, the properties of the error function and control laws are analyzed, while the performances of the controllers are quantitatively compared using numerical simulation.

==> Figs/SO2_comparison.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.35in,
height=1.2in,
at={(0in,0in)},
scale only axis,
xmin=-3.20,
xmax=3.20,
xtick = {-3.14, -1.57, 0, 1.57, 3.14},
xticklabels = {-$\pi$, -$\pi/2$, $0$, $\pi/2$, $\pi$},
xlabel={$\theta$ (rad)},
x label style={at={(0.5, 0.05)}},
ymin=0,
ymax=5,
ylabel={Err. Func. on $SO(2)$},
y label style={at={(0.20, 0.5)}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend columns = 2,
legend style={at={(0.0, 1.0)}, anchor=south west,
            legend cell align=left, align=left, draw=white!15!black}
]
\addplot [line width =\plotLine,color=red]
  table[row sep=crcr]{%
-3.14159265358979	4\\
-3.07812613533545	3.99597335294377\\
-3.01465961708111	3.98390962566159\\
-2.95119309882678	3.96385739452541\\
-2.88772658057244	3.93589740279271\\
-2.8242600623181	3.90014223548189\\
-2.76079354406376	3.85673586603215\\
-2.69732702580942	3.80585307657324\\
-2.63386050755508	3.74769875413957\\
-2.57039398930074	3.68250706566236\\
-2.5069274710464	3.61054051506212\\
-2.44346095279206	3.53208888623796\\
-2.37999443453772	3.44746807621014\\
-2.31652791628338	3.35701882311426\\
-2.25306139802904	3.26110533416905\\
-2.1895948797747	3.1601138191424\\
-2.12612836152037	3.054450935221\\
-2.06266184326603	2.94454214954536\\
-1.99919532501169	2.83083002600377\\
-1.93572880675735	2.71377244318374\\
-1.87226228850301	2.59384075065655\\
-1.80879577024867	2.47151787101885\\
-1.74532925199433	2.34729635533386\\
-1.68186273373999	2.22167639980202\\
-1.61839621548565	2.09516383164748\\
-1.55492969723131	1.96826807233038\\
-1.49146317897697	1.84150008628642\\
-1.42799666072263	1.71537032345343\\
-1.36453014246829	1.59038666386962\\
-1.30106362421395	1.46705237261993\\
-1.23759710595962	1.34586407336516\\
-1.17413058770528	1.22730974861374\\
-1.11066406945094	1.11186677478845\\
-1.0471975511966	1\\
-0.983731032942258	0.892159872267779\\
-0.920264514687919	0.788780625724667\\
-0.85679799643358	0.69027853210943\\
-0.793331478179241	0.597050224587358\\
-0.729864959924901	0.509471100648491\\
-0.666398441670562	0.427893810514425\\
-0.602931923416223	0.352646837140335\\
-0.539465405161884	0.284033173530046\\
-0.475998886907544	0.222329102690153\\
-0.412532368653205	0.167783085135861\\
-0.349065850398866	0.120614758428183\\
-0.285599332144527	0.0810140527710052\\
-0.222132813890187	0.0491404262291859\\
-0.158666295635848	0.0251222226472113\\
-0.0951997773815089	0.00905615485383079\\
-0.0317332591271696	0.00100691523362973\\
0.0317332591271696	0.00100691523362973\\
0.0951997773815089	0.00905615485383079\\
0.158666295635848	0.0251222226472113\\
0.222132813890187	0.0491404262291859\\
0.285599332144527	0.0810140527710052\\
0.349065850398866	0.120614758428183\\
0.412532368653205	0.167783085135861\\
0.475998886907544	0.222329102690153\\
0.539465405161884	0.284033173530046\\
0.602931923416223	0.352646837140335\\
0.666398441670562	0.427893810514425\\
0.729864959924901	0.509471100648491\\
0.793331478179241	0.597050224587358\\
0.85679799643358	0.69027853210943\\
0.920264514687919	0.788780625724667\\
0.983731032942258	0.892159872267779\\
1.0471975511966	1\\
1.11066406945094	1.11186677478845\\
1.17413058770528	1.22730974861374\\
1.23759710595962	1.34586407336516\\
1.30106362421395	1.46705237261993\\
1.36453014246829	1.59038666386962\\
1.42799666072263	1.71537032345343\\
1.49146317897697	1.84150008628642\\
1.55492969723131	1.96826807233038\\
1.61839621548565	2.09516383164748\\
1.68186273373999	2.22167639980202\\
1.74532925199433	2.34729635533386\\
1.80879577024867	2.47151787101885\\
1.87226228850301	2.59384075065655\\
1.93572880675735	2.71377244318374\\
1.99919532501169	2.83083002600377\\
2.06266184326603	2.94454214954536\\
2.12612836152037	3.054450935221\\
2.1895948797747	3.1601138191424\\
2.25306139802904	3.26110533416905\\
2.31652791628338	3.35701882311426\\
2.37999443453772	3.44746807621014\\
2.44346095279206	3.53208888623796\\
2.5069274710464	3.61054051506212\\
2.57039398930074	3.68250706566236\\
2.63386050755508	3.74769875413957\\
2.69732702580942	3.80585307657324\\
2.76079354406376	3.85673586603215\\
2.8242600623181	3.90014223548189\\
2.88772658057244	3.93589740279271\\
2.95119309882678	3.96385739452541\\
3.01465961708111	3.98390962566159\\
3.07812613533545	3.99597335294377\\
3.14159265358979	4\\
};
\addlegendentry{$\Psi_1$}

\addplot [line width =\plotLine,color=blue, dashed]
  table[row sep=crcr]{%
-3.14159265358979	4.93480220054468\\
-3.07812613533545	4.73743025251766\\
-3.01465961708111	4.54408630342986\\
-2.95119309882678	4.35477035328139\\
-2.88772658057244	4.16948240207229\\
-2.8242600623181	3.98822244980251\\
-2.76079354406376	3.81099049647206\\
-2.69732702580942	3.63778654208094\\
-2.63386050755508	3.46861058662915\\
-2.57039398930074	3.30346263011669\\
-2.5069274710464	3.14234267254355\\
-2.44346095279206	2.98525071390974\\
-2.37999443453772	2.83218675421527\\
-2.31652791628338	2.68315079346012\\
-2.25306139802904	2.53814283164429\\
-2.1895948797747	2.3971628687678\\
-2.12612836152037	2.26021090483064\\
-2.06266184326603	2.1272869398328\\
-1.99919532501169	1.99839097377429\\
-1.93572880675735	1.87352300665511\\
-1.87226228850301	1.75268303847526\\
-1.80879577024867	1.63587106923474\\
-1.74532925199433	1.52308709893354\\
-1.68186273373999	1.41433112757168\\
-1.61839621548565	1.30960315514914\\
-1.55492969723131	1.20890318166593\\
-1.49146317897697	1.11223120712205\\
-1.42799666072263	1.0195872315175\\
-1.36453014246829	0.930971254852272\\
-1.30106362421395	0.846383277126376\\
-1.23759710595962	0.765823298339808\\
-1.17413058770528	0.689291318492569\\
-1.11066406945094	0.616787337584658\\
-1.0471975511966	0.548311355616076\\
-0.983731032942258	0.483863372586822\\
-0.920264514687919	0.423443388496896\\
-0.85679799643358	0.367051403346298\\
-0.793331478179241	0.31468741713503\\
-0.729864959924901	0.266351429863089\\
-0.666398441670562	0.222043441530477\\
-0.602931923416223	0.181763452137193\\
-0.539465405161884	0.145511461683238\\
-0.475998886907544	0.113287470168611\\
-0.412532368653205	0.085091477593312\\
-0.349065850398866	0.0609234839573417\\
-0.285599332144527	0.0407834892606998\\
-0.222132813890187	0.0246714935033863\\
-0.158666295635848	0.0125874966854012\\
-0.0951997773815089	0.00453149880674442\\
-0.0317332591271696	0.000503499867416047\\
0.0317332591271696	0.000503499867416047\\
0.0951997773815089	0.00453149880674442\\
0.158666295635848	0.0125874966854012\\
0.222132813890187	0.0246714935033863\\
0.285599332144527	0.0407834892606998\\
0.349065850398866	0.0609234839573417\\
0.412532368653205	0.085091477593312\\
0.475998886907544	0.113287470168611\\
0.539465405161884	0.145511461683238\\
0.602931923416223	0.181763452137193\\
0.666398441670562	0.222043441530477\\
0.729864959924901	0.266351429863089\\
0.793331478179241	0.31468741713503\\
0.85679799643358	0.367051403346298\\
0.920264514687919	0.423443388496896\\
0.983731032942258	0.483863372586822\\
1.0471975511966	0.548311355616076\\
1.11066406945094	0.616787337584658\\
1.17413058770528	0.689291318492569\\
1.23759710595962	0.765823298339808\\
1.30106362421395	0.846383277126376\\
1.36453014246829	0.930971254852272\\
1.42799666072263	1.0195872315175\\
1.49146317897697	1.11223120712205\\
1.55492969723131	1.20890318166593\\
1.61839621548565	1.30960315514914\\
1.68186273373999	1.41433112757168\\
1.74532925199433	1.52308709893354\\
1.80879577024867	1.63587106923474\\
1.87226228850301	1.75268303847526\\
1.93572880675735	1.87352300665511\\
1.99919532501169	1.99839097377429\\
2.06266184326603	2.1272869398328\\
2.12612836152037	2.26021090483064\\
2.1895948797747	2.3971628687678\\
2.25306139802904	2.53814283164429\\
2.31652791628338	2.68315079346012\\
2.37999443453772	2.83218675421527\\
2.44346095279206	2.98525071390974\\
2.5069274710464	3.14234267254355\\
2.57039398930074	3.30346263011669\\
2.63386050755508	3.46861058662915\\
2.69732702580942	3.63778654208094\\
2.76079354406376	3.81099049647206\\
2.8242600623181	3.98822244980251\\
2.88772658057244	4.16948240207229\\
2.95119309882678	4.35477035328139\\
3.01465961708111	4.54408630342986\\
3.07812613533545	4.73743025251766\\
3.14159265358979	4.93480220054468\\
};
\addlegendentry{$\Psi_2$}

\end{axis}

\begin{axis}[%
width=1.35in,
height=1.2in,
at={(1.75in,0in)},
scale only axis,
xmin=-3.20,
xmax=3.20,
xtick = {-3.14, -1.57, 0, 1.57, 3.14},
xticklabels = {-$\pi$, -$\pi/2$, $0$, $\pi/2$, $\pi$},
x label style={at={(0.5, 0.05)}},
xlabel={$\theta$ (rad)},
ymin=-3.20,
ymax=3.20,
ylabel={Elastic Force on $SO(2)$},
y label style={at={(0.18, 0.5)}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend columns = 2,
legend style={at={(0.0, 1.0)}, anchor=south west,
            legend cell align=left, align=left, draw=white!15!black}
]
\addplot [line width =\plotLine, color=red]
  table[row sep=crcr]{%
-3.14159265358979	-2.44929359829471e-16\\
-3.07812613533545	-0.126847839313129\\
-3.01465961708111	-0.253184907147499\\
-2.95119309882678	-0.37850248872082\\
-2.88772658057244	-0.502295974362159\\
-2.8242600623181	-0.624066891396974\\
-2.76079354406376	-0.743324911320655\\
-2.69732702580942	-0.859589824178343\\
-2.63386050755508	-0.972393472200937\\
-2.57039398930074	-1.08128163491119\\
-2.5069274710464	-1.18581585810928\\
-2.44346095279206	-1.28557521937308\\
-2.37999443453772	-1.38015802296422\\
-2.31652791628338	-1.46918341731507\\
-2.25306139802904	-1.55229292858351\\
-2.1895948797747	-1.62915190410067\\
-2.12612836152037	-1.69945085989903\\
-2.06266184326603	-1.76290672689516\\
-1.99919532501169	-1.81926399070904\\
-1.93572880675735	-1.86829572053021\\
-1.87226228850301	-1.90980448288815\\
-1.80879577024867	-1.94362313664708\\
-1.74532925199433	-1.96961550602442\\
-1.68186273373999	-1.98767692892251\\
-1.61839621548565	-1.99773467836602\\
-1.55492969723131	-1.99974825534775\\
-1.49146317897697	-1.99370955190388\\
-1.42799666072263	-1.97964288376187\\
-1.36453014246829	-1.95760489242956\\
-1.30106362421395	-1.92768431711988\\
-1.23759710595962	-1.89000163742934\\
-1.17413058770528	-1.84470858820916\\
-1.11066406945094	-1.79198754858267\\
-1.0471975511966	-1.73205080756888\\
-0.983731032942258	-1.66513970926954\\
-0.920264514687919	-1.59152368106166\\
-0.85679799643358	-1.51149914870852\\
-0.793331478179241	-1.42538834275773\\
-0.729864959924901	-1.33353800103258\\
-0.666398441670562	-1.23631797244121\\
-0.602931923416223	-1.13411972772554\\
-0.539465405161884	-1.02735478314681\\
-0.475998886907544	-0.916453043454821\\
-0.412532368653205	-0.801861070813227\\
-0.349065850398866	-0.684040286651337\\
-0.285599332144527	-0.563465113682859\\
-0.222132813890187	-0.440621065573081\\
-0.158666295635848	-0.3160027919467\\
-0.0951997773815089	-0.190112086608365\\
-0.0317332591271696	-0.0634558669961353\\
0.0317332591271696	0.0634558669961353\\
0.0951997773815089	0.190112086608365\\
0.158666295635848	0.3160027919467\\
0.222132813890187	0.440621065573081\\
0.285599332144527	0.563465113682859\\
0.349065850398866	0.684040286651337\\
0.412532368653205	0.801861070813227\\
0.475998886907544	0.916453043454821\\
0.539465405161884	1.02735478314681\\
0.602931923416223	1.13411972772554\\
0.666398441670562	1.23631797244121\\
0.729864959924901	1.33353800103258\\
0.793331478179241	1.42538834275773\\
0.85679799643358	1.51149914870852\\
0.920264514687919	1.59152368106166\\
0.983731032942258	1.66513970926954\\
1.0471975511966	1.73205080756888\\
1.11066406945094	1.79198754858267\\
1.17413058770528	1.84470858820916\\
1.23759710595962	1.89000163742934\\
1.30106362421395	1.92768431711988\\
1.36453014246829	1.95760489242956\\
1.42799666072263	1.97964288376187\\
1.49146317897697	1.99370955190388\\
1.55492969723131	1.99974825534775\\
1.61839621548565	1.99773467836602\\
1.68186273373999	1.98767692892251\\
1.74532925199433	1.96961550602442\\
1.80879577024867	1.94362313664708\\
1.87226228850301	1.90980448288815\\
1.93572880675735	1.86829572053021\\
1.99919532501169	1.81926399070904\\
2.06266184326603	1.76290672689516\\
2.12612836152037	1.69945085989903\\
2.1895948797747	1.62915190410067\\
2.25306139802904	1.55229292858351\\
2.31652791628338	1.46918341731507\\
2.37999443453772	1.38015802296422\\
2.44346095279206	1.28557521937308\\
2.5069274710464	1.18581585810928\\
2.57039398930074	1.08128163491119\\
2.63386050755508	0.972393472200937\\
2.69732702580942	0.859589824178343\\
2.76079354406376	0.743324911320655\\
2.8242600623181	0.624066891396974\\
2.88772658057244	0.502295974362159\\
2.95119309882678	0.37850248872082\\
3.01465961708111	0.253184907147499\\
3.07812613533545	0.126847839313129\\
3.14159265358979	2.44929359829471e-16\\
};
\addlegendentry{$\fgone$}

\addplot [line width =\plotLine, color=blue, dashed]
  table[row sep=crcr]{%
-3.14159265358979	-3.14159265358979\\
-3.07812613533545	-3.07812613533548\\
-3.01465961708111	-3.01465961708113\\
-2.95119309882678	-2.95119309882678\\
-2.88772658057244	-2.88772658057244\\
-2.8242600623181	-2.8242600623181\\
-2.76079354406376	-2.76079354406376\\
-2.69732702580942	-2.69732702580942\\
-2.63386050755508	-2.63386050755508\\
-2.57039398930074	-2.57039398930074\\
-2.5069274710464	-2.5069274710464\\
-2.44346095279206	-2.44346095279206\\
-2.37999443453772	-2.37999443453772\\
-2.31652791628338	-2.31652791628338\\
-2.25306139802904	-2.25306139802904\\
-2.1895948797747	-2.1895948797747\\
-2.12612836152037	-2.12612836152037\\
-2.06266184326603	-2.06266184326603\\
-1.99919532501169	-1.99919532501169\\
-1.93572880675735	-1.93572880675735\\
-1.87226228850301	-1.87226228850301\\
-1.80879577024867	-1.80879577024867\\
-1.74532925199433	-1.74532925199433\\
-1.68186273373999	-1.68186273373999\\
-1.61839621548565	-1.61839621548565\\
-1.55492969723131	-1.55492969723131\\
-1.49146317897697	-1.49146317897697\\
-1.42799666072263	-1.42799666072263\\
-1.36453014246829	-1.36453014246829\\
-1.30106362421395	-1.30106362421395\\
-1.23759710595962	-1.23759710595962\\
-1.17413058770528	-1.17413058770528\\
-1.11066406945094	-1.11066406945094\\
-1.0471975511966	-1.0471975511966\\
-0.983731032942258	-0.983731032942259\\
-0.920264514687919	-0.920264514687919\\
-0.85679799643358	-0.85679799643358\\
-0.793331478179241	-0.793331478179241\\
-0.729864959924901	-0.729864959924901\\
-0.666398441670562	-0.666398441670562\\
-0.602931923416223	-0.602931923416223\\
-0.539465405161884	-0.539465405161884\\
-0.475998886907544	-0.475998886907544\\
-0.412532368653205	-0.412532368653205\\
-0.349065850398866	-0.349065850398866\\
-0.285599332144527	-0.285599332144527\\
-0.222132813890187	-0.222132813890187\\
-0.158666295635848	-0.158666295635848\\
-0.0951997773815089	-0.0951997773815089\\
-0.0317332591271696	-0.0317332591271696\\
0.0317332591271696	0.0317332591271696\\
0.0951997773815089	0.0951997773815089\\
0.158666295635848	0.158666295635848\\
0.222132813890187	0.222132813890187\\
0.285599332144527	0.285599332144527\\
0.349065850398866	0.349065850398866\\
0.412532368653205	0.412532368653205\\
0.475998886907544	0.475998886907544\\
0.539465405161884	0.539465405161884\\
0.602931923416223	0.602931923416223\\
0.666398441670562	0.666398441670562\\
0.729864959924901	0.729864959924901\\
0.793331478179241	0.793331478179241\\
0.85679799643358	0.85679799643358\\
0.920264514687919	0.920264514687919\\
0.983731032942258	0.983731032942259\\
1.0471975511966	1.0471975511966\\
1.11066406945094	1.11066406945094\\
1.17413058770528	1.17413058770528\\
1.23759710595962	1.23759710595962\\
1.30106362421395	1.30106362421395\\
1.36453014246829	1.36453014246829\\
1.42799666072263	1.42799666072263\\
1.49146317897697	1.49146317897697\\
1.55492969723131	1.55492969723131\\
1.61839621548565	1.61839621548565\\
1.68186273373999	1.68186273373999\\
1.74532925199433	1.74532925199433\\
1.80879577024867	1.80879577024867\\
1.87226228850301	1.87226228850301\\
1.93572880675735	1.93572880675735\\
1.99919532501169	1.99919532501169\\
2.06266184326603	2.06266184326603\\
2.12612836152037	2.12612836152037\\
2.1895948797747	2.1895948797747\\
2.25306139802904	2.25306139802904\\
2.31652791628338	2.31652791628338\\
2.37999443453772	2.37999443453772\\
2.44346095279206	2.44346095279206\\
2.5069274710464	2.5069274710464\\
2.57039398930074	2.57039398930074\\
2.63386050755508	2.63386050755508\\
2.69732702580942	2.69732702580942\\
2.76079354406376	2.76079354406376\\
2.8242600623181	2.8242600623181\\
2.88772658057244	2.88772658057244\\
2.95119309882678	2.95119309882678\\
3.01465961708111	3.01465961708113\\
3.07812613533545	3.07812613533548\\
3.14159265358979	3.14159265358979\\
};
\addlegendentry{$\fgtwo$}

\end{axis}
\end{tikzpicture}%

==> Figs/comparison_xyz_regulation.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
  width=2.95in,
  height=0.5in,
  at={(0in,1.1in)},
  scale only axis,
  xmin=0,
  xmax=5,
  xtick = {0,1,2,3,4,5},
  xticklabels = {},
  ymin=-0.70,
  ymax=-0.30,
  ytick = {-0.35,-0.5,-0.65},
  yticklabels = {{\text{-}0.35},{\text{-}0.5},{\text{-}0.65}},
  ylabel style={font=\color{white!15!black}},
  ylabel={$x$ (m)},
  % y label style={at={(0.03, 0.5)}},
  y label style={at={(0.03, 0.5)}},
  axis background/.style={fill=white},
  xmajorgrids,
  ymajorgrids,
  legend columns = 3,
  legend style={at={(0.0, 1.0)}, anchor=south west, legend cell align=left,
  align=left, draw=white!15!black,
  nodes={scale=0.9, transform shape}, 
  legend image code/.code={
    \draw[mark repeat=2,mark phase=2,line width=1.5pt]
    plot coordinates {
      (0cm,0cm)
      (0.15cm,0cm)
      (0.3cm,0cm)
    };
  }
  }
]
\addplot [line width = \plotDotted, color=black, dotted]
  table[row sep=crcr]{%
0	-0.5\\
0.01	-0.5\\
0.02	-0.5\\
0.03	-0.5\\
0.04	-0.5\\
0.05	-0.5\\
0.06	-0.5\\
0.07	-0.5\\
0.08	-0.5\\
0.09	-0.5\\
0.1	-0.5\\
0.11	-0.5\\
0.12	-0.5\\
0.13	-0.5\\
0.14	-0.5\\
0.15	-0.5\\
0.16	-0.5\\
0.17	-0.5\\
0.18	-0.5\\
0.19	-0.5\\
0.2	-0.5\\
0.21	-0.5\\
0.22	-0.5\\
0.23	-0.5\\
0.24	-0.5\\
0.25	-0.5\\
0.26	-0.5\\
0.27	-0.5\\
0.28	-0.5\\
0.29	-0.5\\
0.3	-0.5\\
0.31	-0.5\\
0.32	-0.5\\
0.33	-0.5\\
0.34	-0.5\\
0.35	-0.5\\
0.36	-0.5\\
0.37	-0.5\\
0.38	-0.5\\
0.39	-0.5\\
0.4	-0.5\\
0.41	-0.5\\
0.42	-0.5\\
0.43	-0.5\\
0.44	-0.5\\
0.45	-0.5\\
0.46	-0.5\\
0.47	-0.5\\
0.48	-0.5\\
0.49	-0.5\\
0.5	-0.5\\
0.51	-0.5\\
0.52	-0.5\\
0.53	-0.5\\
0.54	-0.5\\
0.55	-0.5\\
0.56	-0.5\\
0.57	-0.5\\
0.58	-0.5\\
0.59	-0.5\\
0.6	-0.5\\
0.61	-0.5\\
0.62	-0.5\\
0.63	-0.5\\
0.64	-0.5\\
0.65	-0.5\\
0.66	-0.5\\
0.67	-0.5\\
0.68	-0.5\\
0.69	-0.5\\
0.7	-0.5\\
0.71	-0.5\\
0.72	-0.5\\
0.73	-0.5\\
0.74	-0.5\\
0.75	-0.5\\
0.76	-0.5\\
0.77	-0.5\\
0.78	-0.5\\
0.79	-0.5\\
0.8	-0.5\\
0.81	-0.5\\
0.82	-0.5\\
0.83	-0.5\\
0.84	-0.5\\
0.85	-0.5\\
0.86	-0.5\\
0.87	-0.5\\
0.88	-0.5\\
0.89	-0.5\\
0.9	-0.5\\
0.91	-0.5\\
0.92	-0.5\\
0.93	-0.5\\
0.94	-0.5\\
0.95	-0.5\\
0.96	-0.5\\
0.97	-0.5\\
0.98	-0.5\\
0.99	-0.5\\
1	-0.5\\
1.01	-0.5\\
1.02	-0.5\\
1.03	-0.5\\
1.04	-0.5\\
1.05	-0.5\\
1.06	-0.5\\
1.07	-0.5\\
1.08	-0.5\\
1.09	-0.5\\
1.1	-0.5\\
1.11	-0.5\\
1.12	-0.5\\
1.13	-0.5\\
1.14	-0.5\\
1.15	-0.5\\
1.16	-0.5\\
1.17	-0.5\\
1.18	-0.5\\
1.19	-0.5\\
1.2	-0.5\\
1.21	-0.5\\
1.22	-0.5\\
1.23	-0.5\\
1.24	-0.5\\
1.25	-0.5\\
1.26	-0.5\\
1.27	-0.5\\
1.28	-0.5\\
1.29	-0.5\\
1.3	-0.5\\
1.31	-0.5\\
1.32	-0.5\\
1.33	-0.5\\
1.34	-0.5\\
1.35	-0.5\\
1.36	-0.5\\
1.37	-0.5\\
1.38	-0.5\\
1.39	-0.5\\
1.4	-0.5\\
1.41	-0.5\\
1.42	-0.5\\
1.43	-0.5\\
1.44	-0.5\\
1.45	-0.5\\
1.46	-0.5\\
1.47	-0.5\\
1.48	-0.5\\
1.49	-0.5\\
1.5	-0.5\\
1.51	-0.5\\
1.52	-0.5\\
1.53	-0.5\\
1.54	-0.5\\
1.55	-0.5\\
1.56	-0.5\\
1.57	-0.5\\
1.58	-0.5\\
1.59	-0.5\\
1.6	-0.5\\
1.61	-0.5\\
1.62	-0.5\\
1.63	-0.5\\
1.64	-0.5\\
1.65	-0.5\\
1.66	-0.5\\
1.67	-0.5\\
1.68	-0.5\\
1.69	-0.5\\
1.7	-0.5\\
1.71	-0.5\\
1.72	-0.5\\
1.73	-0.5\\
1.74	-0.5\\
1.75	-0.5\\
1.76	-0.5\\
1.77	-0.5\\
1.78	-0.5\\
1.79	-0.5\\
1.8	-0.5\\
1.81	-0.5\\
1.82	-0.5\\
1.83	-0.5\\
1.84	-0.5\\
1.85	-0.5\\
1.86	-0.5\\
1.87	-0.5\\
1.88	-0.5\\
1.89	-0.5\\
1.9	-0.5\\
1.91	-0.5\\
1.92	-0.5\\
1.93	-0.5\\
1.94	-0.5\\
1.95	-0.5\\
1.96	-0.5\\
1.97	-0.5\\
1.98	-0.5\\
1.99	-0.5\\
2	-0.5\\
2.01	-0.5\\
2.02	-0.5\\
2.03	-0.5\\
2.04	-0.5\\
2.05	-0.5\\
2.06	-0.5\\
2.07	-0.5\\
2.08	-0.5\\
2.09	-0.5\\
2.1	-0.5\\
2.11	-0.5\\
2.12	-0.5\\
2.13	-0.5\\
2.14	-0.5\\
2.15	-0.5\\
2.16	-0.5\\
2.17	-0.5\\
2.18	-0.5\\
2.19	-0.5\\
2.2	-0.5\\
2.21	-0.5\\
2.22	-0.5\\
2.23	-0.5\\
2.24	-0.5\\
2.25	-0.5\\
2.26	-0.5\\
2.27	-0.5\\
2.28	-0.5\\
2.29	-0.5\\
2.3	-0.5\\
2.31	-0.5\\
2.32	-0.5\\
2.33	-0.5\\
2.34	-0.5\\
2.35	-0.5\\
2.36	-0.5\\
2.37	-0.5\\
2.38	-0.5\\
2.39	-0.5\\
2.4	-0.5\\
2.41	-0.5\\
2.42	-0.5\\
2.43	-0.5\\
2.44	-0.5\\
2.45	-0.5\\
2.46	-0.5\\
2.47	-0.5\\
2.48	-0.5\\
2.49	-0.5\\
2.5	-0.5\\
2.51	-0.5\\
2.52	-0.5\\
2.53	-0.5\\
2.54	-0.5\\
2.55	-0.5\\
2.56	-0.5\\
2.57	-0.5\\
2.58	-0.5\\
2.59	-0.5\\
2.6	-0.5\\
2.61	-0.5\\
2.62	-0.5\\
2.63	-0.5\\
2.64	-0.5\\
2.65	-0.5\\
2.66	-0.5\\
2.67	-0.5\\
2.68	-0.5\\
2.69	-0.5\\
2.7	-0.5\\
2.71	-0.5\\
2.72	-0.5\\
2.73	-0.5\\
2.74	-0.5\\
2.75	-0.5\\
2.76	-0.5\\
2.77	-0.5\\
2.78	-0.5\\
2.79	-0.5\\
2.8	-0.5\\
2.81	-0.5\\
2.82	-0.5\\
2.83	-0.5\\
2.84	-0.5\\
2.85	-0.5\\
2.86	-0.5\\
2.87	-0.5\\
2.88	-0.5\\
2.89	-0.5\\
2.9	-0.5\\
2.91	-0.5\\
2.92	-0.5\\
2.93	-0.5\\
2.94	-0.5\\
2.95	-0.5\\
2.96	-0.5\\
2.97	-0.5\\
2.98	-0.5\\
2.99	-0.5\\
3	-0.5\\
3.01	-0.5\\
3.02	-0.5\\
3.03	-0.5\\
3.04	-0.5\\
3.05	-0.5\\
3.06	-0.5\\
3.07	-0.5\\
3.08	-0.5\\
3.09	-0.5\\
3.1	-0.5\\
3.11	-0.5\\
3.12	-0.5\\
3.13	-0.5\\
3.14	-0.5\\
3.15	-0.5\\
3.16	-0.5\\
3.17	-0.5\\
3.18	-0.5\\
3.19	-0.5\\
3.2	-0.5\\
3.21	-0.5\\
3.22	-0.5\\
3.23	-0.5\\
3.24	-0.5\\
3.25	-0.5\\
3.26	-0.5\\
3.27	-0.5\\
3.28	-0.5\\
3.29	-0.5\\
3.3	-0.5\\
3.31	-0.5\\
3.32	-0.5\\
3.33	-0.5\\
3.34	-0.5\\
3.35	-0.5\\
3.36	-0.5\\
3.37	-0.5\\
3.38	-0.5\\
3.39	-0.5\\
3.4	-0.5\\
3.41	-0.5\\
3.42	-0.5\\
3.43	-0.5\\
3.44	-0.5\\
3.45	-0.5\\
3.46	-0.5\\
3.47	-0.5\\
3.48	-0.5\\
3.49	-0.5\\
3.5	-0.5\\
3.51	-0.5\\
3.52	-0.5\\
3.53	-0.5\\
3.54	-0.5\\
3.55	-0.5\\
3.56	-0.5\\
3.57	-0.5\\
3.58	-0.5\\
3.59	-0.5\\
3.6	-0.5\\
3.61	-0.5\\
3.62	-0.5\\
3.63	-0.5\\
3.64	-0.5\\
3.65	-0.5\\
3.66	-0.5\\
3.67	-0.5\\
3.68	-0.5\\
3.69	-0.5\\
3.7	-0.5\\
3.71	-0.5\\
3.72	-0.5\\
3.73	-0.5\\
3.74	-0.5\\
3.75	-0.5\\
3.76	-0.5\\
3.77	-0.5\\
3.78	-0.5\\
3.79	-0.5\\
3.8	-0.5\\
3.81	-0.5\\
3.82	-0.5\\
3.83	-0.5\\
3.84	-0.5\\
3.85	-0.5\\
3.86	-0.5\\
3.87	-0.5\\
3.88	-0.5\\
3.89	-0.5\\
3.9	-0.5\\
3.91	-0.5\\
3.92	-0.5\\
3.93	-0.5\\
3.94	-0.5\\
3.95	-0.5\\
3.96	-0.5\\
3.97	-0.5\\
3.98	-0.5\\
3.99	-0.5\\
4	-0.5\\
4.01	-0.5\\
4.02	-0.5\\
4.03	-0.5\\
4.04	-0.5\\
4.05	-0.5\\
4.06	-0.5\\
4.07	-0.5\\
4.08	-0.5\\
4.09	-0.5\\
4.1	-0.5\\
4.11	-0.5\\
4.12	-0.5\\
4.13	-0.5\\
4.14	-0.5\\
4.15	-0.5\\
4.16	-0.5\\
4.17	-0.5\\
4.18	-0.5\\
4.19	-0.5\\
4.2	-0.5\\
4.21	-0.5\\
4.22	-0.5\\
4.23	-0.5\\
4.24	-0.5\\
4.25	-0.5\\
4.26	-0.5\\
4.27	-0.5\\
4.28	-0.5\\
4.29	-0.5\\
4.3	-0.5\\
4.31	-0.5\\
4.32	-0.5\\
4.33	-0.5\\
4.34	-0.5\\
4.35	-0.5\\
4.36	-0.5\\
4.37	-0.5\\
4.38	-0.5\\
4.39	-0.5\\
4.4	-0.5\\
4.41	-0.5\\
4.42	-0.5\\
4.43	-0.5\\
4.44	-0.5\\
4.45	-0.5\\
4.46	-0.5\\
4.47	-0.5\\
4.48	-0.5\\
4.49	-0.5\\
4.5	-0.5\\
4.51	-0.5\\
4.52	-0.5\\
4.53	-0.5\\
4.54	-0.5\\
4.55	-0.5\\
4.56	-0.5\\
4.57	-0.5\\
4.58	-0.5\\
4.59	-0.5\\
4.6	-0.5\\
4.61	-0.5\\
4.62	-0.5\\
4.63	-0.5\\
4.64	-0.5\\
4.65	-0.5\\
4.66	-0.5\\
4.67	-0.5\\
4.68	-0.5\\
4.69	-0.5\\
4.7	-0.5\\
4.71	-0.5\\
4.72	-0.5\\
4.73	-0.5\\
4.74	-0.5\\
4.75	-0.5\\
4.76	-0.5\\
4.77	-0.5\\
4.78	-0.5\\
4.79	-0.5\\
4.8	-0.5\\
4.81	-0.5\\
4.82	-0.5\\
4.83	-0.5\\
4.84	-0.5\\
4.85	-0.5\\
4.86	-0.5\\
4.87	-0.5\\
4.88	-0.5\\
4.89	-0.5\\
4.9	-0.5\\
4.91	-0.5\\
4.92	-0.5\\
4.93	-0.5\\
4.94	-0.5\\
4.95	-0.5\\
4.96	-0.5\\
4.97	-0.5\\
4.98	-0.5\\
4.99	-0.5\\
};
\addlegendentry{reference}

\addplot [line width = \plotLine, color=red]
  table[row sep=crcr]{%
0	-0.629205564650243\\
0.01	-0.62922908688894\\
0.02	-0.629345010815159\\
0.03	-0.629570609679488\\
0.04	-0.629905505207083\\
0.05	-0.630344748049934\\
0.06	-0.630881138530176\\
0.07	-0.631506024304175\\
0.08	-0.632209816778705\\
0.09	-0.632982345296673\\
0.1	-0.633813106995023\\
0.11	-0.634691446598336\\
0.12	-0.635606688656153\\
0.13	-0.636548237262659\\
0.14	-0.637505653337501\\
0.15	-0.638468716221533\\
0.16	-0.639427474102299\\
0.17	-0.640372286272068\\
0.18	-0.641293859199411\\
0.19	-0.642183277706348\\
0.2	-0.643032032081904\\
0.21	-0.643832041658124\\
0.22	-0.644575675177712\\
0.23	-0.64525576815945\\
0.24	-0.645865637394973\\
0.25	-0.646399092671384\\
0.26	-0.646850445796889\\
0.27	-0.647214517002672\\
0.28	-0.647486638797909\\
0.29	-0.647662657362228\\
0.3	-0.647738931568545\\
0.31	-0.647712329737684\\
0.32	-0.647580224233621\\
0.33	-0.647340484014412\\
0.34	-0.646991465258837\\
0.35	-0.646532000192703\\
0.36	-0.645961384241784\\
0.37	-0.645279361640796\\
0.38	-0.644486109629737\\
0.39	-0.643582221370493\\
0.4	-0.6425686877178\\
0.41	-0.64144687797956\\
0.42	-0.640218519801894\\
0.43	-0.638885678314317\\
0.44	-0.637450734669734\\
0.45	-0.635916364112663\\
0.46	-0.634285513707017\\
0.47	-0.632561379851943\\
0.48	-0.630747385710571\\
0.49	-0.628847158672045\\
0.5	-0.626864507962035\\
0.51	-0.624803402510968\\
0.52	-0.622667949182682\\
0.53	-0.620462371459076\\
0.54	-0.61819098866881\\
0.55	-0.615858195840189\\
0.56	-0.613468444250245\\
0.57	-0.611026222733787\\
0.58	-0.60853603980785\\
0.59	-0.606002406658802\\
0.6	-0.603429821031213\\
0.61	-0.600822752049742\\
0.62	-0.598185625997704\\
0.63	-0.595522813068695\\
0.64	-0.592838615100781\\
0.65	-0.590137254296292\\
0.66	-0.58742286292422\\
0.67	-0.584699403671989\\
0.68	-0.581970944238066\\
0.69	-0.579241223104138\\
0.7	-0.576513929034566\\
0.71	-0.573792623669428\\
0.72	-0.571080736767172\\
0.73	-0.56838156228544\\
0.74	-0.565698255265484\\
0.75	-0.563033829480453\\
0.76	-0.56039115580852\\
0.77	-0.557772961291661\\
0.78	-0.555181828840467\\
0.79	-0.552620197544999\\
0.8	-0.550090363551651\\
0.81	-0.547594481466107\\
0.82	-0.545134566242939\\
0.83	-0.542712495522977\\
0.84	-0.540330012380448\\
0.85	-0.537988728442864\\
0.86	-0.535690127347753\\
0.87	-0.533435568501627\\
0.88	-0.531226291107881\\
0.89	-0.529063418431734\\
0.9	-0.526947962271793\\
0.91	-0.524880827609261\\
0.92	-0.522862817407278\\
0.93	-0.520894637534347\\
0.94	-0.518976901787143\\
0.95	-0.517110136989398\\
0.96	-0.515294788144738\\
0.97	-0.513531223622565\\
0.98	-0.511819740357091\\
0.99	-0.510160569040563\\
1	-0.50855387929252\\
1.01	-0.506999784787586\\
1.02	-0.50549834832479\\
1.03	-0.504049586821813\\
1.04	-0.502653476217757\\
1.05	-0.501309956268156\\
1.06	-0.500018935215887\\
1.07	-0.498780294321583\\
1.08	-0.497593892236894\\
1.09	-0.496459569203776\\
1.1	-0.495377151062777\\
1.11	-0.494346453053198\\
1.12	-0.493367283388045\\
1.13	-0.492439446587045\\
1.14	-0.491562746551647\\
1.15	-0.490736989367158\\
1.16	-0.489961985818925\\
1.17	-0.48923755361214\\
1.18	-0.488563519288327\\
1.19	-0.487939719836246\\
1.2	-0.487366004000801\\
1.21	-0.486842233300753\\
1.22	-0.486368282774592\\
1.23	-0.485944041483885\\
1.24	-0.485569412814417\\
1.25	-0.485244314627372\\
1.26	-0.484968679324847\\
1.27	-0.4847424539054\\
1.28	-0.484565600094857\\
1.29	-0.484438094643525\\
1.3	-0.484359929881202\\
1.31	-0.484331114613391\\
1.32	-0.484351675422762\\
1.33	-0.484421658405921\\
1.34	-0.484541131323277\\
1.35	-0.484710186065969\\
1.36	-0.484928941245627\\
1.37	-0.485197544588648\\
1.38	-0.485516174667245\\
1.39	-0.485885041328\\
1.4	-0.48630438399233\\
1.41	-0.486774466813877\\
1.42	-0.487295569502515\\
1.43	-0.487867972485997\\
1.44	-0.488491935005574\\
1.45	-0.489167664762253\\
1.46	-0.489895277877589\\
1.47	-0.490674748236613\\
1.48	-0.491505845763173\\
1.49	-0.492388063850574\\
1.5	-0.493320537026837\\
1.51	-0.494301950947164\\
1.52	-0.495330447925065\\
1.53	-0.496403532361899\\
1.54	-0.497517981512039\\
1.55	-0.498669786384314\\
1.56	-0.499854017009956\\
1.57	-0.501064905340817\\
1.58	-0.502295764327319\\
1.59	-0.503539044352868\\
1.6	-0.504786410442005\\
1.61	-0.506028861625817\\
1.62	-0.507256890671988\\
1.63	-0.508460679119756\\
1.64	-0.509630319412423\\
1.65	-0.510756083467709\\
1.66	-0.51182854194752\\
1.67	-0.512838982386759\\
1.68	-0.51377949237148\\
1.69	-0.514643166571165\\
1.7	-0.515424239901244\\
1.71	-0.516118173917839\\
1.72	-0.516721695428854\\
1.73	-0.517232789657213\\
1.74	-0.51765065304694\\
1.75	-0.517975612718415\\
1.76	-0.518209020592067\\
1.77	-0.5183531303808\\
1.78	-0.518410965162039\\
1.79	-0.518386182284665\\
1.8	-0.518282941149347\\
1.81	-0.518105778099501\\
1.82	-0.517859491407496\\
1.83	-0.517549038223764\\
1.84	-0.517179444420911\\
1.85	-0.516755727524566\\
1.86	-0.516282832369535\\
1.87	-0.515765578732747\\
1.88	-0.515208619946505\\
1.89	-0.514616411358411\\
1.9	-0.513993187451751\\
1.91	-0.513342946448975\\
1.92	-0.512669441272196\\
1.93	-0.511976175813207\\
1.94	-0.51126640555974\\
1.95	-0.510543141725954\\
1.96	-0.509809158137406\\
1.97	-0.50906700021971\\
1.98	-0.508318995533163\\
1.99	-0.507567265381143\\
2	-0.506813737097355\\
2.01	-0.506060156685791\\
2.02	-0.505308101547768\\
2.03	-0.504558993083034\\
2.04	-0.503814108997326\\
2.05	-0.50307459518748\\
2.06	-0.502341477108034\\
2.07	-0.501615636577691\\
2.08	-0.500897948449964\\
2.09	-0.50018913000586\\
2.1	-0.499489810471866\\
2.11	-0.498800561851808\\
2.12	-0.49812189054949\\
2.13	-0.49745424423307\\
2.14	-0.496798018074696\\
2.15	-0.496153560398407\\
2.16	-0.495521177771605\\
2.17	-0.494901139574866\\
2.18	-0.494293682085185\\
2.19	-0.493699012107921\\
2.2	-0.493117310192443\\
2.21	-0.492548733465835\\
2.22	-0.49199341811799\\
2.23	-0.49145148157013\\
2.24	-0.490923024357345\\
2.25	-0.490408131754058\\
2.26	-0.489906875169674\\
2.27	-0.489419313339847\\
2.28	-0.48894549333703\\
2.29	-0.488485451422215\\
2.3	-0.488039213757979\\
2.31	-0.487606797001282\\
2.32	-0.487188208792819\\
2.33	-0.486783448158138\\
2.34	-0.486392505834272\\
2.35	-0.486015364534209\\
2.36	-0.485651999160196\\
2.37	-0.485302376975664\\
2.38	-0.484966457744389\\
2.39	-0.484644193844455\\
2.4	-0.484335530363615\\
2.41	-0.484040405181743\\
2.42	-0.483758749045266\\
2.43	-0.483490485637715\\
2.44	-0.48323553164989\\
2.45	-0.482993796852491\\
2.46	-0.482765184173596\\
2.47	-0.482549589782819\\
2.48	-0.482346903183611\\
2.49	-0.482157007314781\\
2.5	-0.481979770392224\\
2.51	-0.481815066587827\\
2.52	-0.481662778157064\\
2.53	-0.481522748892503\\
2.54	-0.481394830797933\\
2.55	-0.481278870137957\\
2.56	-0.481174707611479\\
2.57	-0.481082178535732\\
2.58	-0.481001113038277\\
2.59	-0.480931336256726\\
2.6	-0.480872668545684\\
2.61	-0.480824925690226\\
2.62	-0.480787919125174\\
2.63	-0.480761456159425\\
2.64	-0.480745340204569\\
2.65	-0.480739371007046\\
2.66	-0.480743344883121\\
2.67	-0.480757054955946\\
2.68	-0.480780291394042\\
2.69	-0.480812841650519\\
2.7	-0.480854490702413\\
2.71	-0.480905021289542\\
2.72	-0.480964214152303\\
2.73	-0.481031848267887\\
2.74	-0.481107701084407\\
2.75	-0.481191548752475\\
2.76	-0.48128316635379\\
2.77	-0.481382328126357\\
2.78	-0.48148880768594\\
2.79	-0.481602378243444\\
2.8	-0.481722812817906\\
2.81	-0.481849884444819\\
2.82	-0.481983366379549\\
2.83	-0.482123032295625\\
2.84	-0.482268656477696\\
2.85	-0.482420014009005\\
2.86	-0.48257688095321\\
2.87	-0.482739034530448\\
2.88	-0.482906253287526\\
2.89	-0.483078317262149\\
2.9	-0.483255008141134\\
2.91	-0.48343610941255\\
2.92	-0.483621406511742\\
2.93	-0.48381068696124\\
2.94	-0.484003740504534\\
2.95	-0.484200359233716\\
2.96	-0.484400337711031\\
2.97	-0.48460347308435\\
2.98	-0.484809565196605\\
2.99	-0.485018416689252\\
3	-0.485229833099805\\
3.01	-0.485443622953519\\
3.02	-0.485659597849291\\
3.03	-0.485877572539865\\
3.04	-0.486097365006426\\
3.05	-0.486318796527675\\
3.06	-0.486541691743492\\
3.07	-0.486765878713275\\
3.08	-0.486991188969082\\
3.09	-0.487217457563668\\
3.1	-0.487444523113542\\
3.11	-0.487672227837166\\
3.12	-0.487900417588396\\
3.13	-0.488128941885315\\
3.14	-0.488357653934551\\
3.15	-0.488586410651234\\
3.16	-0.488815072674698\\
3.17	-0.489043504380067\\
3.18	-0.489271573885841\\
3.19	-0.489499153057629\\
3.2	-0.489726117508142\\
3.21	-0.489952346593578\\
3.22	-0.490177723406532\\
3.23	-0.490402134765555\\
3.24	-0.490625471201491\\
3.25	-0.490847626940723\\
3.26	-0.491068499885439\\
3.27	-0.491287991591063\\
3.28	-0.49150600724096\\
3.29	-0.491722455618536\\
3.3	-0.491937249076871\\
3.31	-0.492150303505979\\
3.32	-0.492361538297833\\
3.33	-0.492570876309259\\
3.34	-0.492778243822814\\
3.35	-0.492983570505768\\
3.36	-0.493186789367286\\
3.37	-0.493387836713922\\
3.38	-0.493586652103547\\
3.39	-0.493783178297785\\
3.4	-0.493977361213075\\
3.41	-0.494169149870459\\
3.42	-0.494358496344188\\
3.43	-0.494545355709233\\
3.44	-0.494729685987809\\
3.45	-0.49491144809498\\
3.46	-0.495090605783454\\
3.47	-0.495267125587628\\
3.48	-0.495440976766993\\
3.49	-0.495612131248945\\
3.5	-0.495780563571108\\
3.51	-0.495946250823231\\
3.52	-0.496109172588727\\
3.53	-0.496269310885931\\
3.54	-0.496426650109139\\
3.55	-0.4965811769695\\
3.56	-0.496732880435813\\
3.57	-0.496881751675297\\
3.58	-0.497027783994393\\
3.59	-0.49717097277964\\
3.6	-0.497311315438699\\
3.61	-0.497448811341563\\
3.62	-0.497583461761997\\
3.63	-0.497715269819271\\
3.64	-0.497844240420217\\
3.65	-0.497970380201659\\
3.66	-0.498093697473256\\
3.67	-0.498214202160791\\
3.68	-0.498331905749953\\
3.69	-0.498446821230636\\
3.7	-0.498558963041799\\
3.71	-0.498668347016903\\
3.72	-0.498774990329973\\
3.73	-0.498878911442294\\
3.74	-0.498980130049783\\
3.75	-0.49907866703105\\
3.76	-0.499174544396172\\
3.77	-0.49926778523621\\
3.78	-0.499358413673477\\
3.79	-0.499446454812579\\
3.8	-0.499531934692252\\
3.81	-0.499614880238002\\
3.82	-0.499695319215558\\
3.83	-0.499773280185172\\
3.84	-0.499848792456747\\
3.85	-0.499921886045826\\
3.86	-0.499992591630446\\
3.87	-0.500060940508855\\
3.88	-0.500126964558108\\
3.89	-0.500190696193549\\
3.9	-0.500252168329172\\
3.91	-0.500311414338879\\
3.92	-0.500368468018627\\
3.93	-0.50042336354947\\
3.94	-0.500476135461493\\
3.95	-0.500526818598647\\
3.96	-0.500575448084469\\
3.97	-0.500622059288706\\
3.98	-0.500666687794812\\
3.99	-0.500709369368348\\
4	-0.500750139926252\\
4.01	-0.500789035506994\\
4.02	-0.5008260922416\\
4.03	-0.500861346325544\\
4.04	-0.500894833991503\\
4.05	-0.500926591482958\\
4.06	-0.50095665502865\\
4.07	-0.50098506081787\\
4.08	-0.501011844976582\\
4.09	-0.501037043544361\\
4.1	-0.501060692452149\\
4.11	-0.501082827500812\\
4.12	-0.501103484340491\\
4.13	-0.501122698450732\\
4.14	-0.501140505121391\\
4.15	-0.501156939434301\\
4.16	-0.501172036245681\\
4.17	-0.501185830169298\\
4.18	-0.501198355560342\\
4.19	-0.501209646500027\\
4.2	-0.501219736780884\\
4.21	-0.501228659892761\\
4.22	-0.501236449009483\\
4.23	-0.501243136976194\\
4.24	-0.501248756297346\\
4.25	-0.50125333912533\\
4.26	-0.501256917249735\\
4.27	-0.501259522087224\\
4.28	-0.50126118467201\\
4.29	-0.501261935646927\\
4.3	-0.501261805255073\\
4.31	-0.50126082333202\\
4.32	-0.501259019298568\\
4.33	-0.501256422154049\\
4.34	-0.501253060470144\\
4.35	-0.501248962385219\\
4.36	-0.501244155599159\\
4.37	-0.501238667368682\\
4.38	-0.501232524503135\\
4.39	-0.501225753360748\\
4.4	-0.501218379845329\\
4.41	-0.501210429403407\\
4.42	-0.501201927021779\\
4.43	-0.501192897225493\\
4.44	-0.501183364076203\\
4.45	-0.501173351170927\\
4.46	-0.50116288164117\\
4.47	-0.501151978152415\\
4.48	-0.501140662903957\\
4.49	-0.501128957629081\\
4.5	-0.501116883595563\\
4.51	-0.50110446160649\\
4.52	-0.501091712001379\\
4.53	-0.501078654657592\\
4.54	-0.501065308992032\\
4.55	-0.50105169396311\\
4.56	-0.501037828072976\\
4.57	-0.501023729369992\\
4.58	-0.50100941545145\\
4.59	-0.500994903466521\\
4.6	-0.500980210119421\\
4.61	-0.500965351672786\\
4.62	-0.500950343951248\\
4.63	-0.500935202345202\\
4.64	-0.500919941814756\\
4.65	-0.50090457689385\\
4.66	-0.500889121694542\\
4.67	-0.500873589911448\\
4.68	-0.500857994826324\\
4.69	-0.500842349312792\\
4.7	-0.500826665841195\\
4.71	-0.500810956483569\\
4.72	-0.500795232918733\\
4.73	-0.500779506437488\\
4.74	-0.500763787947908\\
4.75	-0.500748087980725\\
4.76	-0.500732416694811\\
4.77	-0.500716783882712\\
4.78	-0.500701198976279\\
4.79	-0.500685671052349\\
4.8	-0.500670208838492\\
4.81	-0.500654820718801\\
4.82	-0.500639514739739\\
4.83	-0.500624298616016\\
4.84	-0.500609179736512\\
4.85	-0.500594165170218\\
4.86	-0.500579261672208\\
4.87	-0.500564475689626\\
4.88	-0.500549813367689\\
4.89	-0.5005352805557\\
4.9	-0.500520882813064\\
4.91	-0.500506625415301\\
4.92	-0.500492513360057\\
4.93	-0.50047855137311\\
4.94	-0.500464743914358\\
4.95	-0.50045109518379\\
4.96	-0.50043760912744\\
4.97	-0.500424289443318\\
4.98	-0.500411139587308\\
4.99	-0.500398162779041\\
};
\addlegendentry{\CLG}

\addplot [line width = \plotLine,color=blue,dashed]
  table[row sep=crcr]{%
0	-0.629205564650243\\
0.01	-0.629612284900755\\
0.02	-0.631083137326899\\
0.03	-0.633526897048721\\
0.04	-0.636731340825521\\
0.05	-0.640451825604065\\
0.06	-0.644417030779458\\
0.07	-0.648349624921214\\
0.08	-0.651996368623718\\
0.09	-0.655157314964181\\
0.1	-0.657699089939883\\
0.11	-0.659563483166\\
0.12	-0.660752188900043\\
0.13	-0.661308740311758\\
0.14	-0.661298327431\\
0.15	-0.660791499018475\\
0.16	-0.659853762439625\\
0.17	-0.658540648655058\\
0.18	-0.656896621877802\\
0.19	-0.654956109258473\\
0.2	-0.652745371135374\\
0.21	-0.650284471985506\\
0.22	-0.647589185990732\\
0.23	-0.644671750897032\\
0.24	-0.641542963811801\\
0.25	-0.638212356166649\\
0.26	-0.634688978755295\\
0.27	-0.630981849298765\\
0.28	-0.627100260082029\\
0.29	-0.623053972952637\\
0.3	-0.618853323803176\\
0.31	-0.614509254929025\\
0.32	-0.610033290810826\\
0.33	-0.605437470556519\\
0.34	-0.600734248245734\\
0.35	-0.595936370647664\\
0.36	-0.591056740190997\\
0.37	-0.586108269640871\\
0.38	-0.581103733686641\\
0.39	-0.5760556215719\\
0.4	-0.570975994008333\\
0.41	-0.565876346906934\\
0.42	-0.560767483927318\\
0.43	-0.555659399477249\\
0.44	-0.550561173573851\\
0.45	-0.545480879885006\\
0.46	-0.540425508279204\\
0.47	-0.535400903294817\\
0.48	-0.530411720060145\\
0.49	-0.525461399313001\\
0.5	-0.52055216323707\\
0.51	-0.515685033803043\\
0.52	-0.510859875127124\\
0.53	-0.506075460996179\\
0.54	-0.501329568129712\\
0.55	-0.496619094949166\\
0.56	-0.491940142758766\\
0.57	-0.487288373690801\\
0.58	-0.482659048538806\\
0.59	-0.478047121273879\\
0.6	-0.47344762374731\\
0.61	-0.468855810866322\\
0.62	-0.464267363616273\\
0.63	-0.45967858137323\\
0.64	-0.45508655758901\\
0.65	-0.450489333595323\\
0.66	-0.445886026080108\\
0.67	-0.44127692464844\\
0.68	-0.436663556734829\\
0.69	-0.432048717963945\\
0.7	-0.427436466877583\\
0.71	-0.422832083791\\
0.72	-0.418241949711854\\
0.73	-0.413673617082549\\
0.74	-0.409135395576379\\
0.75	-0.404636368278241\\
0.76	-0.400186155614861\\
0.77	-0.395794709442521\\
0.78	-0.391472097951369\\
0.79	-0.387228288904606\\
0.8	-0.383072802810651\\
0.81	-0.379015065249225\\
0.82	-0.375063403637648\\
0.83	-0.371225456079985\\
0.84	-0.36750791826177\\
0.85	-0.363916466694291\\
0.86	-0.360455720221664\\
0.87	-0.357129239095856\\
0.88	-0.353939558903212\\
0.89	-0.350888254848077\\
0.9	-0.347976030550271\\
0.91	-0.345202824704175\\
0.92	-0.342567928712686\\
0.93	-0.340070108707957\\
0.94	-0.33770772610044\\
0.95	-0.335478851819075\\
0.96	-0.333381370570432\\
0.97	-0.331413017429618\\
0.98	-0.329571676731924\\
0.99	-0.327855113702885\\
1	-0.326261245339344\\
1.01	-0.324788120972966\\
1.02	-0.323433946095412\\
1.03	-0.322197095339265\\
1.04	-0.321076116088259\\
1.05	-0.320069724191433\\
1.06	-0.319176793204331\\
1.07	-0.318396338490016\\
1.08	-0.317727497399795\\
1.09	-0.317169506630271\\
1.1	-0.316721677728066\\
1.11	-0.316383371591812\\
1.12	-0.316153972705807\\
1.13	-0.316032863732842\\
1.14	-0.316019400995605\\
1.15	-0.31611289128663\\
1.16	-0.31631257036549\\
1.17	-0.316617583428192\\
1.18	-0.317026967766712\\
1.19	-0.317539637775755\\
1.2	-0.318154372408462\\
1.21	-0.318869805132527\\
1.22	-0.319684416392643\\
1.23	-0.320596528544213\\
1.24	-0.32160430318665\\
1.25	-0.322705740792309\\
1.26	-0.32389868249918\\
1.27	-0.325180813911836\\
1.28	-0.326549670735905\\
1.29	-0.328002646056336\\
1.3	-0.329536999059093\\
1.31	-0.33114986498932\\
1.32	-0.33283826613648\\
1.33	-0.334599078484429\\
1.34	-0.336429222798318\\
1.35	-0.33832541244374\\
1.36	-0.340284341119933\\
1.37	-0.342302652814786\\
1.38	-0.344376954850571\\
1.39	-0.346503830675954\\
1.4	-0.348679852288941\\
1.41	-0.350901592183188\\
1.42	-0.353165634726266\\
1.43	-0.355468586895362\\
1.44	-0.357807088312231\\
1.45	-0.360177820534807\\
1.46	-0.362577515577302\\
1.47	-0.365002963643892\\
1.48	-0.367451020072923\\
1.49	-0.36991861149906\\
1.5	-0.3724027412498\\
1.51	-0.374900494000374\\
1.52	-0.377409039717285\\
1.53	-0.379925636925635\\
1.54	-0.382447635339109\\
1.55	-0.384972477894084\\
1.56	-0.387497702230955\\
1.57	-0.390020941666491\\
1.58	-0.392539925701072\\
1.59	-0.395052480104004\\
1.6	-0.397556526618934\\
1.61	-0.400050082329896\\
1.62	-0.402531258726536\\
1.63	-0.404998260505032\\
1.64	-0.407449384138874\\
1.65	-0.40988301625135\\
1.66	-0.41229763181913\\
1.67	-0.414691792233952\\
1.68	-0.417064143247064\\
1.69	-0.419413412818746\\
1.7	-0.421738408893113\\
1.71	-0.424038017116252\\
1.72	-0.426311198513846\\
1.73	-0.428556987142601\\
1.74	-0.430774487728104\\
1.75	-0.432962873300182\\
1.76	-0.435121382835453\\
1.77	-0.437249318915409\\
1.78	-0.439346045407262\\
1.79	-0.441410985173699\\
1.8	-0.443443617816758\\
1.81	-0.445443477460197\\
1.82	-0.447410150573972\\
1.83	-0.449343273843795\\
1.84	-0.451242532088131\\
1.85	-0.453107656224493\\
1.86	-0.454938421286459\\
1.87	-0.456734644492389\\
1.88	-0.458496183366552\\
1.89	-0.460222933913\\
1.9	-0.461914828842331\\
1.91	-0.46357183585122\\
1.92	-0.465193955954432\\
1.93	-0.466781221868868\\
1.94	-0.468333696449039\\
1.95	-0.469851471173286\\
1.96	-0.471334693606348\\
1.97	-0.47278351973243\\
1.98	-0.474198073758403\\
1.99	-0.475578519330369\\
2	-0.476925058761475\\
2.01	-0.478237969880557\\
2.02	-0.479517506239015\\
2.03	-0.480763939608277\\
2.04	-0.481977558887831\\
2.05	-0.483158669047362\\
2.06	-0.484307590107065\\
2.07	-0.485424656155962\\
2.08	-0.486510214407367\\
2.09	-0.48756462429042\\
2.1	-0.488588256576628\\
2.11	-0.489581492540323\\
2.12	-0.490544723151987\\
2.13	-0.491478348303404\\
2.14	-0.492382776063609\\
2.15	-0.49325842196464\\
2.16	-0.494105708316113\\
2.17	-0.494925063547654\\
2.18	-0.495716921578276\\
2.19	-0.496481721211764\\
2.2	-0.497219905557207\\
2.21	-0.497931921473807\\
2.22	-0.498618219039117\\
2.23	-0.499279251039922\\
2.24	-0.499915472484952\\
2.25	-0.500527340138679\\
2.26	-0.501115312075451\\
2.27	-0.501679847253258\\
2.28	-0.502221405106429\\
2.29	-0.502740445156607\\
2.3	-0.503237426641337\\
2.31	-0.503712808159669\\
2.32	-0.504167047334165\\
2.33	-0.504600600488726\\
2.34	-0.505013922341697\\
2.35	-0.505407465713707\\
2.36	-0.505781681249721\\
2.37	-0.506137017154818\\
2.38	-0.506473918943215\\
2.39	-0.506792829200065\\
2.4	-0.507094187355603\\
2.41	-0.507378429471205\\
2.42	-0.507645988036948\\
2.43	-0.507897291780286\\
2.44	-0.508132765485448\\
2.45	-0.508352829823213\\
2.46	-0.508557901190691\\
2.47	-0.508748391560784\\
2.48	-0.508924708340995\\
2.49	-0.509087254241278\\
2.5	-0.509236427150617\\
2.51	-0.509372620022053\\
2.52	-0.50949622076586\\
2.53	-0.509607612150632\\
2.54	-0.509707171711973\\
2.55	-0.509795271668577\\
2.56	-0.509872278845425\\
2.57	-0.509938554603883\\
2.58	-0.50999445477845\\
2.59	-0.510040329619954\\
2.6	-0.510076523744963\\
2.61	-0.510103376091211\\
2.62	-0.510121219878834\\
2.63	-0.510130382577214\\
2.64	-0.51013118587724\\
2.65	-0.510123945668811\\
2.66	-0.510108972023374\\
2.67	-0.51008656918134\\
2.68	-0.510057035544198\\
2.69	-0.510020663671155\\
2.7	-0.509977740280143\\
2.71	-0.509928546253026\\
2.72	-0.509873356644851\\
2.73	-0.509812440696995\\
2.74	-0.509746061854048\\
2.75	-0.509674477784288\\
2.76	-0.509597940403616\\
2.77	-0.50951669590278\\
2.78	-0.50943098477779\\
2.79	-0.509341041863355\\
2.8	-0.509247096369226\\
2.81	-0.509149371919315\\
2.82	-0.509048086593457\\
2.83	-0.508943452971697\\
2.84	-0.508835678180979\\
2.85	-0.50872496394411\\
2.86	-0.5086115066309\\
2.87	-0.508495497311345\\
2.88	-0.508377121810755\\
2.89	-0.508256560766705\\
2.9	-0.508133989687728\\
2.91	-0.508009579013606\\
2.92	-0.507883494177197\\
2.93	-0.507755895667671\\
2.94	-0.507626939095074\\
2.95	-0.507496775256114\\
2.96	-0.507365550201091\\
2.97	-0.507233405301856\\
2.98	-0.507100477320746\\
2.99	-0.506966898480379\\
3	-0.506832796534238\\
3.01	-0.50669829483797\\
3.02	-0.506563512421308\\
3.03	-0.506428564060547\\
3.04	-0.506293560351503\\
3.05	-0.506158607782873\\
3.06	-0.506023808809939\\
3.07	-0.505889261928537\\
3.08	-0.505755061749232\\
3.09	-0.505621299071638\\
3.1	-0.505488060958815\\
3.11	-0.505355430811689\\
3.12	-0.505223488443437\\
3.13	-0.505092310153786\\
3.14	-0.50496196880316\\
3.15	-0.504832533886648\\
3.16	-0.50470407160772\\
3.17	-0.504576644951658\\
3.18	-0.504450313758655\\
3.19	-0.504325134796537\\
3.2	-0.504201161833067\\
3.21	-0.5040784457078\\
3.22	-0.503957034403431\\
3.23	-0.50383697311663\\
3.24	-0.503718304328303\\
3.25	-0.503601067873261\\
3.26	-0.50348530100927\\
3.27	-0.503371038485432\\
3.28	-0.503258312609903\\
3.29	-0.503147153316889\\
3.3	-0.503037588232918\\
3.31	-0.502929642742359\\
3.32	-0.502823340052157\\
3.33	-0.502718701255786\\
3.34	-0.502615745396382\\
3.35	-0.502514489529037\\
3.36	-0.502414948782266\\
3.37	-0.502317136418594\\
3.38	-0.502221063894283\\
3.39	-0.502126740918162\\
3.4	-0.502034175509569\\
3.41	-0.501943374055375\\
3.42	-0.501854341366111\\
3.43	-0.501767080731145\\
3.44	-0.501681593972952\\
3.45	-0.501597881500437\\
3.46	-0.501515942361318\\
3.47	-0.50143577429357\\
3.48	-0.501357373775911\\
3.49	-0.501280736077353\\
3.5	-0.501205855305784\\
3.51	-0.501132724455617\\
3.52	-0.501061335454476\\
3.53	-0.500991679208931\\
3.54	-0.500923745649295\\
3.55	-0.500857523773461\\
3.56	-0.500793001689807\\
3.57	-0.500730166659152\\
3.58	-0.500669005135783\\
3.59	-0.500609502807549\\
3.6	-0.500551644635024\\
3.61	-0.500495414889759\\
3.62	-0.50044079719161\\
3.63	-0.500387774545167\\
3.64	-0.500336329375278\\
3.65	-0.500286443561679\\
3.66	-0.500238098472744\\
3.67	-0.500191274998355\\
3.68	-0.500145953581901\\
3.69	-0.500102114251422\\
3.7	-0.500059736649905\\
3.71	-0.500018800064727\\
3.72	-0.499979283456285\\
3.73	-0.49994116548579\\
3.74	-0.499904424542256\\
3.75	-0.499869038768691\\
3.76	-0.499834986087493\\
3.77	-0.499802244225072\\
3.78	-0.4997707907357\\
3.79	-0.499740603024607\\
3.8	-0.49971165837033\\
3.81	-0.499683933946328\\
3.82	-0.499657406841877\\
3.83	-0.499632054082245\\
3.84	-0.499607852648184\\
3.85	-0.499584779494714\\
3.86	-0.499562811569247\\
3.87	-0.499541925829043\\
3.88	-0.499522099258007\\
3.89	-0.499503308882856\\
3.9	-0.499485531788651\\
3.91	-0.499468745133712\\
3.92	-0.499452926163936\\
3.93	-0.499438052226517\\
3.94	-0.499424100783081\\
3.95	-0.499411049422266\\
3.96	-0.499398875871731\\
3.97	-0.499387558009628\\
3.98	-0.499377073875542\\
3.99	-0.499367401680902\\
4	-0.499358519818891\\
4.01	-0.499350406873854\\
4.02	-0.499343041630219\\
4.03	-0.499336403080941\\
4.04	-0.49933047043549\\
4.05	-0.499325223127379\\
4.06	-0.499320640821251\\
4.07	-0.499316703419543\\
4.08	-0.499313391068722\\
4.09	-0.499310684165122\\
4.1	-0.499308563360372\\
4.11	-0.499307009566447\\
4.12	-0.499306003960342\\
4.13	-0.499305527988373\\
4.14	-0.499305563370129\\
4.15	-0.49930609210208\\
4.16	-0.499307096460841\\
4.17	-0.499308559006122\\
4.18	-0.499310462583354\\
4.19	-0.499312790326011\\
4.2	-0.499315525657638\\
4.21	-0.499318652293593\\
4.22	-0.499322154242507\\
4.23	-0.499326015807475\\
4.24	-0.499330221586996\\
4.25	-0.499334756475651\\
4.26	-0.499339605664545\\
4.27	-0.499344754641518\\
4.28	-0.499350189191121\\
4.29	-0.499355895394389\\
4.3	-0.499361859628389\\
4.31	-0.499368068565583\\
4.32	-0.499374509172988\\
4.33	-0.499381168711149\\
4.34	-0.499388034732946\\
4.35	-0.499395095082214\\
4.36	-0.499402337892216\\
4.37	-0.499409751583948\\
4.38	-0.499417324864295\\
4.39	-0.499425046724056\\
4.4	-0.499432906435821\\
4.41	-0.499440893551718\\
4.42	-0.49944899790105\\
4.43	-0.4994572095878\\
4.44	-0.499465518988036\\
4.45	-0.499473916747202\\
4.46	-0.499482393777318\\
4.47	-0.49949094125408\\
4.48	-0.499499550613882\\
4.49	-0.499508213550735\\
4.5	-0.499516922013137\\
4.51	-0.499525668200843\\
4.52	-0.499534444561588\\
4.53	-0.499543243787734\\
4.54	-0.499552058812868\\
4.55	-0.499560882808342\\
4.56	-0.499569709179764\\
4.57	-0.49957853156345\\
4.58	-0.499587343822827\\
4.59	-0.499596140044805\\
4.6	-0.499604914536116\\
4.61	-0.499613661819627\\
4.62	-0.49962237663062\\
4.63	-0.499631053913061\\
4.64	-0.499639688815844\\
4.65	-0.499648276689023\\
4.66	-0.499656813080034\\
4.67	-0.499665293729905\\
4.68	-0.49967371456947\\
4.69	-0.499682071715567\\
4.7	-0.49969036146725\\
4.71	-0.499698580301997\\
4.72	-0.499706724871928\\
4.73	-0.499714792000027\\
4.74	-0.499722778676379\\
4.75	-0.499730682054423\\
4.76	-0.499738499447211\\
4.77	-0.499746228323694\\
4.78	-0.499753866305024\\
4.79	-0.49976141116088\\
4.8	-0.499768860805813\\
4.81	-0.49977621329562\\
4.82	-0.499783466823749\\
4.83	-0.49979061971772\\
4.84	-0.499797670435595\\
4.85	-0.49980461756246\\
4.86	-0.499811459806957\\
4.87	-0.499818195997839\\
4.88	-0.499824825080568\\
4.89	-0.499831346113943\\
4.9	-0.499837758266777\\
4.91	-0.499844060814598\\
4.92	-0.499850253136407\\
4.93	-0.499856334711459\\
4.94	-0.499862305116105\\
4.95	-0.49986816402066\\
4.96	-0.499873911186324\\
4.97	-0.499879546462143\\
4.98	-0.499885069782018\\
4.99	-0.499890481161755\\
};
\addlegendentry{\CLA}

\end{axis}

\begin{axis}[%
  width=2.95in,
  height=0.5in,
  at={(0in,0.55in)},
  scale only axis,
  xmin=0,
  xmax=5,
  xtick = {0,1,2,3,4,5},
  xticklabels = {},
  ymin=-0.40,
  ymax=0.40,
  ytick = {-0.30,0.0,0.30},
  yticklabels = {{\text{-}0.30},{0.0},0.30},
  ylabel style={font=\color{white!15!black}},
  ylabel={$y$ (m)},
  % y label style={at={(0.03, 0.5)}},
  y label style={at={(0.03, 0.5)}},
  axis background/.style={fill=white},
  xmajorgrids,
  ymajorgrids,
  legend columns = 3,
  legend style={at={(0.0, 1.0)}, anchor=south west, legend cell align=left,
    align=left, draw=white!15!black,
    nodes={scale=0.9, transform shape}, 
    legend image code/.code={
      \draw[mark repeat=2,mark phase=2,line width=1.5pt]
      plot coordinates {
        (0cm,0cm)
        (0.15cm,0cm)
        (0.3cm,0cm)
      };
    }
  }
]
\addplot [line width = \plotDotted, color=black, dotted]
  table[row sep=crcr]{%
0	0.3\\
0.01	0.3\\
0.02	0.3\\
0.03	0.3\\
0.04	0.3\\
0.05	0.3\\
0.06	0.3\\
0.07	0.3\\
0.08	0.3\\
0.09	0.3\\
0.1	0.3\\
0.11	0.3\\
0.12	0.3\\
0.13	0.3\\
0.14	0.3\\
0.15	0.3\\
0.16	0.3\\
0.17	0.3\\
0.18	0.3\\
0.19	0.3\\
0.2	0.3\\
0.21	0.3\\
0.22	0.3\\
0.23	0.3\\
0.24	0.3\\
0.25	0.3\\
0.26	0.3\\
0.27	0.3\\
0.28	0.3\\
0.29	0.3\\
0.3	0.3\\
0.31	0.3\\
0.32	0.3\\
0.33	0.3\\
0.34	0.3\\
0.35	0.3\\
0.36	0.3\\
0.37	0.3\\
0.38	0.3\\
0.39	0.3\\
0.4	0.3\\
0.41	0.3\\
0.42	0.3\\
0.43	0.3\\
0.44	0.3\\
0.45	0.3\\
0.46	0.3\\
0.47	0.3\\
0.48	0.3\\
0.49	0.3\\
0.5	0.3\\
0.51	0.3\\
0.52	0.3\\
0.53	0.3\\
0.54	0.3\\
0.55	0.3\\
0.56	0.3\\
0.57	0.3\\
0.58	0.3\\
0.59	0.3\\
0.6	0.3\\
0.61	0.3\\
0.62	0.3\\
0.63	0.3\\
0.64	0.3\\
0.65	0.3\\
0.66	0.3\\
0.67	0.3\\
0.68	0.3\\
0.69	0.3\\
0.7	0.3\\
0.71	0.3\\
0.72	0.3\\
0.73	0.3\\
0.74	0.3\\
0.75	0.3\\
0.76	0.3\\
0.77	0.3\\
0.78	0.3\\
0.79	0.3\\
0.8	0.3\\
0.81	0.3\\
0.82	0.3\\
0.83	0.3\\
0.84	0.3\\
0.85	0.3\\
0.86	0.3\\
0.87	0.3\\
0.88	0.3\\
0.89	0.3\\
0.9	0.3\\
0.91	0.3\\
0.92	0.3\\
0.93	0.3\\
0.94	0.3\\
0.95	0.3\\
0.96	0.3\\
0.97	0.3\\
0.98	0.3\\
0.99	0.3\\
1	0.3\\
1.01	0.3\\
1.02	0.3\\
1.03	0.3\\
1.04	0.3\\
1.05	0.3\\
1.06	0.3\\
1.07	0.3\\
1.08	0.3\\
1.09	0.3\\
1.1	0.3\\
1.11	0.3\\
1.12	0.3\\
1.13	0.3\\
1.14	0.3\\
1.15	0.3\\
1.16	0.3\\
1.17	0.3\\
1.18	0.3\\
1.19	0.3\\
1.2	0.3\\
1.21	0.3\\
1.22	0.3\\
1.23	0.3\\
1.24	0.3\\
1.25	0.3\\
1.26	0.3\\
1.27	0.3\\
1.28	0.3\\
1.29	0.3\\
1.3	0.3\\
1.31	0.3\\
1.32	0.3\\
1.33	0.3\\
1.34	0.3\\
1.35	0.3\\
1.36	0.3\\
1.37	0.3\\
1.38	0.3\\
1.39	0.3\\
1.4	0.3\\
1.41	0.3\\
1.42	0.3\\
1.43	0.3\\
1.44	0.3\\
1.45	0.3\\
1.46	0.3\\
1.47	0.3\\
1.48	0.3\\
1.49	0.3\\
1.5	0.3\\
1.51	0.3\\
1.52	0.3\\
1.53	0.3\\
1.54	0.3\\
1.55	0.3\\
1.56	0.3\\
1.57	0.3\\
1.58	0.3\\
1.59	0.3\\
1.6	0.3\\
1.61	0.3\\
1.62	0.3\\
1.63	0.3\\
1.64	0.3\\
1.65	0.3\\
1.66	0.3\\
1.67	0.3\\
1.68	0.3\\
1.69	0.3\\
1.7	0.3\\
1.71	0.3\\
1.72	0.3\\
1.73	0.3\\
1.74	0.3\\
1.75	0.3\\
1.76	0.3\\
1.77	0.3\\
1.78	0.3\\
1.79	0.3\\
1.8	0.3\\
1.81	0.3\\
1.82	0.3\\
1.83	0.3\\
1.84	0.3\\
1.85	0.3\\
1.86	0.3\\
1.87	0.3\\
1.88	0.3\\
1.89	0.3\\
1.9	0.3\\
1.91	0.3\\
1.92	0.3\\
1.93	0.3\\
1.94	0.3\\
1.95	0.3\\
1.96	0.3\\
1.97	0.3\\
1.98	0.3\\
1.99	0.3\\
2	0.3\\
2.01	0.3\\
2.02	0.3\\
2.03	0.3\\
2.04	0.3\\
2.05	0.3\\
2.06	0.3\\
2.07	0.3\\
2.08	0.3\\
2.09	0.3\\
2.1	0.3\\
2.11	0.3\\
2.12	0.3\\
2.13	0.3\\
2.14	0.3\\
2.15	0.3\\
2.16	0.3\\
2.17	0.3\\
2.18	0.3\\
2.19	0.3\\
2.2	0.3\\
2.21	0.3\\
2.22	0.3\\
2.23	0.3\\
2.24	0.3\\
2.25	0.3\\
2.26	0.3\\
2.27	0.3\\
2.28	0.3\\
2.29	0.3\\
2.3	0.3\\
2.31	0.3\\
2.32	0.3\\
2.33	0.3\\
2.34	0.3\\
2.35	0.3\\
2.36	0.3\\
2.37	0.3\\
2.38	0.3\\
2.39	0.3\\
2.4	0.3\\
2.41	0.3\\
2.42	0.3\\
2.43	0.3\\
2.44	0.3\\
2.45	0.3\\
2.46	0.3\\
2.47	0.3\\
2.48	0.3\\
2.49	0.3\\
2.5	0.3\\
2.51	0.3\\
2.52	0.3\\
2.53	0.3\\
2.54	0.3\\
2.55	0.3\\
2.56	0.3\\
2.57	0.3\\
2.58	0.3\\
2.59	0.3\\
2.6	0.3\\
2.61	0.3\\
2.62	0.3\\
2.63	0.3\\
2.64	0.3\\
2.65	0.3\\
2.66	0.3\\
2.67	0.3\\
2.68	0.3\\
2.69	0.3\\
2.7	0.3\\
2.71	0.3\\
2.72	0.3\\
2.73	0.3\\
2.74	0.3\\
2.75	0.3\\
2.76	0.3\\
2.77	0.3\\
2.78	0.3\\
2.79	0.3\\
2.8	0.3\\
2.81	0.3\\
2.82	0.3\\
2.83	0.3\\
2.84	0.3\\
2.85	0.3\\
2.86	0.3\\
2.87	0.3\\
2.88	0.3\\
2.89	0.3\\
2.9	0.3\\
2.91	0.3\\
2.92	0.3\\
2.93	0.3\\
2.94	0.3\\
2.95	0.3\\
2.96	0.3\\
2.97	0.3\\
2.98	0.3\\
2.99	0.3\\
3	0.3\\
3.01	0.3\\
3.02	0.3\\
3.03	0.3\\
3.04	0.3\\
3.05	0.3\\
3.06	0.3\\
3.07	0.3\\
3.08	0.3\\
3.09	0.3\\
3.1	0.3\\
3.11	0.3\\
3.12	0.3\\
3.13	0.3\\
3.14	0.3\\
3.15	0.3\\
3.16	0.3\\
3.17	0.3\\
3.18	0.3\\
3.19	0.3\\
3.2	0.3\\
3.21	0.3\\
3.22	0.3\\
3.23	0.3\\
3.24	0.3\\
3.25	0.3\\
3.26	0.3\\
3.27	0.3\\
3.28	0.3\\
3.29	0.3\\
3.3	0.3\\
3.31	0.3\\
3.32	0.3\\
3.33	0.3\\
3.34	0.3\\
3.35	0.3\\
3.36	0.3\\
3.37	0.3\\
3.38	0.3\\
3.39	0.3\\
3.4	0.3\\
3.41	0.3\\
3.42	0.3\\
3.43	0.3\\
3.44	0.3\\
3.45	0.3\\
3.46	0.3\\
3.47	0.3\\
3.48	0.3\\
3.49	0.3\\
3.5	0.3\\
3.51	0.3\\
3.52	0.3\\
3.53	0.3\\
3.54	0.3\\
3.55	0.3\\
3.56	0.3\\
3.57	0.3\\
3.58	0.3\\
3.59	0.3\\
3.6	0.3\\
3.61	0.3\\
3.62	0.3\\
3.63	0.3\\
3.64	0.3\\
3.65	0.3\\
3.66	0.3\\
3.67	0.3\\
3.68	0.3\\
3.69	0.3\\
3.7	0.3\\
3.71	0.3\\
3.72	0.3\\
3.73	0.3\\
3.74	0.3\\
3.75	0.3\\
3.76	0.3\\
3.77	0.3\\
3.78	0.3\\
3.79	0.3\\
3.8	0.3\\
3.81	0.3\\
3.82	0.3\\
3.83	0.3\\
3.84	0.3\\
3.85	0.3\\
3.86	0.3\\
3.87	0.3\\
3.88	0.3\\
3.89	0.3\\
3.9	0.3\\
3.91	0.3\\
3.92	0.3\\
3.93	0.3\\
3.94	0.3\\
3.95	0.3\\
3.96	0.3\\
3.97	0.3\\
3.98	0.3\\
3.99	0.3\\
4	0.3\\
4.01	0.3\\
4.02	0.3\\
4.03	0.3\\
4.04	0.3\\
4.05	0.3\\
4.06	0.3\\
4.07	0.3\\
4.08	0.3\\
4.09	0.3\\
4.1	0.3\\
4.11	0.3\\
4.12	0.3\\
4.13	0.3\\
4.14	0.3\\
4.15	0.3\\
4.16	0.3\\
4.17	0.3\\
4.18	0.3\\
4.19	0.3\\
4.2	0.3\\
4.21	0.3\\
4.22	0.3\\
4.23	0.3\\
4.24	0.3\\
4.25	0.3\\
4.26	0.3\\
4.27	0.3\\
4.28	0.3\\
4.29	0.3\\
4.3	0.3\\
4.31	0.3\\
4.32	0.3\\
4.33	0.3\\
4.34	0.3\\
4.35	0.3\\
4.36	0.3\\
4.37	0.3\\
4.38	0.3\\
4.39	0.3\\
4.4	0.3\\
4.41	0.3\\
4.42	0.3\\
4.43	0.3\\
4.44	0.3\\
4.45	0.3\\
4.46	0.3\\
4.47	0.3\\
4.48	0.3\\
4.49	0.3\\
4.5	0.3\\
4.51	0.3\\
4.52	0.3\\
4.53	0.3\\
4.54	0.3\\
4.55	0.3\\
4.56	0.3\\
4.57	0.3\\
4.58	0.3\\
4.59	0.3\\
4.6	0.3\\
4.61	0.3\\
4.62	0.3\\
4.63	0.3\\
4.64	0.3\\
4.65	0.3\\
4.66	0.3\\
4.67	0.3\\
4.68	0.3\\
4.69	0.3\\
4.7	0.3\\
4.71	0.3\\
4.72	0.3\\
4.73	0.3\\
4.74	0.3\\
4.75	0.3\\
4.76	0.3\\
4.77	0.3\\
4.78	0.3\\
4.79	0.3\\
4.8	0.3\\
4.81	0.3\\
4.82	0.3\\
4.83	0.3\\
4.84	0.3\\
4.85	0.3\\
4.86	0.3\\
4.87	0.3\\
4.88	0.3\\
4.89	0.3\\
4.9	0.3\\
4.91	0.3\\
4.92	0.3\\
4.93	0.3\\
4.94	0.3\\
4.95	0.3\\
4.96	0.3\\
4.97	0.3\\
4.98	0.3\\
4.99	0.3\\
};
% \addlegendentry{data1}

\addplot [line width = \plotLine, color=blue, dashed]
  table[row sep=crcr]{%
0	-0.33330946220294\\
0.01	-0.333948792176123\\
0.02	-0.335849287857118\\
0.03	-0.338562792000143\\
0.04	-0.341638746731503\\
0.05	-0.34474085279667\\
0.06	-0.347635446815346\\
0.07	-0.350172797536698\\
0.08	-0.352269470379613\\
0.09	-0.35389099242461\\
0.1	-0.355031860920133\\
0.11	-0.355704631727203\\
0.12	-0.355927324655139\\
0.13	-0.355718497737444\\
0.14	-0.355094990117288\\
0.15	-0.354071456934028\\
0.16	-0.352660620318093\\
0.17	-0.35087368468377\\
0.18	-0.348720716843246\\
0.19	-0.346210952105755\\
0.2	-0.343353036235254\\
0.21	-0.340155219073114\\
0.22	-0.336625742040551\\
0.23	-0.332772053714292\\
0.24	-0.328602276831406\\
0.25	-0.324124397246047\\
0.26	-0.319346558584998\\
0.27	-0.314277119151701\\
0.28	-0.308924694962709\\
0.29	-0.303298190094082\\
0.3	-0.297406815713487\\
0.31	-0.291260099423066\\
0.32	-0.284867886747232\\
0.33	-0.278240336720274\\
0.34	-0.271387913546407\\
0.35	-0.264321376225352\\
0.36	-0.257051767875398\\
0.37	-0.249590406261887\\
0.38	-0.241948876768964\\
0.39	-0.234139028749\\
0.4	-0.226172975854546\\
0.41	-0.218063100604369\\
0.42	-0.209822063055934\\
0.43	-0.201462813047112\\
0.44	-0.192998605024433\\
0.45	-0.184443013990901\\
0.46	-0.175809950584861\\
0.47	-0.167113672753454\\
0.48	-0.158368790933107\\
0.49	-0.149590263134938\\
0.5	-0.14079337591422\\
0.51	-0.131993706959134\\
0.52	-0.123207065061472\\
0.53	-0.114449403635774\\
0.54	-0.105736704832424\\
0.55	-0.0970848327150144\\
0.56	-0.0885093733766747\\
0.57	-0.0800253790521515\\
0.58	-0.0716471733223713\\
0.59	-0.0633881477109266\\
0.6	-0.0552604682020588\\
0.61	-0.0472748609845661\\
0.62	-0.0394404059056776\\
0.63	-0.0317643677502346\\
0.64	-0.0242520766551231\\
0.65	-0.0169068659391674\\
0.66	-0.00973007177300145\\
0.67	-0.00272109494056289\\
0.68	0.00412247902281667\\
0.69	0.010804708348256\\
0.7	0.0173310816237937\\
0.71	0.0237082732334775\\
0.72	0.0299438690644159\\
0.73	0.0360461307847012\\
0.74	0.0420236682720263\\
0.75	0.0478852128345326\\
0.76	0.0536393639581307\\
0.77	0.059294369963665\\
0.78	0.0648579393606625\\
0.79	0.0703370875270079\\
0.8	0.0757379667170469\\
0.81	0.0810660103824418\\
0.82	0.0863255735945785\\
0.83	0.0915201505367314\\
0.84	0.0966523583069544\\
0.85	0.101724001801447\\
0.86	0.106736159462906\\
0.87	0.111689282366668\\
0.88	0.116583299205138\\
0.89	0.121417720493423\\
0.9	0.126191736585479\\
0.91	0.130904305643223\\
0.92	0.135554229310635\\
0.93	0.140140215310139\\
0.94	0.144660927359894\\
0.95	0.149115023640914\\
0.96	0.15350118552131\\
0.97	0.157818144604556\\
0.98	0.162064672912922\\
0.99	0.166239630200213\\
1	0.170341946613049\\
1.01	0.17437063425949\\
1.02	0.178324791182105\\
1.03	0.182203604574581\\
1.04	0.186006353539017\\
1.05	0.189732411550161\\
1.06	0.193381248695603\\
1.07	0.196952433697706\\
1.08	0.200445635686954\\
1.09	0.203860625680053\\
1.1	0.207197277713037\\
1.11	0.210455569584592\\
1.12	0.213635583173956\\
1.13	0.216737504308446\\
1.14	0.219761622166096\\
1.15	0.222708328208164\\
1.16	0.22557811464391\\
1.17	0.228371572435878\\
1.18	0.231089388858323\\
1.19	0.233732344624431\\
1.2	0.236301310600132\\
1.21	0.238797244123846\\
1.22	0.241221184952796\\
1.23	0.243574250857804\\
1.24	0.245857632889942\\
1.25	0.248072590344203\\
1.26	0.250220445447457\\
1.27	0.252302577800443\\
1.28	0.254320418606266\\
1.29	0.256275444720726\\
1.3	0.258169172562748\\
1.31	0.260003151925848\\
1.32	0.261778959734046\\
1.33	0.263498228241363\\
1.34	0.265162498870618\\
1.35	0.266773429212406\\
1.36	0.268332642774214\\
1.37	0.269841759756254\\
1.38	0.271302391445453\\
1.39	0.272716134872402\\
1.4	0.274084567767706\\
1.41	0.275409243851626\\
1.42	0.276691688485965\\
1.43	0.277933394711838\\
1.44	0.279135819691438\\
1.45	0.280300381566281\\
1.46	0.281428456738742\\
1.47	0.282521377578194\\
1.48	0.283580430547794\\
1.49	0.284606854743051\\
1.5	0.285601840828865\\
1.51	0.286566530357771\\
1.52	0.287502015448722\\
1.53	0.288409338802978\\
1.54	0.289289494031417\\
1.55	0.290143426265996\\
1.56	0.290972033027004\\
1.57	0.291776165317253\\
1.58	0.292556628914253\\
1.59	0.293314185831878\\
1.6	0.29404955592372\\
1.61	0.29476341860149\\
1.62	0.295456414643125\\
1.63	0.296129148066866\\
1.64	0.296782188049267\\
1.65	0.297416070866939\\
1.66	0.298031301843731\\
1.67	0.298628357286934\\
1.68	0.299207686398048\\
1.69	0.299769713145459\\
1.7	0.300314838088212\\
1.71	0.300843440141755\\
1.72	0.301355878278144\\
1.73	0.301852493154721\\
1.74	0.302333608666606\\
1.75	0.302799533419688\\
1.76	0.303250562121856\\
1.77	0.303686976891287\\
1.78	0.304109048481482\\
1.79	0.304517037423521\\
1.8	0.304911195086712\\
1.81	0.305291764659357\\
1.82	0.305658982051848\\
1.83	0.306013076724712\\
1.84	0.30635427244452\\
1.85	0.306682787970841\\
1.86	0.306998837677573\\
1.87	0.307302632112137\\
1.88	0.307594378496075\\
1.89	0.307874281170607\\
1.9	0.308142541990741\\
1.91	0.308399360671429\\
1.92	0.308644935089244\\
1.93	0.308879461542932\\
1.94	0.309103134976096\\
1.95	0.309316149165155\\
1.96	0.30951870078292\\
1.97	0.309710982697312\\
1.98	0.30989317975683\\
1.99	0.310065478379041\\
2	0.310228067253478\\
2.01	0.310381141974375\\
2.02	0.310524891100119\\
2.03	0.310659502597003\\
2.04	0.310785163837281\\
2.05	0.310902061582052\\
2.06	0.311010381953258\\
2.07	0.311110310397014\\
2.08	0.311202031639795\\
2.09	0.311285729638707\\
2.1	0.311361587526947\\
2.11	0.311429787555422\\
2.12	0.311490511031414\\
2.13	0.311543938255074\\
2.14	0.311590248454464\\
2.15	0.311629619719766\\
2.16	0.311662228937222\\
2.17	0.311688251723296\\
2.18	0.31170786235949\\
2.19	0.311721233728178\\
2.2	0.311728537249808\\
2.21	0.31172994282172\\
2.22	0.311725618758823\\
2.23	0.311715731736349\\
2.24	0.311700446734805\\
2.25	0.311679926987298\\
2.26	0.311654333929297\\
2.27	0.311623827150934\\
2.28	0.311588564351887\\
2.29	0.311548701298886\\
2.3	0.311504391785853\\
2.31	0.311455787596689\\
2.32	0.311403038470683\\
2.33	0.311346292070539\\
2.34	0.311285693952964\\
2.35	0.311221387541801\\
2.36	0.311153514103641\\
2.37	0.31108221272587\\
2.38	0.311007620297092\\
2.39	0.310929871489848\\
2.4	0.310849098745592\\
2.41	0.310765432261834\\
2.42	0.31067899998139\\
2.43	0.310589927583667\\
2.44	0.310498338477898\\
2.45	0.310404353798278\\
2.46	0.310308092400909\\
2.47	0.31020967086249\\
2.48	0.310109203480681\\
2.49	0.310006802276071\\
2.5	0.309902576995679\\
2.51	0.309796635117927\\
2.52	0.309689081859005\\
2.53	0.30958002018059\\
2.54	0.309469550798818\\
2.55	0.30935777219449\\
2.56	0.309244780624425\\
2.57	0.309130670133905\\
2.58	0.309015532570173\\
2.59	0.30889945759691\\
2.6	0.308782532709657\\
2.61	0.308664843252116\\
2.62	0.308546472433291\\
2.63	0.308427501345421\\
2.64	0.308308008982664\\
2.65	0.308188072260468\\
2.66	0.308067766035618\\
2.67	0.307947163126896\\
2.68	0.307826334336324\\
2.69	0.307705348470944\\
2.7	0.307584272365112\\
2.71	0.307463170903263\\
2.72	0.307342107043112\\
2.73	0.307221141839263\\
2.74	0.307100334467187\\
2.75	0.306979742247561\\
2.76	0.306859420670903\\
2.77	0.306739423422508\\
2.78	0.306619802407639\\
2.79	0.30650060777696\\
2.8	0.306381887952176\\
2.81	0.306263689651856\\
2.82	0.306146057917429\\
2.83	0.306029036139312\\
2.84	0.305912666083165\\
2.85	0.305796987916242\\
2.86	0.305682040233827\\
2.87	0.305567860085725\\
2.88	0.305454483002797\\
2.89	0.305341943023528\\
2.9	0.305230272720592\\
2.91	0.305119503227416\\
2.92	0.305009664264723\\
2.93	0.304900784167029\\
2.94	0.304792889909095\\
2.95	0.304686007132311\\
2.96	0.304580160170998\\
2.97	0.304475372078623\\
2.98	0.304371664653901\\
2.99	0.304269058466799\\
3	0.304167572884393\\
3.01	0.304067226096605\\
3.02	0.30396803514178\\
3.03	0.303870015932119\\
3.04	0.30377318327894\\
3.05	0.303677550917759\\
3.06	0.303583131533205\\
3.07	0.303489936783726\\
3.08	0.303397977326113\\
3.09	0.303307262839807\\
3.1	0.303217802051006\\
3.11	0.303129602756542\\
3.12	0.30304267184755\\
3.13	0.30295701533289\\
3.14	0.302872638362348\\
3.15	0.302789545249592\\
3.16	0.302707739494885\\
3.17	0.302627223807549\\
3.18	0.302548000128179\\
3.19	0.302470069650593\\
3.2	0.302393432843533\\
3.21	0.302318089472094\\
3.22	0.302244038618888\\
3.23	0.302171278704951\\
3.24	0.302099807510354\\
3.25	0.302029622194565\\
3.26	0.301960719316522\\
3.27	0.301893094854426\\
3.28	0.301826744225266\\
3.29	0.301761662304048\\
3.3	0.301697843442755\\
3.31	0.301635281489015\\
3.32	0.301573969804483\\
3.33	0.301513901282947\\
3.34	0.301455068368137\\
3.35	0.301397463071253\\
3.36	0.301341076988207\\
3.37	0.30128590131657\\
3.38	0.301231926872243\\
3.39	0.301179144105829\\
3.4	0.301127543118726\\
3.41	0.30107711367893\\
3.42	0.301027845236548\\
3.43	0.300979726939036\\
3.44	0.300932747646133\\
3.45	0.30088689594453\\
3.46	0.300842160162244\\
3.47	0.300798528382708\\
3.48	0.300755988458586\\
3.49	0.300714528025299\\
3.5	0.300674134514283\\
3.51	0.300634795165952\\
3.52	0.300596497042401\\
3.53	0.300559227039823\\
3.54	0.300522971900655\\
3.55	0.300487718225451\\
3.56	0.300453452484483\\
3.57	0.30042016102908\\
3.58	0.300387830102694\\
3.59	0.300356445851696\\
3.6	0.300325994335919\\
3.61	0.300296461538932\\
3.62	0.300267833378062\\
3.63	0.300240095714151\\
3.64	0.300213234361065\\
3.65	0.300187235094943\\
3.66	0.300162083663207\\
3.67	0.300137765793306\\
3.68	0.300114267201239\\
3.69	0.30009157359981\\
3.7	0.300069670706662\\
3.71	0.30004854425206\\
3.72	0.300028179986444\\
3.73	0.300008563687749\\
3.74	0.299989681168495\\
3.75	0.299971518282647\\
3.76	0.299954060932254\\
3.77	0.299937295073863\\
3.78	0.299921206724713\\
3.79	0.299905781968719\\
3.8	0.299891006962232\\
3.81	0.299876867939604\\
3.82	0.299863351218522\\
3.83	0.299850443205167\\
3.84	0.29983813039914\\
3.85	0.299826399398221\\
3.86	0.299815236902899\\
3.87	0.299804629720743\\
3.88	0.299794564770553\\
3.89	0.29978502908635\\
3.9	0.299776009821161\\
3.91	0.299767494250642\\
3.92	0.299759469776511\\
3.93	0.299751923929812\\
3.94	0.299744844374008\\
3.95	0.299738218907906\\
3.96	0.299732035468416\\
3.97	0.299726282133154\\
3.98	0.299720947122874\\
3.99	0.29971601880376\\
4	0.299711485689556\\
4.01	0.299707336443551\\
4.02	0.299703559880417\\
4.03	0.299700144967905\\
4.04	0.299697080828402\\
4.05	0.299694356740347\\
4.06	0.299691962139524\\
4.07	0.299689886620216\\
4.08	0.299688119936229\\
4.09	0.299686652001811\\
4.1	0.299685472892421\\
4.11	0.299684572845409\\
4.12	0.299683942260562\\
4.13	0.299683571700546\\
4.14	0.299683451891238\\
4.15	0.299683573721952\\
4.16	0.299683928245565\\
4.17	0.299684506678535\\
4.18	0.299685300400836\\
4.19	0.299686300955783\\
4.2	0.299687500049778\\
4.21	0.299688889551963\\
4.22	0.299690461493787\\
4.23	0.29969220806849\\
4.24	0.299694121630511\\
4.25	0.299696194694815\\
4.26	0.299698419936148\\
4.27	0.299700790188214\\
4.28	0.299703298442791\\
4.29	0.299705937848778\\
4.3	0.299708701711176\\
4.31	0.299711583490005\\
4.32	0.299714576799169\\
4.33	0.299717675405262\\
4.34	0.299720873226312\\
4.35	0.299724164330487\\
4.36	0.299727542934739\\
4.37	0.29973100340341\\
4.38	0.29973454024679\\
4.39	0.299738148119626\\
4.4	0.299741821819604\\
4.41	0.299745556285779\\
4.42	0.299749346596979\\
4.43	0.299753187970172\\
4.44	0.299757075758795\\
4.45	0.299761005451065\\
4.46	0.299764972668248\\
4.47	0.299768973162915\\
4.48	0.299773002817164\\
4.49	0.299777057640826\\
4.5	0.299781133769644\\
4.51	0.299785227463443\\
4.52	0.299789335104271\\
4.53	0.299793453194532\\
4.54	0.299797578355106\\
4.55	0.29980170732345\\
4.56	0.299805836951698\\
4.57	0.299809964204741\\
4.58	0.299814086158308\\
4.59	0.299818199997039\\
4.6	0.299822303012548\\
4.61	0.299826392601488\\
4.62	0.299830466263614\\
4.63	0.29983452159984\\
4.64	0.299838556310301\\
4.65	0.299842568192417\\
4.66	0.299846555138955\\
4.67	0.299850515136099\\
4.68	0.299854446261524\\
4.69	0.299858346682475\\
4.7	0.299862214653855\\
4.71	0.299866048516319\\
4.72	0.299869846694376\\
4.73	0.299873607694507\\
4.74	0.299877330103284\\
4.75	0.299881012585509\\
4.76	0.299884653882363\\
4.77	0.299888252809564\\
4.78	0.299891808255547\\
4.79	0.299895319179648\\
4.8	0.299898784610317\\
4.81	0.29990220364333\\
4.82	0.299905575440038\\
4.83	0.299908899225611\\
4.84	0.299912174287319\\
4.85	0.299915399972815\\
4.86	0.299918575688455\\
4.87	0.299921700897616\\
4.88	0.299924775119054\\
4.89	0.299927797925263\\
4.9	0.299930768940878\\
4.91	0.299933687841068\\
4.92	0.299936554349979\\
4.93	0.299939368239185\\
4.94	0.29994212932616\\
4.95	0.299944837472775\\
4.96	0.299947492583817\\
4.97	0.299950094605531\\
4.98	0.299952643524185\\
4.99	0.299955139364653\\
};
% \addlegendentry{data2}

\addplot [line width = \plotLine, color=red]
  table[row sep=crcr]{%
0	-0.33330946220294\\
0.01	-0.333016499299447\\
0.02	-0.332208191601247\\
0.03	-0.330935334404991\\
0.04	-0.329229472636782\\
0.05	-0.327116622852525\\
0.06	-0.324618922360472\\
0.07	-0.321755784046652\\
0.08	-0.318544554953733\\
0.09	-0.31500099362947\\
0.1	-0.311139625701767\\
0.11	-0.306974013630769\\
0.12	-0.302516964706473\\
0.13	-0.297780693754154\\
0.14	-0.29277695192154\\
0.15	-0.287517129485821\\
0.16	-0.282012338290978\\
0.17	-0.276273477846183\\
0.18	-0.270311288042201\\
0.19	-0.264136390711202\\
0.2	-0.257759321754721\\
0.21	-0.251190555218996\\
0.22	-0.244440520454675\\
0.23	-0.237519613323999\\
0.24	-0.230438202289292\\
0.25	-0.223206630116302\\
0.26	-0.215835211844411\\
0.27	-0.20833422960656\\
0.28	-0.200713924820978\\
0.29	-0.192984488222259\\
0.3	-0.185156048149751\\
0.31	-0.177238657466024\\
0.32	-0.169242279437117\\
0.33	-0.161176772869078\\
0.34	-0.153051876761952\\
0.35	-0.144877194712573\\
0.36	-0.136662179271012\\
0.37	-0.128416116432076\\
0.38	-0.120148110422354\\
0.39	-0.111867068924709\\
0.4	-0.103581688865345\\
0.41	-0.0953004428733718\\
0.42	-0.0870315665087577\\
0.43	-0.0787830463414985\\
0.44	-0.0705626089525531\\
0.45	-0.0623777109153537\\
0.46	-0.0542355298055169\\
0.47	-0.0461429562755964\\
0.48	-0.0381065872213649\\
0.49	-0.0301327200561568\\
0.5	-0.0222273481002949\\
0.51	-0.0143961570835691\\
0.52	-0.00664452275020036\\
0.53	0.00102249045227861\\
0.54	0.00860012962618784\\
0.55	0.0160839526516543\\
0.56	0.0234698264282228\\
0.57	0.0307539241744338\\
0.58	0.0379327218344453\\
0.59	0.0450029936448408\\
0.6	0.0519618069181409\\
0.61	0.05880651610226\\
0.62	0.0655347561771799\\
0.63	0.0721444354515463\\
0.64	0.0786337278227164\\
0.65	0.0850010645640278\\
0.66	0.0912451257028131\\
0.67	0.0973649304994734\\
0.68	0.103359432456578\\
0.69	0.109228100185079\\
0.7	0.114970516468295\\
0.71	0.120586465770453\\
0.72	0.126075924398772\\
0.73	0.131439050678481\\
0.74	0.136676175171601\\
0.75	0.141787790981936\\
0.76	0.146774544187564\\
0.77	0.151637224439416\\
0.78	0.156376755761467\\
0.79	0.16099418758509\\
0.8	0.165490686047089\\
0.81	0.169867525578017\\
0.82	0.174126080804642\\
0.83	0.178267818787703\\
0.84	0.182294291613646\\
0.85	0.186207129356665\\
0.86	0.190008033425265\\
0.87	0.193698770305559\\
0.88	0.197281165711807\\
0.89	0.200757099153127\\
0.9	0.204128498923958\\
0.91	0.207397337524732\\
0.92	0.210565627518258\\
0.93	0.213635417826578\\
0.94	0.216608790472479\\
0.95	0.21948785776949\\
0.96	0.222274759963939\\
0.97	0.224971663332591\\
0.98	0.227580758739427\\
0.99	0.230104260655327\\
1	0.232544406644616\\
1.01	0.234903457322828\\
1.02	0.237183696790316\\
1.03	0.239387433546761\\
1.04	0.241517001891872\\
1.05	0.243574763817869\\
1.06	0.245563111399397\\
1.07	0.247484469686421\\
1.08	0.249341300105349\\
1.09	0.25113610437291\\
1.1	0.252871428926235\\
1.11	0.254549869870985\\
1.12	0.256174078447098\\
1.13	0.257746767008726\\
1.14	0.259270715510967\\
1.15	0.26074877849092\\
1.16	0.262183892524209\\
1.17	0.263579084130114\\
1.18	0.264937478088576\\
1.19	0.266262306120222\\
1.2	0.267556915865825\\
1.21	0.268824780083683\\
1.22	0.270069505961839\\
1.23	0.27129484441614\\
1.24	0.272504699214054\\
1.25	0.27370313572721\\
1.26	0.274894389071658\\
1.27	0.276082871342993\\
1.28	0.277273177592541\\
1.29	0.27847009011973\\
1.3	0.279678580573648\\
1.31	0.280903809262864\\
1.32	0.282151120966697\\
1.33	0.283426036423914\\
1.34	0.284734238548039\\
1.35	0.286081552285653\\
1.36	0.287473916900988\\
1.37	0.288917349345591\\
1.38	0.290417897268252\\
1.39	0.291981580154361\\
1.4	0.293614317076797\\
1.41	0.295321839618311\\
1.42	0.297109588718206\\
1.43	0.298982594536814\\
1.44	0.300945338952652\\
1.45	0.30300160103866\\
1.46	0.30515428682643\\
1.47	0.307405245866769\\
1.48	0.309755078515904\\
1.49	0.312202939474799\\
1.5	0.314746344805616\\
1.51	0.317380991326981\\
1.52	0.32010059879231\\
1.53	0.322896786393192\\
1.54	0.325758995690876\\
1.55	0.328674500743094\\
1.56	0.331628343304713\\
1.57	0.33460363240069\\
1.58	0.337581638800347\\
1.59	0.340542116410211\\
1.6	0.343463671493027\\
1.61	0.346324198544732\\
1.62	0.349101366308992\\
1.63	0.351773132694322\\
1.64	0.354318264033163\\
1.65	0.356716915187647\\
1.66	0.358950752563655\\
1.67	0.361003826653194\\
1.68	0.362862544869267\\
1.69	0.364515955530975\\
1.7	0.365955852457134\\
1.71	0.36717678517974\\
1.72	0.368175983981967\\
1.73	0.368953213166334\\
1.74	0.369510568349119\\
1.75	0.369852234270509\\
1.76	0.369984218882631\\
1.77	0.369914077719269\\
1.78	0.369650640181058\\
1.79	0.369203746766417\\
1.8	0.368584003737152\\
1.81	0.367802559426522\\
1.82	0.366870904483886\\
1.83	0.365800696837898\\
1.84	0.364603611033372\\
1.85	0.363291210809405\\
1.86	0.36187484327897\\
1.87	0.360365552782283\\
1.88	0.358774012362072\\
1.89	0.357110470801299\\
1.9	0.355384713235001\\
1.91	0.353606033468686\\
1.92	0.351783216284716\\
1.93	0.34992452817996\\
1.94	0.34803771514242\\
1.95	0.346130006234417\\
1.96	0.344208121901151\\
1.97	0.342278286063604\\
1.98	0.34034624118255\\
1.99	0.338417265595748\\
2	0.336496192533378\\
2.01	0.334587430308062\\
2.02	0.332694983256185\\
2.03	0.330822473077594\\
2.04	0.328973160282045\\
2.05	0.327149965503809\\
2.06	0.325355490491689\\
2.07	0.323591983700413\\
2.08	0.32186155656499\\
2.09	0.320165967643295\\
2.1	0.318506717523439\\
2.11	0.316885108079617\\
2.12	0.315302234840196\\
2.13	0.313759003028215\\
2.14	0.312256142698228\\
2.15	0.310794223015166\\
2.16	0.309373665694765\\
2.17	0.307994757625539\\
2.18	0.306657662695973\\
2.19	0.305362432853929\\
2.2	0.304109018427954\\
2.21	0.302897277741941\\
2.22	0.301726986055878\\
2.23	0.300597843866038\\
2.24	0.299509484598174\\
2.25	0.298461481727152\\
2.26	0.29745335535596\\
2.27	0.296484578286362\\
2.28	0.295554581612574\\
2.29	0.294662759868304\\
2.3	0.293808475756369\\
2.31	0.292991064488895\\
2.32	0.292209837764803\\
2.33	0.29146408741004\\
2.34	0.290753088704653\\
2.35	0.290076103419517\\
2.36	0.289432382584237\\
2.37	0.288821169006451\\
2.38	0.288241699561537\\
2.39	0.287693207270508\\
2.4	0.287174923182736\\
2.41	0.286686078078998\\
2.42	0.286225904009315\\
2.43	0.285793635678983\\
2.44	0.285388511695282\\
2.45	0.285009775686383\\
2.46	0.28465667730316\\
2.47	0.284328473113756\\
2.48	0.284024427400016\\
2.49	0.283743812864183\\
2.5	0.283485897243176\\
2.51	0.283249977394003\\
2.52	0.283035386386248\\
2.53	0.282841412975801\\
2.54	0.28266737995012\\
2.55	0.2825126212486\\
2.56	0.282376482237984\\
2.57	0.282258319934334\\
2.58	0.282157503183992\\
2.59	0.282073412808462\\
2.6	0.282005441716699\\
2.61	0.281952994987811\\
2.62	0.281915489926871\\
2.63	0.281892356096296\\
2.64	0.281883035325018\\
2.65	0.281886981697517\\
2.66	0.281903661524549\\
2.67	0.281932553297313\\
2.68	0.281973147626595\\
2.69	0.282024947168321\\
2.7	0.282087466536838\\
2.71	0.282160232207114\\
2.72	0.282242782406946\\
2.73	0.282334667000206\\
2.74	0.282435447362027\\
2.75	0.282544696246799\\
2.76	0.282661997649742\\
2.77	0.282786946662778\\
2.78	0.282919149325382\\
2.79	0.283058222470993\\
2.8	0.283203793569578\\
2.81	0.28335550056685\\
2.82	0.283512991720626\\
2.83	0.283675925434775\\
2.84	0.283843970091159\\
2.85	0.284016803879948\\
2.86	0.284194114628659\\
2.87	0.284375599630251\\
2.88	0.284560965470564\\
2.89	0.284749927855391\\
2.9	0.284942211437421\\
2.91	0.285137549643319\\
2.92	0.285335684501125\\
2.93	0.285536366468203\\
2.94	0.285739354259905\\
2.95	0.285944414679134\\
2.96	0.286151322446939\\
2.97	0.286359860034319\\
2.98	0.28656981749533\\
2.99	0.286780992301635\\
3	0.286993189178597\\
3.01	0.287206219943011\\
3.02	0.287419903342569\\
3.03	0.28763406489712\\
3.04	0.287848536741824\\
3.05	0.288063157472219\\
3.06	0.288277771991301\\
3.07	0.28849223135863\\
3.08	0.288706392641523\\
3.09	0.288920118768351\\
3.1	0.289133278383993\\
3.11	0.289345745707447\\
3.12	0.289557400391626\\
3.13	0.289768127385359\\
3.14	0.289977816797606\\
3.15	0.290186363763876\\
3.16	0.290393668314879\\
3.17	0.290599635247387\\
3.18	0.290804173997314\\
3.19	0.291007198515006\\
3.2	0.29120862714273\\
3.21	0.291408382494353\\
3.22	0.291606391337195\\
3.23	0.291802584476048\\
3.24	0.291996896639336\\
3.25	0.292189266367408\\
3.26	0.292379635902933\\
3.27	0.292567951083386\\
3.28	0.292754161235601\\
3.29	0.292938219072368\\
3.3	0.293120080591055\\
3.31	0.293299704974221\\
3.32	0.293477054492207\\
3.33	0.293652094407683\\
3.34	0.293824792882118\\
3.35	0.293995120884136\\
3.36	0.294163052099772\\
3.37	0.294328562844561\\
3.38	0.294491631977456\\
3.39	0.294652240816548\\
3.4	0.294810373056561\\
3.41	0.294966014688093\\
3.42	0.295119153918583\\
3.43	0.295269781094982\\
3.44	0.29541788862809\\
3.45	0.295563470918552\\
3.46	0.295706524284477\\
3.47	0.295847046890656\\
3.48	0.295985038679369\\
3.49	0.296120501302731\\
3.5	0.296253438056584\\
3.51	0.29638385381589\\
3.52	0.296511754971613\\
3.53	0.296637149369062\\
3.54	0.29676004624768\\
3.55	0.296880456182246\\
3.56	0.296998391025478\\
3.57	0.297113863852014\\
3.58	0.297226888903746\\
3.59	0.297337481536486\\
3.6	0.297445658167952\\
3.61	0.29755143622704\\
3.62	0.297654834104374\\
3.63	0.297755871104108\\
3.64	0.297854567396959\\
3.65	0.297950943974456\\
3.66	0.298045022604385\\
3.67	0.298136825787405\\
3.68	0.298226376714828\\
3.69	0.298313699227525\\
3.7	0.298398817775965\\
3.71	0.298481757381349\\
3.72	0.29856254359782\\
3.73	0.29864120247575\\
3.74	0.298717760526069\\
3.75	0.29879224468562\\
3.76	0.29886468228353\\
3.77	0.298935101008577\\
3.78	0.299003528877531\\
3.79	0.299069994204452\\
3.8	0.299134525570943\\
3.81	0.29919715179732\\
3.82	0.299257901914691\\
3.83	0.299316805137939\\
3.84	0.299373890839568\\
3.85	0.299429188524426\\
3.86	0.299482727805258\\
3.87	0.299534538379095\\
3.88	0.29958465000446\\
3.89	0.299633092479365\\
3.9	0.299679895620091\\
3.91	0.299725089240739\\
3.92	0.299768703133524\\
3.93	0.299810767049817\\
3.94	0.299851310681895\\
3.95	0.299890363645411\\
3.96	0.29992795546254\\
3.97	0.299964115545817\\
3.98	0.299998873182626\\
3.99	0.300032257520344\\
4	0.300064297552118\\
4.01	0.300095022103256\\
4.02	0.300124459818234\\
4.03	0.300152639148284\\
4.04	0.300179588339569\\
4.05	0.300205335421922\\
4.06	0.300229908198131\\
4.07	0.30025333423377\\
4.08	0.30027564084755\\
4.09	0.300296855102185\\
4.1	0.300317003795759\\
4.11	0.300336113453577\\
4.12	0.300354210320496\\
4.13	0.300371320353711\\
4.14	0.300387469216\\
4.15	0.300402682269402\\
4.16	0.300416984569324\\
4.17	0.300430400859061\\
4.18	0.300442955564723\\
4.19	0.300454672790556\\
4.2	0.300465576314631\\
4.21	0.300475689584924\\
4.22	0.300485035715736\\
4.23	0.300493637484478\\
4.24	0.300501517328778\\
4.25	0.300508697343932\\
4.26	0.300515199280659\\
4.27	0.300521044543174\\
4.28	0.300526254187552\\
4.29	0.300530848920385\\
4.3	0.300534849097712\\
4.31	0.300538274724228\\
4.32	0.300541145452739\\
4.33	0.300543480583881\\
4.34	0.300545299066078\\
4.35	0.300546619495726\\
4.36	0.300547460117616\\
4.37	0.300547838825557\\
4.38	0.300547773163225\\
4.39	0.300547280325194\\
4.4	0.300546377158179\\
4.41	0.300545080162448\\
4.42	0.30054340549342\\
4.43	0.30054136896343\\
4.44	0.300538986043655\\
4.45	0.300536271866199\\
4.46	0.300533241226324\\
4.47	0.300529908584828\\
4.48	0.300526288070549\\
4.49	0.300522393483002\\
4.5	0.300518238295147\\
4.51	0.300513835656255\\
4.52	0.300509198394903\\
4.53	0.300504339022058\\
4.54	0.300499269734271\\
4.55	0.300494002416958\\
4.56	0.300488548647766\\
4.57	0.30048291970003\\
4.58	0.300477126546296\\
4.59	0.300471179861927\\
4.6	0.300465090028765\\
4.61	0.300458867138865\\
4.62	0.300452520998277\\
4.63	0.300446061130891\\
4.64	0.30043949678232\\
4.65	0.300432836923839\\
4.66	0.300426090256353\\
4.67	0.300419265214407\\
4.68	0.300412369970231\\
4.69	0.300405412437801\\
4.7	0.300398400276944\\
4.71	0.300391340897447\\
4.72	0.30038424146319\\
4.73	0.300377108896297\\
4.74	0.300369949881294\\
4.75	0.300362770869274\\
4.76	0.300355578082072\\
4.77	0.300348377516438\\
4.78	0.30034117494821\\
4.79	0.300333975936485\\
4.8	0.300326785827783\\
4.81	0.300319609760203\\
4.82	0.300312452667568\\
4.83	0.300305319283555\\
4.84	0.300298214145816\\
4.85	0.300291141600073\\
4.86	0.300284105804194\\
4.87	0.300277110732259\\
4.88	0.300270160178587\\
4.89	0.300263257761746\\
4.9	0.300256406928536\\
4.91	0.300249610957942\\
4.92	0.300242872965054\\
4.93	0.300236195904962\\
4.94	0.30022958257661\\
4.95	0.300223035626622\\
4.96	0.300216557553087\\
4.97	0.300210150709312\\
4.98	0.300203817307532\\
4.99	0.300197559422583\\
};
% \addlegendentry{data3}

\end{axis}

\begin{axis}[%
  width=2.95in,
  height=0.5in,
  at={(0in,0in)},
  scale only axis,
  xmin=0,
  xmax=5,
  xtick = {0,1,2,3,4,5},
  xticklabels = {0,1,2,3,4,5},
  xlabel = {time (s)},
  x label style={at={(0.5, 0.12)}},
  % x label style={at={(0.5, -0.18)}},
  ymin=0.28,
  ymax=0.65,
  ytick = {0.35,0.50,0.65},
  yticklabels = {0.35,0.50,0.65},
  ylabel style={font=\color{white!15!black}},
  ylabel={$z$ (m)},
  % y label style={at={(0.03, 0.5)}},
  y label style={at={(0.03, 0.5)}},
  axis background/.style={fill=white},
  xmajorgrids,
  ymajorgrids,
  legend columns = 3,
  legend style={at={(1.0, 0.0)}, anchor=south east, legend cell align=left,
    align=left, draw=white!15!black,
    nodes={scale=0.9, transform shape},
    legend image code/.code={
      \draw[mark repeat=2,mark phase=2,line width=1.5pt]
      plot coordinates {
        (0cm,0cm)
        (0.15cm,0cm)
        (0.3cm,0cm)
      };
    }
  }
]
\addplot [line width = \plotDotted, color=black, dotted]
  table[row sep=crcr]{%
0	0.5\\
0.01	0.5\\
0.02	0.5\\
0.03	0.5\\
0.04	0.5\\
0.05	0.5\\
0.06	0.5\\
0.07	0.5\\
0.08	0.5\\
0.09	0.5\\
0.1	0.5\\
0.11	0.5\\
0.12	0.5\\
0.13	0.5\\
0.14	0.5\\
0.15	0.5\\
0.16	0.5\\
0.17	0.5\\
0.18	0.5\\
0.19	0.5\\
0.2	0.5\\
0.21	0.5\\
0.22	0.5\\
0.23	0.5\\
0.24	0.5\\
0.25	0.5\\
0.26	0.5\\
0.27	0.5\\
0.28	0.5\\
0.29	0.5\\
0.3	0.5\\
0.31	0.5\\
0.32	0.5\\
0.33	0.5\\
0.34	0.5\\
0.35	0.5\\
0.36	0.5\\
0.37	0.5\\
0.38	0.5\\
0.39	0.5\\
0.4	0.5\\
0.41	0.5\\
0.42	0.5\\
0.43	0.5\\
0.44	0.5\\
0.45	0.5\\
0.46	0.5\\
0.47	0.5\\
0.48	0.5\\
0.49	0.5\\
0.5	0.5\\
0.51	0.5\\
0.52	0.5\\
0.53	0.5\\
0.54	0.5\\
0.55	0.5\\
0.56	0.5\\
0.57	0.5\\
0.58	0.5\\
0.59	0.5\\
0.6	0.5\\
0.61	0.5\\
0.62	0.5\\
0.63	0.5\\
0.64	0.5\\
0.65	0.5\\
0.66	0.5\\
0.67	0.5\\
0.68	0.5\\
0.69	0.5\\
0.7	0.5\\
0.71	0.5\\
0.72	0.5\\
0.73	0.5\\
0.74	0.5\\
0.75	0.5\\
0.76	0.5\\
0.77	0.5\\
0.78	0.5\\
0.79	0.5\\
0.8	0.5\\
0.81	0.5\\
0.82	0.5\\
0.83	0.5\\
0.84	0.5\\
0.85	0.5\\
0.86	0.5\\
0.87	0.5\\
0.88	0.5\\
0.89	0.5\\
0.9	0.5\\
0.91	0.5\\
0.92	0.5\\
0.93	0.5\\
0.94	0.5\\
0.95	0.5\\
0.96	0.5\\
0.97	0.5\\
0.98	0.5\\
0.99	0.5\\
1	0.5\\
1.01	0.5\\
1.02	0.5\\
1.03	0.5\\
1.04	0.5\\
1.05	0.5\\
1.06	0.5\\
1.07	0.5\\
1.08	0.5\\
1.09	0.5\\
1.1	0.5\\
1.11	0.5\\
1.12	0.5\\
1.13	0.5\\
1.14	0.5\\
1.15	0.5\\
1.16	0.5\\
1.17	0.5\\
1.18	0.5\\
1.19	0.5\\
1.2	0.5\\
1.21	0.5\\
1.22	0.5\\
1.23	0.5\\
1.24	0.5\\
1.25	0.5\\
1.26	0.5\\
1.27	0.5\\
1.28	0.5\\
1.29	0.5\\
1.3	0.5\\
1.31	0.5\\
1.32	0.5\\
1.33	0.5\\
1.34	0.5\\
1.35	0.5\\
1.36	0.5\\
1.37	0.5\\
1.38	0.5\\
1.39	0.5\\
1.4	0.5\\
1.41	0.5\\
1.42	0.5\\
1.43	0.5\\
1.44	0.5\\
1.45	0.5\\
1.46	0.5\\
1.47	0.5\\
1.48	0.5\\
1.49	0.5\\
1.5	0.5\\
1.51	0.5\\
1.52	0.5\\
1.53	0.5\\
1.54	0.5\\
1.55	0.5\\
1.56	0.5\\
1.57	0.5\\
1.58	0.5\\
1.59	0.5\\
1.6	0.5\\
1.61	0.5\\
1.62	0.5\\
1.63	0.5\\
1.64	0.5\\
1.65	0.5\\
1.66	0.5\\
1.67	0.5\\
1.68	0.5\\
1.69	0.5\\
1.7	0.5\\
1.71	0.5\\
1.72	0.5\\
1.73	0.5\\
1.74	0.5\\
1.75	0.5\\
1.76	0.5\\
1.77	0.5\\
1.78	0.5\\
1.79	0.5\\
1.8	0.5\\
1.81	0.5\\
1.82	0.5\\
1.83	0.5\\
1.84	0.5\\
1.85	0.5\\
1.86	0.5\\
1.87	0.5\\
1.88	0.5\\
1.89	0.5\\
1.9	0.5\\
1.91	0.5\\
1.92	0.5\\
1.93	0.5\\
1.94	0.5\\
1.95	0.5\\
1.96	0.5\\
1.97	0.5\\
1.98	0.5\\
1.99	0.5\\
2	0.5\\
2.01	0.5\\
2.02	0.5\\
2.03	0.5\\
2.04	0.5\\
2.05	0.5\\
2.06	0.5\\
2.07	0.5\\
2.08	0.5\\
2.09	0.5\\
2.1	0.5\\
2.11	0.5\\
2.12	0.5\\
2.13	0.5\\
2.14	0.5\\
2.15	0.5\\
2.16	0.5\\
2.17	0.5\\
2.18	0.5\\
2.19	0.5\\
2.2	0.5\\
2.21	0.5\\
2.22	0.5\\
2.23	0.5\\
2.24	0.5\\
2.25	0.5\\
2.26	0.5\\
2.27	0.5\\
2.28	0.5\\
2.29	0.5\\
2.3	0.5\\
2.31	0.5\\
2.32	0.5\\
2.33	0.5\\
2.34	0.5\\
2.35	0.5\\
2.36	0.5\\
2.37	0.5\\
2.38	0.5\\
2.39	0.5\\
2.4	0.5\\
2.41	0.5\\
2.42	0.5\\
2.43	0.5\\
2.44	0.5\\
2.45	0.5\\
2.46	0.5\\
2.47	0.5\\
2.48	0.5\\
2.49	0.5\\
2.5	0.5\\
2.51	0.5\\
2.52	0.5\\
2.53	0.5\\
2.54	0.5\\
2.55	0.5\\
2.56	0.5\\
2.57	0.5\\
2.58	0.5\\
2.59	0.5\\
2.6	0.5\\
2.61	0.5\\
2.62	0.5\\
2.63	0.5\\
2.64	0.5\\
2.65	0.5\\
2.66	0.5\\
2.67	0.5\\
2.68	0.5\\
2.69	0.5\\
2.7	0.5\\
2.71	0.5\\
2.72	0.5\\
2.73	0.5\\
2.74	0.5\\
2.75	0.5\\
2.76	0.5\\
2.77	0.5\\
2.78	0.5\\
2.79	0.5\\
2.8	0.5\\
2.81	0.5\\
2.82	0.5\\
2.83	0.5\\
2.84	0.5\\
2.85	0.5\\
2.86	0.5\\
2.87	0.5\\
2.88	0.5\\
2.89	0.5\\
2.9	0.5\\
2.91	0.5\\
2.92	0.5\\
2.93	0.5\\
2.94	0.5\\
2.95	0.5\\
2.96	0.5\\
2.97	0.5\\
2.98	0.5\\
2.99	0.5\\
3	0.5\\
3.01	0.5\\
3.02	0.5\\
3.03	0.5\\
3.04	0.5\\
3.05	0.5\\
3.06	0.5\\
3.07	0.5\\
3.08	0.5\\
3.09	0.5\\
3.1	0.5\\
3.11	0.5\\
3.12	0.5\\
3.13	0.5\\
3.14	0.5\\
3.15	0.5\\
3.16	0.5\\
3.17	0.5\\
3.18	0.5\\
3.19	0.5\\
3.2	0.5\\
3.21	0.5\\
3.22	0.5\\
3.23	0.5\\
3.24	0.5\\
3.25	0.5\\
3.26	0.5\\
3.27	0.5\\
3.28	0.5\\
3.29	0.5\\
3.3	0.5\\
3.31	0.5\\
3.32	0.5\\
3.33	0.5\\
3.34	0.5\\
3.35	0.5\\
3.36	0.5\\
3.37	0.5\\
3.38	0.5\\
3.39	0.5\\
3.4	0.5\\
3.41	0.5\\
3.42	0.5\\
3.43	0.5\\
3.44	0.5\\
3.45	0.5\\
3.46	0.5\\
3.47	0.5\\
3.48	0.5\\
3.49	0.5\\
3.5	0.5\\
3.51	0.5\\
3.52	0.5\\
3.53	0.5\\
3.54	0.5\\
3.55	0.5\\
3.56	0.5\\
3.57	0.5\\
3.58	0.5\\
3.59	0.5\\
3.6	0.5\\
3.61	0.5\\
3.62	0.5\\
3.63	0.5\\
3.64	0.5\\
3.65	0.5\\
3.66	0.5\\
3.67	0.5\\
3.68	0.5\\
3.69	0.5\\
3.7	0.5\\
3.71	0.5\\
3.72	0.5\\
3.73	0.5\\
3.74	0.5\\
3.75	0.5\\
3.76	0.5\\
3.77	0.5\\
3.78	0.5\\
3.79	0.5\\
3.8	0.5\\
3.81	0.5\\
3.82	0.5\\
3.83	0.5\\
3.84	0.5\\
3.85	0.5\\
3.86	0.5\\
3.87	0.5\\
3.88	0.5\\
3.89	0.5\\
3.9	0.5\\
3.91	0.5\\
3.92	0.5\\
3.93	0.5\\
3.94	0.5\\
3.95	0.5\\
3.96	0.5\\
3.97	0.5\\
3.98	0.5\\
3.99	0.5\\
4	0.5\\
4.01	0.5\\
4.02	0.5\\
4.03	0.5\\
4.04	0.5\\
4.05	0.5\\
4.06	0.5\\
4.07	0.5\\
4.08	0.5\\
4.09	0.5\\
4.1	0.5\\
4.11	0.5\\
4.12	0.5\\
4.13	0.5\\
4.14	0.5\\
4.15	0.5\\
4.16	0.5\\
4.17	0.5\\
4.18	0.5\\
4.19	0.5\\
4.2	0.5\\
4.21	0.5\\
4.22	0.5\\
4.23	0.5\\
4.24	0.5\\
4.25	0.5\\
4.26	0.5\\
4.27	0.5\\
4.28	0.5\\
4.29	0.5\\
4.3	0.5\\
4.31	0.5\\
4.32	0.5\\
4.33	0.5\\
4.34	0.5\\
4.35	0.5\\
4.36	0.5\\
4.37	0.5\\
4.38	0.5\\
4.39	0.5\\
4.4	0.5\\
4.41	0.5\\
4.42	0.5\\
4.43	0.5\\
4.44	0.5\\
4.45	0.5\\
4.46	0.5\\
4.47	0.5\\
4.48	0.5\\
4.49	0.5\\
4.5	0.5\\
4.51	0.5\\
4.52	0.5\\
4.53	0.5\\
4.54	0.5\\
4.55	0.5\\
4.56	0.5\\
4.57	0.5\\
4.58	0.5\\
4.59	0.5\\
4.6	0.5\\
4.61	0.5\\
4.62	0.5\\
4.63	0.5\\
4.64	0.5\\
4.65	0.5\\
4.66	0.5\\
4.67	0.5\\
4.68	0.5\\
4.69	0.5\\
4.7	0.5\\
4.71	0.5\\
4.72	0.5\\
4.73	0.5\\
4.74	0.5\\
4.75	0.5\\
4.76	0.5\\
4.77	0.5\\
4.78	0.5\\
4.79	0.5\\
4.8	0.5\\
4.81	0.5\\
4.82	0.5\\
4.83	0.5\\
4.84	0.5\\
4.85	0.5\\
4.86	0.5\\
4.87	0.5\\
4.88	0.5\\
4.89	0.5\\
4.9	0.5\\
4.91	0.5\\
4.92	0.5\\
4.93	0.5\\
4.94	0.5\\
4.95	0.5\\
4.96	0.5\\
4.97	0.5\\
4.98	0.5\\
4.99	0.5\\
};
% \addlegendentry{data1}

\addplot [line width = \plotLine, color=blue, dashed]
  table[row sep=crcr]{%
0	0.335878601506251\\
0.01	0.334900696914822\\
0.02	0.332298026936909\\
0.03	0.328809904757068\\
0.04	0.325088299407764\\
0.05	0.32158388441948\\
0.06	0.318563753788203\\
0.07	0.316149548741136\\
0.08	0.314357271563082\\
0.09	0.313134196090065\\
0.1	0.312392106100073\\
0.11	0.312030574023773\\
0.12	0.311954866331921\\
0.13	0.312084561840496\\
0.14	0.312356357185752\\
0.15	0.312723042911742\\
0.16	0.313150699976201\\
0.17	0.313615523196068\\
0.18	0.31410101251712\\
0.19	0.314595790827933\\
0.2	0.315092038951248\\
0.21	0.315584429642288\\
0.22	0.316069413829026\\
0.23	0.316544798189073\\
0.24	0.317009404839978\\
0.25	0.317462897921828\\
0.26	0.317905645991077\\
0.27	0.318338625982952\\
0.28	0.318763349531818\\
0.29	0.319181802433923\\
0.3	0.319596391965297\\
0.31	0.320009899230106\\
0.32	0.320425435206728\\
0.33	0.320846400006665\\
0.34	0.321276445284678\\
0.35	0.321719439888507\\
0.36	0.322179438816641\\
0.37	0.322660655434111\\
0.38	0.323167436725912\\
0.39	0.32370424117565\\
0.4	0.324275618661652\\
0.41	0.324886191574525\\
0.42	0.325540636185645\\
0.43	0.326243663139957\\
0.44	0.32699999581432\\
0.45	0.327814345182395\\
0.46	0.328691379769979\\
0.47	0.329635689286336\\
0.48	0.330651740596902\\
0.49	0.331743824883151\\
0.5	0.332915995139394\\
0.51	0.334171993603772\\
0.52	0.335515169323636\\
0.53	0.336948386811942\\
0.54	0.338473927638671\\
0.55	0.340093387772445\\
0.56	0.34180754859384\\
0.57	0.343616354268184\\
0.58	0.345518774849005\\
0.59	0.347512676654467\\
0.6	0.349594847811823\\
0.61	0.351760945876312\\
0.62	0.354005501356663\\
0.63	0.356321954288088\\
0.64	0.358702724901107\\
0.65	0.361139317598459\\
0.66	0.363622455668481\\
0.67	0.366142242584079\\
0.68	0.368688344482329\\
0.69	0.371250187558903\\
0.7	0.373817163657248\\
0.71	0.376378837251374\\
0.72	0.378925149168461\\
0.73	0.381446599271871\\
0.74	0.383934432262428\\
0.75	0.386380781289276\\
0.76	0.388778796727264\\
0.77	0.391122743678581\\
0.78	0.393408068091051\\
0.79	0.395631429906418\\
0.8	0.397790736117865\\
0.81	0.399884971563695\\
0.82	0.401914338654753\\
0.83	0.40388002428508\\
0.84	0.405784115159385\\
0.85	0.407629457821241\\
0.86	0.409419504598117\\
0.87	0.411158152173778\\
0.88	0.4128495797411\\
0.89	0.414498093463184\\
0.9	0.416107983259104\\
0.91	0.417683396798293\\
0.92	0.419228234161906\\
0.93	0.420746065074337\\
0.94	0.422240069093931\\
0.95	0.423712997824429\\
0.96	0.425167157168354\\
0.97	0.426604416463752\\
0.98	0.428026184306769\\
0.99	0.429433490581199\\
1	0.430826981901385\\
1.01	0.432206969413156\\
1.02	0.433573470463563\\
1.03	0.43492625134725\\
1.04	0.436264869617062\\
1.05	0.437588714804847\\
1.06	0.438897046719472\\
1.07	0.440189030761666\\
1.08	0.441463769917586\\
1.09	0.442720333268432\\
1.1	0.443957780987601\\
1.11	0.445175185896469\\
1.12	0.446371651721144\\
1.13	0.447546328241398\\
1.14	0.448698423554273\\
1.15	0.449827213692855\\
1.16	0.450932049848665\\
1.17	0.452012363446679\\
1.18	0.453067669317242\\
1.19	0.454097567200658\\
1.2	0.455101741809054\\
1.21	0.456079961657339\\
1.22	0.457032076861078\\
1.23	0.457958016084548\\
1.24	0.458857782807428\\
1.25	0.459731451063581\\
1.26	0.460579160790687\\
1.27	0.461401112914963\\
1.28	0.462197564281031\\
1.29	0.4629688225234\\
1.3	0.463715240962873\\
1.31	0.464437213598615\\
1.32	0.465135170254903\\
1.33	0.465809575544652\\
1.34	0.466460910903469\\
1.35	0.467089689458865\\
1.36	0.467696440334346\\
1.37	0.468281707878027\\
1.38	0.468846048396446\\
1.39	0.469390027200455\\
1.4	0.469914215949134\\
1.41	0.47041919027944\\
1.42	0.470905527707241\\
1.43	0.471373805783068\\
1.44	0.471824600484158\\
1.45	0.472258484823104\\
1.46	0.472676027652858\\
1.47	0.47307779264775\\
1.48	0.473464337440474\\
1.49	0.473836212895761\\
1.5	0.474193962502427\\
1.51	0.474538121866729\\
1.52	0.474869218291385\\
1.53	0.475187770426064\\
1.54	0.475494287976713\\
1.55	0.475789271462683\\
1.56	0.47607321201209\\
1.57	0.476346591187325\\
1.58	0.476609880834015\\
1.59	0.476863542947994\\
1.6	0.477108029556017\\
1.61	0.477343782606946\\
1.62	0.477571233871089\\
1.63	0.477790804846119\\
1.64	0.478002906668693\\
1.65	0.478207940031372\\
1.66	0.478406295104976\\
1.67	0.47859835146675\\
1.68	0.478784478035019\\
1.69	0.478965033011182\\
1.7	0.479140363829962\\
1.71	0.4793108071189\\
1.72	0.479476688668082\\
1.73	0.479638323411003\\
1.74	0.479796015417448\\
1.75	0.47995005789912\\
1.76	0.480100733228667\\
1.77	0.480248312972582\\
1.78	0.480393057938386\\
1.79	0.480535218236278\\
1.8	0.480675033355365\\
1.81	0.480812732254427\\
1.82	0.480948533467047\\
1.83	0.481082645220815\\
1.84	0.481215265570221\\
1.85	0.481346582542744\\
1.86	0.481476774297553\\
1.87	0.48160600929619\\
1.88	0.481734446484507\\
1.89	0.481862235485101\\
1.9	0.481989516799445\\
1.91	0.482116422018886\\
1.92	0.482243074043651\\
1.93	0.482369587309003\\
1.94	0.482496068017681\\
1.95	0.482622614377765\\
1.96	0.482749313521994\\
1.97	0.482876248999258\\
1.98	0.483003502351928\\
1.99	0.483131145077764\\
2	0.483259238306296\\
2.01	0.48338783200095\\
2.02	0.483516975337209\\
2.03	0.483646711513265\\
2.04	0.483777077988337\\
2.05	0.483908106728964\\
2.06	0.484039824455232\\
2.07	0.484172252884677\\
2.08	0.484305408972964\\
2.09	0.484439305150839\\
2.1	0.484573949556928\\
2.11	0.484709346266059\\
2.12	0.48484549551279\\
2.13	0.484982393909888\\
2.14	0.485120034661501\\
2.15	0.485258407770844\\
2.16	0.48539750024222\\
2.17	0.485537296277227\\
2.18	0.485677777465045\\
2.19	0.485818922966725\\
2.2	0.485960709693377\\
2.21	0.486103112478274\\
2.22	0.4862461042428\\
2.23	0.486389656156283\\
2.24	0.4865337377897\\
2.25	0.486678317263309\\
2.26	0.48682336138825\\
2.27	0.486968835802194\\
2.28	0.487114705099092\\
2.29	0.487260932953138\\
2.3	0.487407482237031\\
2.31	0.487554315134658\\
2.32	0.487701393248286\\
2.33	0.487848677700425\\
2.34	0.487996129230463\\
2.35	0.488143708286215\\
2.36	0.488291375110527\\
2.37	0.48843908982308\\
2.38	0.488586812497526\\
2.39	0.488734503234122\\
2.4	0.48888212222799\\
2.41	0.489029629833169\\
2.42	0.489176986622593\\
2.43	0.489324153444154\\
2.44	0.489471091473004\\
2.45	0.489617762260214\\
2.46	0.489764127777977\\
2.47	0.489910150461467\\
2.48	0.490055793247504\\
2.49	0.490201019610172\\
2.5	0.490345793593516\\
2.51	0.490490079841452\\
2.52	0.490633843625037\\
2.53	0.490777050867197\\
2.54	0.490919668165059\\
2.55	0.491061662810011\\
2.56	0.491203002805581\\
2.57	0.491343656883281\\
2.58	0.491483594516494\\
2.59	0.491622785932538\\
2.6	0.49176120212299\\
2.61	0.491898814852374\\
2.62	0.492035596665319\\
2.63	0.492171520892255\\
2.64	0.492306561653758\\
2.65	0.492440693863616\\
2.66	0.492573893230695\\
2.67	0.492706136259683\\
2.68	0.492837400250804\\
2.69	0.492967663298536\\
2.7	0.493096904289433\\
2.71	0.493225102899095\\
2.72	0.493352239588353\\
2.73	0.493478295598737\\
2.74	0.493603252947257\\
2.75	0.493727094420571\\
2.76	0.49384980356858\\
2.77	0.493971364697492\\
2.78	0.494091762862412\\
2.79	0.494210983859489\\
2.8	0.494329014217649\\
2.81	0.494445841189979\\
2.82	0.49456145274477\\
2.83	0.494675837556256\\
2.84	0.494788984995098\\
2.85	0.494900885118618\\
2.86	0.495011528660814\\
2.87	0.495120907022192\\
2.88	0.495229012259433\\
2.89	0.495335837074907\\
2.9	0.495441374806065\\
2.91	0.495545619414726\\
2.92	0.495648565476271\\
2.93	0.495750208168763\\
2.94	0.495850543262011\\
2.95	0.495949567106584\\
2.96	0.496047276622792\\
2.97	0.496143669289651\\
2.98	0.49623874313383\\
2.99	0.496332496718604\\
3	0.496424929132803\\
3.01	0.496516039979791\\
3.02	0.496605829366462\\
3.03	0.49669429789226\\
3.04	0.496781446638248\\
3.05	0.496867277156207\\
3.06	0.496951791457793\\
3.07	0.497034992003739\\
3.08	0.497116881693117\\
3.09	0.497197463852656\\
3.1	0.497276742226128\\
3.11	0.497354720963803\\
3.12	0.497431404611963\\
3.13	0.4975067981025\\
3.14	0.497580906742591\\
3.15	0.497653736204428\\
3.16	0.497725292515056\\
3.17	0.497795582046274\\
3.18	0.497864611504619\\
3.19	0.497932387921443\\
3.2	0.497998918643064\\
3.21	0.498064211321012\\
3.22	0.498128273902359\\
3.23	0.498191114620133\\
3.24	0.498252741983834\\
3.25	0.49831316477003\\
3.26	0.498372392013042\\
3.27	0.498430432995739\\
3.28	0.498487297240402\\
3.29	0.498542994499703\\
3.3	0.498597534747764\\
3.31	0.498650928171327\\
3.32	0.498703185161\\
3.33	0.498754316302619\\
3.34	0.498804332368697\\
3.35	0.498853244309982\\
3.36	0.498901063247095\\
3.37	0.498947800462295\\
3.38	0.498993467391323\\
3.39	0.49903807561536\\
3.4	0.49908163685308\\
3.41	0.499124162952816\\
3.42	0.499165665884811\\
3.43	0.499206157733606\\
3.44	0.499245650690506\\
3.45	0.499284157046155\\
3.46	0.499321689183235\\
3.47	0.499358259569255\\
3.48	0.49939388074947\\
3.49	0.499428565339877\\
3.5	0.499462326020359\\
3.51	0.499495175527909\\
3.52	0.499527126649982\\
3.53	0.499558192217965\\
3.54	0.499588385100736\\
3.55	0.499617718198363\\
3.56	0.499646204435903\\
3.57	0.499673856757318\\
3.58	0.49970068811951\\
3.59	0.499726711486469\\
3.6	0.499751939823537\\
3.61	0.499776386091797\\
3.62	0.499800063242567\\
3.63	0.499822984212021\\
3.64	0.499845161915922\\
3.65	0.499866609244483\\
3.66	0.499887339057331\\
3.67	0.499907364178614\\
3.68	0.499926697392199\\
3.69	0.499945351437008\\
3.7	0.499963339002471\\
3.71	0.499980672724094\\
3.72	0.499997365179144\\
3.73	0.500013428882466\\
3.74	0.500028876282398\\
3.75	0.500043719756828\\
3.76	0.500057971609356\\
3.77	0.500071644065574\\
3.78	0.500084749269466\\
3.79	0.500097299279934\\
3.8	0.500109306067424\\
3.81	0.500120781510686\\
3.82	0.500131737393635\\
3.83	0.500142185402341\\
3.84	0.50015213712212\\
3.85	0.500161604034751\\
3.86	0.5001705975158\\
3.87	0.500179128832052\\
3.88	0.500187209139069\\
3.89	0.500194849478839\\
3.9	0.500202060777551\\
3.91	0.500208853843467\\
3.92	0.500215239364909\\
3.93	0.500221227908349\\
3.94	0.500226829916605\\
3.95	0.500232055707133\\
3.96	0.50023691547044\\
3.97	0.500241419268575\\
3.98	0.500245577033745\\
3.99	0.500249398567002\\
4	0.50025289353705\\
4.01	0.500256071479137\\
4.02	0.500258941794043\\
4.03	0.500261513747162\\
4.04	0.500263796467673\\
4.05	0.500265798947803\\
4.06	0.500267530042177\\
4.07	0.500268998467252\\
4.08	0.50027021280084\\
4.09	0.500271181481716\\
4.1	0.500271912809296\\
4.11	0.50027241494341\\
4.12	0.500272695904139\\
4.13	0.500272763571744\\
4.14	0.500272625686652\\
4.15	0.500272289849532\\
4.16	0.500271763521424\\
4.17	0.500271054023958\\
4.18	0.500270168539624\\
4.19	0.500269114112111\\
4.2	0.500267897646723\\
4.21	0.500266525910836\\
4.22	0.500265005534435\\
4.23	0.500263343010697\\
4.24	0.500261544696639\\
4.25	0.500259616813814\\
4.26	0.500257565449067\\
4.27	0.500255396555339\\
4.28	0.500253115952524\\
4.29	0.500250729328365\\
4.3	0.50024824223941\\
4.31	0.500245660112009\\
4.32	0.500242988243344\\
4.33	0.500240231802505\\
4.34	0.500237395831623\\
4.35	0.500234485247008\\
4.36	0.500231504840357\\
4.37	0.50022845927997\\
4.38	0.500225353112013\\
4.39	0.500222190761815\\
4.4	0.500218976535182\\
4.41	0.500215714619751\\
4.42	0.500212409086366\\
4.43	0.500209063890479\\
4.44	0.500205682873571\\
4.45	0.500202269764609\\
4.46	0.50019882818151\\
4.47	0.500195361632627\\
4.48	0.500191873518255\\
4.49	0.500188367132156\\
4.5	0.500184845663096\\
4.51	0.500181312196395\\
4.52	0.500177769715492\\
4.53	0.500174221103524\\
4.54	0.500170669144902\\
4.55	0.50016711652692\\
4.56	0.500163565841342\\
4.57	0.500160019586021\\
4.58	0.500156480166509\\
4.59	0.500152949897674\\
4.6	0.500149431005326\\
4.61	0.500145925627836\\
4.62	0.500142435817759\\
4.63	0.500138963543464\\
4.64	0.500135510690757\\
4.65	0.500132079064498\\
4.66	0.500128670390221\\
4.67	0.500125286315755\\
4.68	0.500121928412828\\
4.69	0.500118598178673\\
4.7	0.500115297037632\\
4.71	0.50011202634274\\
4.72	0.500108787377318\\
4.73	0.500105581356543\\
4.74	0.500102409429017\\
4.75	0.50009927267832\\
4.76	0.500096172124563\\
4.77	0.500093108725917\\
4.78	0.50009008338014\\
4.79	0.500087096926082\\
4.8	0.500084150145194\\
4.81	0.500081243763\\
4.82	0.500078378450577\\
4.83	0.500075554826006\\
4.84	0.500072773455817\\
4.85	0.500070034856413\\
4.86	0.500067339495482\\
4.87	0.500064687793386\\
4.88	0.500062080124551\\
4.89	0.500059516818815\\
4.9	0.50005699816278\\
4.91	0.500054524401135\\
4.92	0.500052095737969\\
4.93	0.500049712338056\\
4.94	0.500047374328132\\
4.95	0.500045081798146\\
4.96	0.500042834802505\\
4.97	0.500040633361276\\
4.98	0.500038477461399\\
4.99	0.500036367057853\\
};
% \addlegendentry{data2}

\addplot [line width = \plotLine, color=red]
  table[row sep=crcr]{%
0	0.335878601506251\\
0.01	0.33605213358946\\
0.02	0.336516538647965\\
0.03	0.337226909204931\\
0.04	0.338154338992596\\
0.05	0.339275863248815\\
0.06	0.340572533712542\\
0.07	0.342028194996993\\
0.08	0.343628740596335\\
0.09	0.34536160035508\\
0.1	0.347215380912058\\
0.11	0.349179610166988\\
0.12	0.351244553479922\\
0.13	0.353401079961517\\
0.14	0.355640564209713\\
0.15	0.357954813496164\\
0.16	0.360336013512633\\
0.17	0.36277668787387\\
0.18	0.365269667979633\\
0.19	0.367808070789133\\
0.2	0.370385282706776\\
0.21	0.372994948219052\\
0.22	0.3756309622271\\
0.23	0.378287465233483\\
0.24	0.380958840696054\\
0.25	0.383639713977197\\
0.26	0.386324952406655\\
0.27	0.38900966604974\\
0.28	0.391689208835323\\
0.29	0.394359179753157\\
0.3	0.397015423879769\\
0.31	0.399654033037323\\
0.32	0.402271345931093\\
0.33	0.40486394764864\\
0.34	0.407428668437512\\
0.35	0.409962581708329\\
0.36	0.412463001236468\\
0.37	0.414927477558367\\
0.38	0.417353793577788\\
0.39	0.419739959413503\\
0.4	0.422084206532906\\
0.41	0.424384981226389\\
0.42	0.42664093748508\\
0.43	0.428850929350137\\
0.44	0.431014002805351\\
0.45	0.433129387286695\\
0.46	0.435196486882821\\
0.47	0.437214871299621\\
0.48	0.43918426666001\\
0.49	0.441104546207246\\
0.5	0.442975720976536\\
0.51	0.444797930495595\\
0.52	0.446571433570246\\
0.53	0.44829659920634\\
0.54	0.449973897714252\\
0.55	0.451603892037081\\
0.56	0.453187229338606\\
0.57	0.45472463288198\\
0.58	0.456216894225276\\
0.59	0.457664865755279\\
0.6	0.459069453576452\\
0.61	0.460431610767817\\
0.62	0.461752331016562\\
0.63	0.463032642633608\\
0.64	0.464273602953105\\
0.65	0.465476293114846\\
0.66	0.466641813225999\\
0.67	0.467771312846746\\
0.68	0.468865846644398\\
0.69	0.46992658156521\\
0.7	0.47095465263395\\
0.71	0.471951195005307\\
0.72	0.472917341261437\\
0.73	0.473854218984419\\
0.74	0.474762948609953\\
0.75	0.475644641554394\\
0.76	0.476500398602262\\
0.77	0.477331308539878\\
0.78	0.478138447020368\\
0.79	0.478922875645375\\
0.8	0.479685641248979\\
0.81	0.480427775369686\\
0.82	0.481150293896671\\
0.83	0.481854196876896\\
0.84	0.482540468470137\\
0.85	0.483210077039398\\
0.86	0.483863975364635\\
0.87	0.484503100968128\\
0.88	0.485128376540255\\
0.89	0.485740710454806\\
0.9	0.486340997363281\\
0.91	0.486930118857927\\
0.92	0.487508944193515\\
0.93	0.488078331057972\\
0.94	0.48863912638215\\
0.95	0.489192167178962\\
0.96	0.48973828140211\\
0.97	0.490278288814424\\
0.98	0.49081300185558\\
0.99	0.491343226498605\\
1	0.491869763084065\\
1.01	0.49239340712023\\
1.02	0.492914950036742\\
1.03	0.493435179878425\\
1.04	0.493954881924785\\
1.05	0.494474839219553\\
1.06	0.494995832993158\\
1.07	0.495518642959416\\
1.08	0.496044047465849\\
1.09	0.496572823474944\\
1.1	0.497105746351267\\
1.11	0.49764358942662\\
1.12	0.498187123312375\\
1.13	0.498737114924577\\
1.14	0.499294326183441\\
1.15	0.499859512344265\\
1.16	0.500433419911534\\
1.17	0.501016784081905\\
1.18	0.501610325654749\\
1.19	0.502214747340734\\
1.2	0.502830729389465\\
1.21	0.503458924446128\\
1.22	0.504099951534246\\
1.23	0.504754389046813\\
1.24	0.505422766610995\\
1.25	0.506105555672155\\
1.26	0.506803158621193\\
1.27	0.507515896265219\\
1.28	0.508243993415955\\
1.29	0.508987562343913\\
1.3	0.509746583820867\\
1.31	0.510520885450855\\
1.32	0.511310116974266\\
1.33	0.512113722225293\\
1.34	0.512930907436294\\
1.35	0.513760605621435\\
1.36	0.514601436845821\\
1.37	0.515451664306628\\
1.38	0.516309146331615\\
1.39	0.517171284650638\\
1.4	0.518034969628943\\
1.41	0.518896523575747\\
1.42	0.519751643761149\\
1.43	0.520595347383538\\
1.44	0.521421921411352\\
1.45	0.522224880945379\\
1.46	0.522996940461173\\
1.47	0.523730002927006\\
1.48	0.524415172264411\\
1.49	0.525042794824198\\
1.5	0.52560253538164\\
1.51	0.526083492503814\\
1.52	0.526474356920345\\
1.53	0.526763614680243\\
1.54	0.526939794398869\\
1.55	0.526991740283879\\
1.56	0.526908990355131\\
1.57	0.5266820350807\\
1.58	0.526302723042037\\
1.59	0.52576459022136\\
1.6	0.525063173609361\\
1.61	0.524196277043977\\
1.62	0.523164170707145\\
1.63	0.521969708776366\\
1.64	0.520618354463899\\
1.65	0.519118069335764\\
1.66	0.517479297055543\\
1.67	0.51571448739933\\
1.68	0.513837916981838\\
1.69	0.511865277629483\\
1.7	0.509813270424924\\
1.71	0.507699192344242\\
1.72	0.505540535937864\\
1.73	0.503354619246471\\
1.74	0.501158258866583\\
1.75	0.498967494445025\\
1.76	0.496797368442596\\
1.77	0.494661761170974\\
1.78	0.49257327810582\\
1.79	0.490543184384652\\
1.8	0.488581380157625\\
1.81	0.486696409941423\\
1.82	0.484895499164953\\
1.83	0.483184611521362\\
1.84	0.481568521404877\\
1.85	0.480050896492579\\
1.86	0.478634386341865\\
1.87	0.477320713653806\\
1.88	0.476110765564804\\
1.89	0.475004682954978\\
1.9	0.474001946295821\\
1.91	0.473101457003724\\
1.92	0.47230161362703\\
1.93	0.471600382481596\\
1.94	0.470995362573514\\
1.95	0.470483844817824\\
1.96	0.470062865687919\\
1.97	0.469729255520101\\
1.98	0.469479681758831\\
1.99	0.469310687466407\\
2	0.469218725441463\\
2.01	0.469200188297809\\
2.02	0.469251434852317\\
2.03	0.46936881316039\\
2.04	0.469548680522309\\
2.05	0.469787420765201\\
2.06	0.470081459084724\\
2.07	0.470427175032756\\
2.08	0.470821268170865\\
2.09	0.471260342915097\\
2.1	0.471741056023402\\
2.11	0.472260193817185\\
2.12	0.472814635060966\\
2.13	0.473401354845569\\
2.14	0.474017427600758\\
2.15	0.474660029321477\\
2.16	0.475326439101292\\
2.17	0.4760140400602\\
2.18	0.476720319744725\\
2.19	0.47744287006914\\
2.2	0.478179386858445\\
2.21	0.4789276690464\\
2.22	0.479685617575475\\
2.23	0.480451234039851\\
2.24	0.481222619107675\\
2.25	0.481997970754385\\
2.26	0.482775582335143\\
2.27	0.483553840521053\\
2.28	0.484331223121051\\
2.29	0.485106296808707\\
2.3	0.485877714771138\\
2.31	0.486644214295216\\
2.32	0.487404614304653\\
2.33	0.488157812860077\\
2.34	0.488902784632964\\
2.35	0.489638578363118\\
2.36	0.490364314308492\\
2.37	0.491079181695199\\
2.38	0.491782436174805\\
2.39	0.492473397295335\\
2.4	0.493151445991752\\
2.41	0.493816022101098\\
2.42	0.494466621907052\\
2.43	0.495102795718053\\
2.44	0.495724145482829\\
2.45	0.496330322446697\\
2.46	0.496921024851643\\
2.47	0.497495995682851\\
2.48	0.498055020464018\\
2.49	0.498597925103492\\
2.5	0.49912458344931\\
2.51	0.499634893043411\\
2.52	0.500128765725072\\
2.53	0.500606184490657\\
2.54	0.501067146733002\\
2.55	0.501511678469719\\
2.56	0.501939832567933\\
2.57	0.502351687036343\\
2.58	0.50274734337775\\
2.59	0.503126925000179\\
2.6	0.503490575685895\\
2.61	0.503838458117814\\
2.62	0.504170752462698\\
2.63	0.504487655010528\\
2.64	0.504789376869266\\
2.65	0.505076142714157\\
2.66	0.505348189590676\\
2.67	0.505605765770088\\
2.68	0.505849129656552\\
2.69	0.506078548744677\\
2.7	0.506294298626318\\
2.71	0.506496662045416\\
2.72	0.50668592799964\\
2.73	0.506862390887538\\
2.74	0.507026349699896\\
2.75	0.507178107254006\\
2.76	0.50731796946949\\
2.77	0.507446244684374\\
2.78	0.507563243010051\\
2.79	0.507669275723806\\
2.8	0.50776465469759\\
2.81	0.507849691861709\\
2.82	0.507924698702126\\
2.83	0.507989985790095\\
2.84	0.508045862342847\\
2.85	0.508092635814091\\
2.86	0.508130611513081\\
2.87	0.508160092251066\\
2.88	0.508181378013937\\
2.89	0.508194765659923\\
2.9	0.508200548641206\\
2.91	0.508199016748376\\
2.92	0.508190455876645\\
2.93	0.508175147812804\\
2.94	0.508153370041913\\
2.95	0.508125395572733\\
2.96	0.508091492781012\\
2.97	0.508051925269645\\
2.98	0.50800695174489\\
2.99	0.507956825907757\\
3	0.507901796359767\\
3.01	0.507842106522284\\
3.02	0.507777994568678\\
3.03	0.507709693368572\\
3.04	0.507637430443485\\
3.05	0.507561427933194\\
3.06	0.507481902572182\\
3.07	0.507399065675534\\
3.08	0.507313123133709\\
3.09	0.507224275415623\\
3.1	0.507132717579477\\
3.11	0.507038639290845\\
3.12	0.506942224847516\\
3.13	0.50684365321061\\
3.14	0.506743098041532\\
3.15	0.506640727744342\\
3.16	0.506536705513104\\
3.17	0.506431189383865\\
3.18	0.506324332290868\\
3.19	0.506216282126669\\
3.2	0.506107181805792\\
3.21	0.505997169331657\\
3.22	0.505886377866437\\
3.23	0.505774935803584\\
3.24	0.505662966842739\\
3.25	0.505550590066792\\
3.26	0.505437920020835\\
3.27	0.505325066792785\\
3.28	0.505212136095467\\
3.29	0.505099229349945\\
3.3	0.504986443769917\\
3.31	0.504873872446993\\
3.32	0.504761604436681\\
3.33	0.504649724844932\\
3.34	0.504538314915074\\
3.35	0.504427452115024\\
3.36	0.504317210224614\\
3.37	0.504207659422935\\
3.38	0.504098866375548\\
3.39	0.503990894321509\\
3.4	0.503883803160041\\
3.41	0.50377764953681\\
3.42	0.503672486929689\\
3.43	0.503568365733941\\
3.44	0.503465333346745\\
3.45	0.503363434250974\\
3.46	0.503262710098207\\
3.47	0.503163199790855\\
3.48	0.503064939563392\\
3.49	0.502967963062625\\
3.5	0.502872301426952\\
3.51	0.502777983364568\\
3.52	0.502685035230596\\
3.53	0.502593481103079\\
3.54	0.502503342857829\\
3.55	0.502414640242091\\
3.56	0.502327390947006\\
3.57	0.502241610678838\\
3.58	0.502157313228964\\
3.59	0.502074510542599\\
3.6	0.501993212786238\\
3.61	0.501913428413818\\
3.62	0.501835164231583\\
3.63	0.501758425461642\\
3.64	0.50168321580422\\
3.65	0.501609537498593\\
3.66	0.501537391382726\\
3.67	0.501466776951572\\
3.68	0.501397692414078\\
3.69	0.501330134748881\\
3.7	0.501264099758695\\
3.71	0.5011995821234\\
3.72	0.501136575451851\\
3.73	0.501075072332391\\
3.74	0.5010150643821\\
3.75	0.500956542294772\\
3.76	0.500899495887653\\
3.77	0.500843914146927\\
3.78	0.500789785271977\\
3.79	0.500737096718439\\
3.8	0.500685835240048\\
3.81	0.500635986929297\\
3.82	0.500587537256939\\
3.83	0.500540471110317\\
3.84	0.500494772830568\\
3.85	0.500450426248695\\
3.86	0.500407414720545\\
3.87	0.500365721160691\\
3.88	0.500325328075247\\
3.89	0.500286217593626\\
3.9	0.500248371499269\\
3.91	0.500211771259359\\
3.92	0.500176398053526\\
3.93	0.500142232801579\\
3.94	0.500109256190284\\
3.95	0.500077448699187\\
3.96	0.500046790625517\\
3.97	0.500017262108191\\
3.98	0.499988843150919\\
3.99	0.499961513644455\\
4	0.49993525338799\\
4.01	0.499910042109716\\
4.02	0.499885859486577\\
4.03	0.499862685163238\\
4.04	0.499840498770254\\
4.05	0.499819279941504\\
4.06	0.499799008330882\\
4.07	0.499779663628253\\
4.08	0.499761225574724\\
4.09	0.499743673977216\\
4.1	0.499726988722377\\
4.11	0.49971114978983\\
4.12	0.499696137264805\\
4.13	0.499681931350141\\
4.14	0.499668512377687\\
4.15	0.499655860819127\\
4.16	0.499643957296232\\
4.17	0.499632782590558\\
4.18	0.499622317652611\\
4.19	0.499612543610482\\
4.2	0.499603441778002\\
4.21	0.499594993662365\\
4.22	0.49958718097132\\
4.23	0.499579985619863\\
4.24	0.499573389736506\\
4.25	0.499567375669106\\
4.26	0.499561925990272\\
4.27	0.499557023502367\\
4.28	0.499552651242123\\
4.29	0.499548792484865\\
4.3	0.499545430748381\\
4.31	0.499542549796424\\
4.32	0.499540133641886\\
4.33	0.499538166549634\\
4.34	0.499536633039024\\
4.35	0.499535517886111\\
4.36	0.49953480612557\\
4.37	0.499534483052328\\
4.38	0.499534534222906\\
4.39	0.499534945456529\\
4.4	0.499535702835949\\
4.41	0.499536792708052\\
4.42	0.499538201684213\\
4.43	0.499539916640434\\
4.44	0.499541924717268\\
4.45	0.499544213319536\\
4.46	0.499546770115842\\
4.47	0.499549583037907\\
4.48	0.499552640279719\\
4.49	0.499555930296514\\
4.5	0.499559441803583\\
4.51	0.49956316377494\\
4.52	0.499567085441827\\
4.53	0.499571196291083\\
4.54	0.499575486063374\\
4.55	0.499579944751307\\
4.56	0.499584562597413\\
4.57	0.499589330092013\\
4.58	0.499594237970993\\
4.59	0.499599277213454\\
4.6	0.499604439039291\\
4.61	0.49960971490666\\
4.62	0.499615096509373\\
4.63	0.499620575774219\\
4.64	0.499626144858195\\
4.65	0.499631796145679\\
4.66	0.499637522245543\\
4.67	0.499643315988199\\
4.68	0.499649170422592\\
4.69	0.499655078813156\\
4.7	0.499661034636703\\
4.71	0.499667031579288\\
4.72	0.499673063533032\\
4.73	0.499679124592911\\
4.74	0.49968520905351\\
4.75	0.499691311405771\\
4.76	0.499697426333687\\
4.77	0.499703548711011\\
4.78	0.499709673597927\\
4.79	0.499715796237711\\
4.8	0.499721912053393\\
4.81	0.499728016644405\\
4.82	0.499734105783221\\
4.83	0.499740175412008\\
4.84	0.499746221639265\\
4.85	0.499752240736474\\
4.86	0.499758229134759\\
4.87	0.499764183421544\\
4.88	0.499770100337233\\
4.89	0.499775976771893\\
4.9	0.49978180976196\\
4.91	0.49978759648695\\
4.92	0.499793334266203\\
4.93	0.499799020555636\\
4.94	0.49980465294452\\
4.95	0.499810229152286\\
4.96	0.499815747025345\\
4.97	0.499821204533945\\
4.98	0.49982659976905\\
4.99	0.499831930939246\\
};
% \addlegendentry{data3}

\end{axis}
\end{tikzpicture}%

==> Figs/comparison_xyz_tracking2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
  width=2.95in,
  height=0.5in,
  at={(0in,1.1in)},
  scale only axis,
  xmin=0,
  xmax=5,
  xtick = {0,1,2,3,4,5},
  xticklabels = {},
  ymin=-0.64,
  ymax=-0.47,
  ytick = {-0.50,-0.55,-0.60},
  yticklabels = {{\text{-}0.50},{\text{-}0.55},{\text{-}0.60}},
  ylabel style={font=\color{white!15!black}},
  ylabel={$x$ (m)},
  % y label style={at={(0.03, 0.5)}},
  y label style={at={(0.03, 0.5)}},
  axis background/.style={fill=white},
  xmajorgrids,
  ymajorgrids,
  legend columns = 3,
  legend style={at={(0.0, 1.0)}, anchor=south west, legend cell align=left,
  align=left, draw=white!15!black,
  nodes={scale=0.9, transform shape}, 
  legend image code/.code={
    \draw[mark repeat=2,mark phase=2,line width=1.5pt]
    plot coordinates {
      (0cm,0cm)
      (0.15cm,0cm)
      (0.3cm,0cm)
    };
  }
  }
]
\addplot [line width = \plotDotted, color=black, dotted]
  table[row sep=crcr]{%
0	-0.629205564650243\\
0.01	-0.629195906534285\\
0.02	-0.629167061391977\\
0.03	-0.629119223031665\\
0.04	-0.629052585261697\\
0.05	-0.628967341890419\\
0.06	-0.628863686726178\\
0.07	-0.628741813577322\\
0.08	-0.628601916252197\\
0.09	-0.62844418855915\\
0.1	-0.628268824306529\\
0.11	-0.628076017302679\\
0.12	-0.627865961355949\\
0.13	-0.627638850274685\\
0.14	-0.627394877867234\\
0.15	-0.627134237941943\\
0.16	-0.62685712430716\\
0.17	-0.62656373077123\\
0.18	-0.626254251142502\\
0.19	-0.625928879229321\\
0.2	-0.625587808840036\\
0.21	-0.625231233782992\\
0.22	-0.624859347866538\\
0.23	-0.624472344899019\\
0.24	-0.624070418688783\\
0.25	-0.623653763044178\\
0.26	-0.623222571773549\\
0.27	-0.622777038685243\\
0.28	-0.622317357587609\\
0.29	-0.621843722288992\\
0.3	-0.62135632659774\\
0.31	-0.6208553643222\\
0.32	-0.620341029270719\\
0.33	-0.619813515251643\\
0.34	-0.61927301607332\\
0.35	-0.618719725544096\\
0.36	-0.618153837472319\\
0.37	-0.617575545666336\\
0.38	-0.616985043934493\\
0.39	-0.616382526085138\\
0.4	-0.615768185926617\\
0.41	-0.615142217267278\\
0.42	-0.614504813915467\\
0.43	-0.613856169679532\\
0.44	-0.613196478367819\\
0.45	-0.612525933788675\\
0.46	-0.611844729750448\\
0.47	-0.611153060061484\\
0.48	-0.610451118530131\\
0.49	-0.609739098964734\\
0.5	-0.609017195173642\\
0.51	-0.608285600965201\\
0.52	-0.607544510147759\\
0.53	-0.606794116529661\\
0.54	-0.606034613919256\\
0.55	-0.60526619612489\\
0.56	-0.60448905695491\\
0.57	-0.603703390217663\\
0.58	-0.602909389721496\\
0.59	-0.602107249274756\\
0.6	-0.60129716268579\\
0.61	-0.600479323762945\\
0.62	-0.599653926314568\\
0.63	-0.598821164149007\\
0.64	-0.597981231074606\\
0.65	-0.597134320899715\\
0.66	-0.59628062743268\\
0.67	-0.595420344481847\\
0.68	-0.594553665855565\\
0.69	-0.593680785362179\\
0.7	-0.592801896810037\\
0.71	-0.591917194007485\\
0.72	-0.591026870762872\\
0.73	-0.590131120884543\\
0.74	-0.589230138180845\\
0.75	-0.588324116460127\\
0.76	-0.587413249530734\\
0.77	-0.586497731201013\\
0.78	-0.585577755279312\\
0.79	-0.584653515573978\\
0.8	-0.583725205893357\\
0.81	-0.582793020045797\\
0.82	-0.581857151839644\\
0.83	-0.580917795083246\\
0.84	-0.579975143584949\\
0.85	-0.5790293911531\\
0.86	-0.578080731596047\\
0.87	-0.577129358722136\\
0.88	-0.576175466339714\\
0.89	-0.575219248257129\\
0.9	-0.574260898282727\\
0.91	-0.573300610224855\\
0.92	-0.572338577891861\\
0.93	-0.57137499509209\\
0.94	-0.570410055633891\\
0.95	-0.56944395332561\\
0.96	-0.568476881975594\\
0.97	-0.56750903539219\\
0.98	-0.566540607383746\\
0.99	-0.565571791758607\\
1	-0.564602782325121\\
1.01	-0.563633772891636\\
1.02	-0.562664957266497\\
1.03	-0.561696529258052\\
1.04	-0.560728682674648\\
1.05	-0.559761611324633\\
1.06	-0.558795509016352\\
1.07	-0.557830569558152\\
1.08	-0.556866986758382\\
1.09	-0.555904954425387\\
1.1	-0.554944666367516\\
1.11	-0.553986316393114\\
1.12	-0.553030098310529\\
1.13	-0.552076205928107\\
1.14	-0.551124833054196\\
1.15	-0.550176173497143\\
1.16	-0.549230421065294\\
1.17	-0.548287769566997\\
1.18	-0.547348412810599\\
1.19	-0.546412544604446\\
1.2	-0.545480358756885\\
1.21	-0.544552049076265\\
1.22	-0.54362780937093\\
1.23	-0.542707833449229\\
1.24	-0.541792315119509\\
1.25	-0.540881448190116\\
1.26	-0.539975426469397\\
1.27	-0.5390744437657\\
1.28	-0.538178693887371\\
1.29	-0.537288370642757\\
1.3	-0.536403667840206\\
1.31	-0.535524779288064\\
1.32	-0.534651898794678\\
1.33	-0.533785220168395\\
1.34	-0.532924937217563\\
1.35	-0.532071243750527\\
1.36	-0.531224333575636\\
1.37	-0.530384400501236\\
1.38	-0.529551638335674\\
1.39	-0.528726240887297\\
1.4	-0.527908401964452\\
1.41	-0.527098315375487\\
1.42	-0.526296174928747\\
1.43	-0.52550217443258\\
1.44	-0.524716507695333\\
1.45	-0.523939368525353\\
1.46	-0.523170950730987\\
1.47	-0.522411448120581\\
1.48	-0.521661054502484\\
1.49	-0.520919963685041\\
1.5	-0.520188369476601\\
1.51	-0.519466465685508\\
1.52	-0.518754446120112\\
1.53	-0.518052504588759\\
1.54	-0.517360834899795\\
1.55	-0.516679630861567\\
1.56	-0.516009086282424\\
1.57	-0.515349394970711\\
1.58	-0.514700750734775\\
1.59	-0.514063347382965\\
1.6	-0.513437378723625\\
1.61	-0.512823038565105\\
1.62	-0.512220520715749\\
1.63	-0.511630018983907\\
1.64	-0.511051727177923\\
1.65	-0.510485839106146\\
1.66	-0.509932548576923\\
1.67	-0.5093920493986\\
1.68	-0.508864535379524\\
1.69	-0.508350200328043\\
1.7	-0.507849238052502\\
1.71	-0.50736184236125\\
1.72	-0.506888207062634\\
1.73	-0.506428525964999\\
1.74	-0.505982992876694\\
1.75	-0.505551801606065\\
1.76	-0.505135145961459\\
1.77	-0.504733219751224\\
1.78	-0.504346216783705\\
1.79	-0.50397433086725\\
1.8	-0.503617755810207\\
1.81	-0.503276685420921\\
1.82	-0.502951313507741\\
1.83	-0.502641833879012\\
1.84	-0.502348440343083\\
1.85	-0.502071326708299\\
1.86	-0.501810686783009\\
1.87	-0.501566714375558\\
1.88	-0.501339603294294\\
1.89	-0.501129547347564\\
1.9	-0.500936740343714\\
1.91	-0.500761376091093\\
1.92	-0.500603648398046\\
1.93	-0.500463751072921\\
1.94	-0.500341877924065\\
1.95	-0.500238222759824\\
1.96	-0.500152979388546\\
1.97	-0.500086341618578\\
1.98	-0.500038503258266\\
1.99	-0.500009658115958\\
2	-0.5\\
2.01	-0.5\\
2.02	-0.5\\
2.03	-0.5\\
2.04	-0.5\\
2.05	-0.5\\
2.06	-0.5\\
2.07	-0.5\\
2.08	-0.5\\
2.09	-0.5\\
2.1	-0.5\\
2.11	-0.5\\
2.12	-0.5\\
2.13	-0.5\\
2.14	-0.5\\
2.15	-0.5\\
2.16	-0.5\\
2.17	-0.5\\
2.18	-0.5\\
2.19	-0.5\\
2.2	-0.5\\
2.21	-0.5\\
2.22	-0.5\\
2.23	-0.5\\
2.24	-0.5\\
2.25	-0.5\\
2.26	-0.5\\
2.27	-0.5\\
2.28	-0.5\\
2.29	-0.5\\
2.3	-0.5\\
2.31	-0.5\\
2.32	-0.5\\
2.33	-0.5\\
2.34	-0.5\\
2.35	-0.5\\
2.36	-0.5\\
2.37	-0.5\\
2.38	-0.5\\
2.39	-0.5\\
2.4	-0.5\\
2.41	-0.5\\
2.42	-0.5\\
2.43	-0.5\\
2.44	-0.5\\
2.45	-0.5\\
2.46	-0.5\\
2.47	-0.5\\
2.48	-0.5\\
2.49	-0.5\\
2.5	-0.5\\
2.51	-0.5\\
2.52	-0.5\\
2.53	-0.5\\
2.54	-0.5\\
2.55	-0.5\\
2.56	-0.5\\
2.57	-0.5\\
2.58	-0.5\\
2.59	-0.5\\
2.6	-0.5\\
2.61	-0.5\\
2.62	-0.5\\
2.63	-0.5\\
2.64	-0.5\\
2.65	-0.5\\
2.66	-0.5\\
2.67	-0.5\\
2.68	-0.5\\
2.69	-0.5\\
2.7	-0.5\\
2.71	-0.5\\
2.72	-0.5\\
2.73	-0.5\\
2.74	-0.5\\
2.75	-0.5\\
2.76	-0.5\\
2.77	-0.5\\
2.78	-0.5\\
2.79	-0.5\\
2.8	-0.5\\
2.81	-0.5\\
2.82	-0.5\\
2.83	-0.5\\
2.84	-0.5\\
2.85	-0.5\\
2.86	-0.5\\
2.87	-0.5\\
2.88	-0.5\\
2.89	-0.5\\
2.9	-0.5\\
2.91	-0.5\\
2.92	-0.5\\
2.93	-0.5\\
2.94	-0.5\\
2.95	-0.5\\
2.96	-0.5\\
2.97	-0.5\\
2.98	-0.5\\
2.99	-0.5\\
3	-0.5\\
3.01	-0.5\\
3.02	-0.5\\
3.03	-0.5\\
3.04	-0.5\\
3.05	-0.5\\
3.06	-0.5\\
3.07	-0.5\\
3.08	-0.5\\
3.09	-0.5\\
3.1	-0.5\\
3.11	-0.5\\
3.12	-0.5\\
3.13	-0.5\\
3.14	-0.5\\
3.15	-0.5\\
3.16	-0.5\\
3.17	-0.5\\
3.18	-0.5\\
3.19	-0.5\\
3.2	-0.5\\
3.21	-0.5\\
3.22	-0.5\\
3.23	-0.5\\
3.24	-0.5\\
3.25	-0.5\\
3.26	-0.5\\
3.27	-0.5\\
3.28	-0.5\\
3.29	-0.5\\
3.3	-0.5\\
3.31	-0.5\\
3.32	-0.5\\
3.33	-0.5\\
3.34	-0.5\\
3.35	-0.5\\
3.36	-0.5\\
3.37	-0.5\\
3.38	-0.5\\
3.39	-0.5\\
3.4	-0.5\\
3.41	-0.5\\
3.42	-0.5\\
3.43	-0.5\\
3.44	-0.5\\
3.45	-0.5\\
3.46	-0.5\\
3.47	-0.5\\
3.48	-0.5\\
3.49	-0.5\\
3.5	-0.5\\
3.51	-0.5\\
3.52	-0.5\\
3.53	-0.5\\
3.54	-0.5\\
3.55	-0.5\\
3.56	-0.5\\
3.57	-0.5\\
3.58	-0.5\\
3.59	-0.5\\
3.6	-0.5\\
3.61	-0.5\\
3.62	-0.5\\
3.63	-0.5\\
3.64	-0.5\\
3.65	-0.5\\
3.66	-0.5\\
3.67	-0.5\\
3.68	-0.5\\
3.69	-0.5\\
3.7	-0.5\\
3.71	-0.5\\
3.72	-0.5\\
3.73	-0.5\\
3.74	-0.5\\
3.75	-0.5\\
3.76	-0.5\\
3.77	-0.5\\
3.78	-0.5\\
3.79	-0.5\\
3.8	-0.5\\
3.81	-0.5\\
3.82	-0.5\\
3.83	-0.5\\
3.84	-0.5\\
3.85	-0.5\\
3.86	-0.5\\
3.87	-0.5\\
3.88	-0.5\\
3.89	-0.5\\
3.9	-0.5\\
3.91	-0.5\\
3.92	-0.5\\
3.93	-0.5\\
3.94	-0.5\\
3.95	-0.5\\
3.96	-0.5\\
3.97	-0.5\\
3.98	-0.5\\
3.99	-0.5\\
4	-0.5\\
4.01	-0.5\\
4.02	-0.5\\
4.03	-0.5\\
4.04	-0.5\\
4.05	-0.5\\
4.06	-0.5\\
4.07	-0.5\\
4.08	-0.5\\
4.09	-0.5\\
4.1	-0.5\\
4.11	-0.5\\
4.12	-0.5\\
4.13	-0.5\\
4.14	-0.5\\
4.15	-0.5\\
4.16	-0.5\\
4.17	-0.5\\
4.18	-0.5\\
4.19	-0.5\\
4.2	-0.5\\
4.21	-0.5\\
4.22	-0.5\\
4.23	-0.5\\
4.24	-0.5\\
4.25	-0.5\\
4.26	-0.5\\
4.27	-0.5\\
4.28	-0.5\\
4.29	-0.5\\
4.3	-0.5\\
4.31	-0.5\\
4.32	-0.5\\
4.33	-0.5\\
4.34	-0.5\\
4.35	-0.5\\
4.36	-0.5\\
4.37	-0.5\\
4.38	-0.5\\
4.39	-0.5\\
4.4	-0.5\\
4.41	-0.5\\
4.42	-0.5\\
4.43	-0.5\\
4.44	-0.5\\
4.45	-0.5\\
4.46	-0.5\\
4.47	-0.5\\
4.48	-0.5\\
4.49	-0.5\\
4.5	-0.5\\
4.51	-0.5\\
4.52	-0.5\\
4.53	-0.5\\
4.54	-0.5\\
4.55	-0.5\\
4.56	-0.5\\
4.57	-0.5\\
4.58	-0.5\\
4.59	-0.5\\
4.6	-0.5\\
4.61	-0.5\\
4.62	-0.5\\
4.63	-0.5\\
4.64	-0.5\\
4.65	-0.5\\
4.66	-0.5\\
4.67	-0.5\\
4.68	-0.5\\
4.69	-0.5\\
4.7	-0.5\\
4.71	-0.5\\
4.72	-0.5\\
4.73	-0.5\\
4.74	-0.5\\
4.75	-0.5\\
4.76	-0.5\\
4.77	-0.5\\
4.78	-0.5\\
4.79	-0.5\\
4.8	-0.5\\
4.81	-0.5\\
4.82	-0.5\\
4.83	-0.5\\
4.84	-0.5\\
4.85	-0.5\\
4.86	-0.5\\
4.87	-0.5\\
4.88	-0.5\\
4.89	-0.5\\
4.9	-0.5\\
4.91	-0.5\\
4.92	-0.5\\
4.93	-0.5\\
4.94	-0.5\\
4.95	-0.5\\
4.96	-0.5\\
4.97	-0.5\\
4.98	-0.5\\
4.99	-0.5\\
};
\addlegendentry{reference}

\addplot [line width=\plotLine, color=red]
  table[row sep=crcr]{%
0	-0.629205564650243\\
0.01	-0.629195835508814\\
0.02	-0.629166877490414\\
0.03	-0.629118849954656\\
0.04	-0.629051914419589\\
0.05	-0.628966235082857\\
0.06	-0.628861978847804\\
0.07	-0.628739315245804\\
0.08	-0.628598416290912\\
0.09	-0.6284394562802\\
0.1	-0.628262611557866\\
0.11	-0.628068060264365\\
0.12	-0.627855982091518\\
0.13	-0.627626558061772\\
0.14	-0.627379970345653\\
0.15	-0.62711640212681\\
0.16	-0.626836037519595\\
0.17	-0.626539061540108\\
0.18	-0.626225660128306\\
0.19	-0.625896020216094\\
0.2	-0.625550329834224\\
0.21	-0.625188778249315\\
0.22	-0.624811556121237\\
0.23	-0.62441885567053\\
0.24	-0.624010870845297\\
0.25	-0.62358779747728\\
0.26	-0.623149833417443\\
0.27	-0.622697178642431\\
0.28	-0.622230035324687\\
0.29	-0.621748607860747\\
0.3	-0.621253102854252\\
0.31	-0.620743729052318\\
0.32	-0.620220697236175\\
0.33	-0.619684220069037\\
0.34	-0.619134511906126\\
0.35	-0.618571788573315\\
0.36	-0.617996267122057\\
0.37	-0.617408165033995\\
0.38	-0.616807701723621\\
0.39	-0.616195097514287\\
0.4	-0.615570570352365\\
0.41	-0.614934339513764\\
0.42	-0.614286623975783\\
0.43	-0.613627642229918\\
0.44	-0.612957612114829\\
0.45	-0.612276750676206\\
0.46	-0.611585274054017\\
0.47	-0.610883397396102\\
0.48	-0.610171334796222\\
0.49	-0.609449299254066\\
0.5	-0.608717502654451\\
0.51	-0.607976155762756\\
0.52	-0.607225468233705\\
0.53	-0.606465648630724\\
0.54	-0.605696904453381\\
0.55	-0.604919442170638\\
0.56	-0.60413346725802\\
0.57	-0.603339184237056\\
0.58	-0.602536796715677\\
0.59	-0.60172650742852\\
0.6	-0.600908518276327\\
0.61	-0.600083030363832\\
0.62	-0.599250244035732\\
0.63	-0.598410358910459\\
0.64	-0.597563573911623\\
0.65	-0.596710087297056\\
0.66	-0.595850096685501\\
0.67	-0.594983799081024\\
0.68	-0.594111390895279\\
0.69	-0.59323306796777\\
0.7	-0.592349025584295\\
0.71	-0.591459458493756\\
0.72	-0.590564560923502\\
0.73	-0.589664526593408\\
0.74	-0.588759548728853\\
0.75	-0.587849820072759\\
0.76	-0.586935532896847\\
0.77	-0.586016879012244\\
0.78	-0.585094049779562\\
0.79	-0.584167234708071\\
0.8	-0.58323662894177\\
0.81	-0.582302419253509\\
0.82	-0.581364795289575\\
0.83	-0.580423946295812\\
0.84	-0.579480061122516\\
0.85	-0.578533328232085\\
0.86	-0.577583935707099\\
0.87	-0.576632071258372\\
0.88	-0.57567792223287\\
0.89	-0.574721675621462\\
0.9	-0.573763518066456\\
0.91	-0.572803635868933\\
0.92	-0.571842214995849\\
0.93	-0.57087944108694\\
0.94	-0.56991549946144\\
0.95	-0.568950575124696\\
0.96	-0.567984852774782\\
0.97	-0.567018516809285\\
0.98	-0.566051751332482\\
0.99	-0.56508474016323\\
1	-0.564117666843988\\
1.01	-0.563150714651488\\
1.02	-0.562184066609736\\
1.03	-0.561217905506159\\
1.04	-0.560252413911892\\
1.05	-0.559287774207381\\
1.06	-0.558324168614695\\
1.07	-0.557361779238125\\
1.08	-0.556400788114836\\
1.09	-0.555441377277556\\
1.1	-0.554483728831352\\
1.11	-0.553528025046698\\
1.12	-0.552574448470942\\
1.13	-0.551623182060179\\
1.14	-0.550674409333212\\
1.15	-0.549728314548742\\
1.16	-0.548785082906192\\
1.17	-0.547844900769486\\
1.18	-0.546907955911779\\
1.19	-0.545974437777435\\
1.2	-0.545044537755656\\
1.21	-0.544118449457923\\
1.22	-0.543196368989173\\
1.23	-0.542278495200378\\
1.24	-0.541365029908153\\
1.25	-0.540456178065529\\
1.26	-0.539552147867276\\
1.27	-0.538653150773417\\
1.28	-0.537759401436128\\
1.29	-0.536871117518175\\
1.3	-0.535988519395405\\
1.31	-0.535111829741524\\
1.32	-0.534241273000028\\
1.33	-0.533377074755372\\
1.34	-0.53251946102253\\
1.35	-0.531668657480437\\
1.36	-0.530824888679664\\
1.37	-0.529988359836345\\
1.38	-0.529159293920558\\
1.39	-0.52833795420908\\
1.4	-0.527524521351312\\
1.41	-0.52671920373782\\
1.42	-0.525922205138446\\
1.43	-0.525133669815137\\
1.44	-0.524353901002899\\
1.45	-0.523583033903446\\
1.46	-0.522821253498388\\
1.47	-0.522068740696673\\
1.48	-0.521325672744293\\
1.49	-0.520592223714268\\
1.5	-0.519868565035894\\
1.51	-0.51915486603952\\
1.52	-0.518451294497059\\
1.53	-0.51775801714154\\
1.54	-0.517075200152285\\
1.55	-0.516403009595687\\
1.56	-0.515741581091118\\
1.57	-0.515091142188378\\
1.58	-0.514451830955527\\
1.59	-0.513823816320054\\
1.6	-0.513207268521561\\
1.61	-0.512602359212167\\
1.62	-0.512009261535593\\
1.63	-0.511428150170513\\
1.64	-0.510859201342034\\
1.65	-0.510302592806649\\
1.66	-0.509758503815766\\
1.67	-0.509227115062508\\
1.68	-0.50870860861599\\
1.69	-0.508203167846711\\
1.7	-0.507710977346187\\
1.71	-0.50723222284342\\
1.72	-0.5067670911203\\
1.73	-0.506315769927627\\
1.74	-0.505878447903039\\
1.75	-0.505455314491801\\
1.76	-0.505046559871142\\
1.77	-0.504652374878585\\
1.78	-0.504272950944537\\
1.79	-0.503908480029251\\
1.8	-0.503559154564163\\
1.81	-0.503225167397526\\
1.82	-0.502906711744176\\
1.83	-0.502603981139259\\
1.84	-0.502317169395682\\
1.85	-0.502046470565069\\
1.86	-0.501792078901967\\
1.87	-0.501554188831083\\
1.88	-0.501332994917297\\
1.89	-0.501128691838252\\
1.9	-0.500941474359302\\
1.91	-0.500771537310633\\
1.92	-0.50061907556637\\
1.93	-0.500484284025522\\
1.94	-0.500367357594623\\
1.95	-0.500268491171918\\
1.96	-0.500187879633001\\
1.97	-0.500125717817794\\
1.98	-0.500082200518768\\
1.99	-0.50005752247033\\
2	-0.500051878339294\\
2.01	-0.500055673323271\\
2.02	-0.500059308413786\\
2.03	-0.500062785436254\\
2.04	-0.500066106485185\\
2.05	-0.500069273904588\\
2.06	-0.500072290158523\\
2.07	-0.500075157781164\\
2.08	-0.500077879358761\\
2.09	-0.500080457521265\\
2.1	-0.500082894936768\\
2.11	-0.500085194306835\\
2.12	-0.500087358362194\\
2.13	-0.500089389858653\\
2.14	-0.500091291573197\\
2.15	-0.500093066300246\\
2.16	-0.500094716848078\\
2.17	-0.500096246035398\\
2.18	-0.500097656688061\\
2.19	-0.500098951635939\\
2.2	-0.500100133709929\\
2.21	-0.500101205739095\\
2.22	-0.500102170547946\\
2.23	-0.500103030953843\\
2.24	-0.50010378976453\\
2.25	-0.500104449775786\\
2.26	-0.500105013769196\\
2.27	-0.500105484510039\\
2.28	-0.500105864745284\\
2.29	-0.500106157201692\\
2.3	-0.500106364584029\\
2.31	-0.500106489573374\\
2.32	-0.500106534825529\\
2.33	-0.500106502969518\\
2.34	-0.500106396606187\\
2.35	-0.500106218306886\\
2.36	-0.50010597061224\\
2.37	-0.500105656031001\\
2.38	-0.50010527703898\\
2.39	-0.500104836078066\\
2.4	-0.500104335555303\\
2.41	-0.500103777842055\\
2.42	-0.500103165273232\\
2.43	-0.500102500146589\\
2.44	-0.500101784722086\\
2.45	-0.500101021221312\\
2.46	-0.500100211826969\\
2.47	-0.500099358682418\\
2.48	-0.500098463891272\\
2.49	-0.500097529517056\\
2.5	-0.500096557582902\\
2.51	-0.500095550071313\\
2.52	-0.500094508923955\\
2.53	-0.500093436041515\\
2.54	-0.500092333283582\\
2.55	-0.500091202468587\\
2.56	-0.500090045373775\\
2.57	-0.500088863735216\\
2.58	-0.500087659247859\\
2.59	-0.500086433565608\\
2.6	-0.500085188301448\\
2.61	-0.500083925027592\\
2.62	-0.50008264527566\\
2.63	-0.50008135053689\\
2.64	-0.500080042262377\\
2.65	-0.500078721863331\\
2.66	-0.500077390711373\\
2.67	-0.50007605013884\\
2.68	-0.50007470143912\\
2.69	-0.500073345867012\\
2.7	-0.500071984639096\\
2.71	-0.500070618934127\\
2.72	-0.500069249893448\\
2.73	-0.500067878621417\\
2.74	-0.500066506185848\\
2.75	-0.50006513361847\\
2.76	-0.500063761915396\\
2.77	-0.500062392037608\\
2.78	-0.500061024911448\\
2.79	-0.500059661429125\\
2.8	-0.500058302449229\\
2.81	-0.500056948797254\\
2.82	-0.500055601266129\\
2.83	-0.500054260616758\\
2.84	-0.500052927578562\\
2.85	-0.500051602850029\\
2.86	-0.500050287099275\\
2.87	-0.500048980964599\\
2.88	-0.500047685055046\\
2.89	-0.500046399950977\\
2.9	-0.500045126204637\\
2.91	-0.500043864340721\\
2.92	-0.500042614856954\\
2.93	-0.50004137822466\\
2.94	-0.500040154889333\\
2.95	-0.500038945271212\\
2.96	-0.500037749765854\\
2.97	-0.500036568744701\\
2.98	-0.500035402555657\\
2.99	-0.500034251523647\\
3	-0.500033115951183\\
3.01	-0.500031996118931\\
3.02	-0.500030892286266\\
3.03	-0.500029804691827\\
3.04	-0.500028733554071\\
3.05	-0.500027679071816\\
3.06	-0.500026641424791\\
3.07	-0.500025620774163\\
3.08	-0.500024617263084\\
3.09	-0.500023631017206\\
3.1	-0.500022662145212\\
3.11	-0.500021710739328\\
3.12	-0.50002077687584\\
3.13	-0.500019860615589\\
3.14	-0.500018962004478\\
3.15	-0.500018081073963\\
3.16	-0.500017217841534\\
3.17	-0.500016372311197\\
3.18	-0.500015544473948\\
3.19	-0.500014734308232\\
3.2	-0.50001394178041\\
3.21	-0.5000131668452\\
3.22	-0.500012409446126\\
3.23	-0.500011669515954\\
3.24	-0.500010946977117\\
3.25	-0.500010241742143\\
3.26	-0.50000955371406\\
3.27	-0.500008882786809\\
3.28	-0.500008228845641\\
3.29	-0.500007591767502\\
3.3	-0.500006971421425\\
3.31	-0.500006367668899\\
3.32	-0.500005780364239\\
3.33	-0.500005209354944\\
3.34	-0.500004654482051\\
3.35	-0.500004115580482\\
3.36	-0.500003592479373\\
3.37	-0.50000308500241\\
3.38	-0.500002592968148\\
3.39	-0.500002116190326\\
3.4	-0.500001654478171\\
3.41	-0.500001207636697\\
3.42	-0.500000775467001\\
3.43	-0.500000357766538\\
3.44	-0.499999954329405\\
3.45	-0.499999564946609\\
3.46	-0.499999189406323\\
3.47	-0.499998827494148\\
3.48	-0.499998478993356\\
3.49	-0.499998143685131\\
3.5	-0.499997821348803\\
3.51	-0.499997511762075\\
3.52	-0.499997214701239\\
3.53	-0.499996929941396\\
3.54	-0.499996657256653\\
3.55	-0.49999639642033\\
3.56	-0.499996147205152\\
3.57	-0.499995909383428\\
3.58	-0.499995682727242\\
3.59	-0.499995467008621\\
3.6	-0.499995261999703\\
3.61	-0.499995067472902\\
3.62	-0.49999488320106\\
3.63	-0.4999947089576\\
3.64	-0.499994544516668\\
3.65	-0.499994389653275\\
3.66	-0.499994244143425\\
3.67	-0.499994107764248\\
3.68	-0.49999398029412\\
3.69	-0.499993861512778\\
3.7	-0.499993751201435\\
3.71	-0.499993649142886\\
3.72	-0.499993555121609\\
3.73	-0.499993468923861\\
3.74	-0.499993390337774\\
3.75	-0.49999331915344\\
3.76	-0.499993255162994\\
3.77	-0.499993198160692\\
3.78	-0.499993147942988\\
3.79	-0.499993104308602\\
3.8	-0.499993067058586\\
3.81	-0.499993035996387\\
3.82	-0.499993010927904\\
3.83	-0.499992991661541\\
3.84	-0.499992978008261\\
3.85	-0.499992969781627\\
3.86	-0.499992966797853\\
3.87	-0.499992968875835\\
3.88	-0.499992975837192\\
3.89	-0.499992987506301\\
3.9	-0.49999300371032\\
3.91	-0.499993024279224\\
3.92	-0.499993049045819\\
3.93	-0.499993077845772\\
3.94	-0.49999311051762\\
3.95	-0.499993146902796\\
3.96	-0.49999318684563\\
3.97	-0.499993230193368\\
3.98	-0.499993276796175\\
3.99	-0.499993326507142\\
4	-0.499993379182289\\
4.01	-0.499993434680565\\
4.02	-0.499993492863846\\
4.03	-0.499993553596933\\
4.04	-0.499993616747546\\
4.05	-0.499993682186315\\
4.06	-0.499993749786774\\
4.07	-0.499993819425344\\
4.08	-0.499993890981329\\
4.09	-0.499993964336891\\
4.1	-0.499994039377045\\
4.11	-0.499994115989632\\
4.12	-0.499994194065307\\
4.13	-0.499994273497514\\
4.14	-0.499994354182465\\
4.15	-0.499994436019123\\
4.16	-0.499994518909169\\
4.17	-0.499994602756983\\
4.18	-0.499994687469615\\
4.19	-0.499994772956761\\
4.2	-0.49999485913073\\
4.21	-0.499994945906419\\
4.22	-0.49999503320128\\
4.23	-0.499995120935294\\
4.24	-0.499995209030935\\
4.25	-0.499995297413137\\
4.26	-0.499995386009266\\
4.27	-0.499995474749085\\
4.28	-0.499995563564717\\
4.29	-0.499995652390614\\
4.3	-0.499995741163521\\
4.31	-0.49999582982244\\
4.32	-0.499995918308595\\
4.33	-0.499996006565396\\
4.34	-0.499996094538404\\
4.35	-0.499996182175289\\
4.36	-0.499996269425801\\
4.37	-0.499996356241727\\
4.38	-0.499996442576856\\
4.39	-0.499996528386942\\
4.4	-0.499996613629666\\
4.41	-0.499996698264597\\
4.42	-0.499996782253157\\
4.43	-0.499996865558583\\
4.44	-0.49999694814589\\
4.45	-0.499997029981827\\
4.46	-0.499997111034851\\
4.47	-0.499997191275081\\
4.48	-0.499997270674264\\
4.49	-0.499997349205737\\
4.5	-0.499997426844391\\
4.51	-0.499997503566633\\
4.52	-0.499997579350352\\
4.53	-0.499997654174879\\
4.54	-0.499997728020955\\
4.55	-0.499997800870691\\
4.56	-0.499997872707536\\
4.57	-0.499997943516241\\
4.58	-0.499998013282822\\
4.59	-0.499998081994528\\
4.6	-0.499998149639808\\
4.61	-0.49999821620827\\
4.62	-0.499998281690656\\
4.63	-0.499998346078804\\
4.64	-0.499998409365617\\
4.65	-0.499998471545029\\
4.66	-0.499998532611975\\
4.67	-0.499998592562358\\
4.68	-0.499998651393018\\
4.69	-0.499998709101702\\
4.7	-0.499998765687032\\
4.71	-0.499998821148479\\
4.72	-0.499998875486329\\
4.73	-0.499998928701656\\
4.74	-0.499998980796294\\
4.75	-0.499999031772808\\
4.76	-0.499999081634468\\
4.77	-0.499999130385219\\
4.78	-0.499999178029659\\
4.79	-0.499999224573007\\
4.8	-0.499999270021081\\
4.81	-0.499999314380273\\
4.82	-0.499999357657523\\
4.83	-0.499999399860295\\
4.84	-0.499999440996553\\
4.85	-0.499999481074739\\
4.86	-0.499999520103747\\
4.87	-0.499999558092906\\
4.88	-0.499999595051952\\
4.89	-0.499999630991013\\
4.9	-0.499999665920581\\
4.91	-0.499999699851497\\
4.92	-0.49999973279493\\
4.93	-0.499999764762357\\
4.94	-0.499999795765541\\
4.95	-0.499999825816519\\
4.96	-0.499999854927579\\
4.97	-0.499999883111243\\
4.98	-0.49999991038025\\
4.99	-0.49999993674754\\
};
\addlegendentry{$\CLG$}

\addplot [line width=\plotLine, color=blue, dashed]
  table[row sep=crcr]{%
0	-0.629205564650243\\
0.01	-0.62919583564999\\
0.02	-0.629166878898083\\
0.03	-0.629118855062706\\
0.04	-0.62905192679057\\
0.05	-0.628966259209388\\
0.06	-0.628862019995929\\
0.07	-0.628739379337268\\
0.08	-0.628598509815441\\
0.09	-0.628439586229746\\
0.1	-0.628262785376127\\
0.11	-0.628068285806088\\
0.12	-0.627856267587036\\
0.13	-0.627626912082991\\
0.14	-0.627380401770307\\
0.15	-0.627116920098332\\
0.16	-0.626836651400399\\
0.17	-0.626539780856515\\
0.18	-0.626226494505794\\
0.19	-0.625896979304016\\
0.2	-0.625551423219645\\
0.21	-0.625190015360176\\
0.22	-0.624812946119651\\
0.23	-0.624420407337611\\
0.24	-0.624012592459562\\
0.25	-0.623589696689217\\
0.26	-0.623151917123384\\
0.27	-0.622699452861244\\
0.28	-0.622232505081094\\
0.29	-0.621751277079143\\
0.3	-0.621255974266785\\
0.31	-0.620746804124706\\
0.32	-0.620223976114159\\
0.33	-0.619687701547722\\
0.34	-0.619138193423573\\
0.35	-0.618575666228829\\
0.36	-0.618000335718653\\
0.37	-0.617412417928658\\
0.38	-0.61681213181537\\
0.39	-0.61619969628338\\
0.4	-0.615575328273322\\
0.41	-0.614939246244034\\
0.42	-0.614291668498612\\
0.43	-0.613632812992452\\
0.44	-0.612962897163241\\
0.45	-0.612282137785589\\
0.46	-0.611590750850733\\
0.47	-0.610888951470742\\
0.48	-0.610176953805804\\
0.49	-0.609454971012658\\
0.5	-0.608723215211854\\
0.51	-0.607981897471303\\
0.52	-0.607231227803581\\
0.53	-0.606471415174466\\
0.54	-0.60570266752039\\
0.55	-0.604925191772677\\
0.56	-0.604139193886695\\
0.57	-0.603344878874316\\
0.58	-0.602542450838321\\
0.59	-0.601732113007659\\
0.6	-0.600914067772654\\
0.61	-0.600088516719513\\
0.62	-0.5992556606636\\
0.63	-0.598415699681137\\
0.64	-0.597568833139105\\
0.65	-0.596715259723203\\
0.66	-0.595855177463835\\
0.67	-0.594988783760134\\
0.68	-0.594116275402105\\
0.69	-0.593237848590965\\
0.7	-0.592353698957842\\
0.71	-0.591464021580942\\
0.72	-0.590569011001374\\
0.73	-0.589668861237746\\
0.74	-0.588763765799716\\
0.75	-0.587853917700632\\
0.76	-0.586939509469383\\
0.77	-0.586020733161609\\
0.78	-0.585097780370361\\
0.79	-0.584170840713311\\
0.8	-0.583240109879792\\
0.81	-0.582305774599034\\
0.82	-0.581368024723033\\
0.83	-0.580427049681284\\
0.84	-0.579483038495449\\
0.85	-0.57853617978976\\
0.86	-0.577586661799993\\
0.87	-0.576634672381959\\
0.88	-0.575680399019729\\
0.89	-0.574724028833634\\
0.9	-0.573765748588042\\
0.91	-0.572805744698907\\
0.92	-0.571844203241076\\
0.93	-0.570881309955393\\
0.94	-0.56991725025562\\
0.95	-0.568952209235262\\
0.96	-0.5679863716744\\
0.97	-0.567019922046719\\
0.98	-0.566053044526957\\
0.99	-0.565085922999095\\
1	-0.564118741065727\\
1.01	-0.563151682059121\\
1.02	-0.562184929054676\\
1.03	-0.56121866488757\\
1.04	-0.560253072173627\\
1.05	-0.559288333335558\\
1.06	-0.558324630635987\\
1.07	-0.557362146218815\\
1.08	-0.556401062160708\\
1.09	-0.555441560534653\\
1.1	-0.554483823487637\\
1.11	-0.553528033334609\\
1.12	-0.552574372670818\\
1.13	-0.551623024504478\\
1.14	-0.550674172411403\\
1.15	-0.549728000712689\\
1.16	-0.548784694675802\\
1.17	-0.547844440738301\\
1.18	-0.546907426752141\\
1.19	-0.545973842244807\\
1.2	-0.54504387869156\\
1.21	-0.544117729790993\\
1.22	-0.543195591733755\\
1.23	-0.542277663452109\\
1.24	-0.541364146836021\\
1.25	-0.540455246899987\\
1.26	-0.539551171884107\\
1.27	-0.538652133273217\\
1.28	-0.537758345719499\\
1.29	-0.536870026856955\\
1.3	-0.535987397000547\\
1.31	-0.535110678728473\\
1.32	-0.534240096352742\\
1.33	-0.53337587529032\\
1.34	-0.532518241354151\\
1.35	-0.53166741998963\\
1.36	-0.530823635486841\\
1.37	-0.529987092767643\\
1.38	-0.529158014411255\\
1.39	-0.528336663462845\\
1.4	-0.527523220331618\\
1.41	-0.526717893118475\\
1.42	-0.525920885320988\\
1.43	-0.525132340869305\\
1.44	-0.52435256277252\\
1.45	-0.523581686184657\\
1.46	-0.522819895943255\\
1.47	-0.522067372850205\\
1.48	-0.521324294086747\\
1.49	-0.520590833698376\\
1.5	-0.51986716311875\\
1.51	-0.519153451708936\\
1.52	-0.518449867292114\\
1.53	-0.517756576667184\\
1.54	-0.517073746088149\\
1.55	-0.516401541699523\\
1.56	-0.515740113804836\\
1.57	-0.51508966113274\\
1.58	-0.514450336044622\\
1.59	-0.513822307550971\\
1.6	-0.513205745937256\\
1.61	-0.512600822887227\\
1.62	-0.512007711564266\\
1.63	-0.511426586655824\\
1.64	-0.510857624386279\\
1.65	-0.510301002503513\\
1.66	-0.50975690024421\\
1.67	-0.509225498282453\\
1.68	-0.508706978665759\\
1.69	-0.508201524742111\\
1.7	-0.50770932108107\\
1.71	-0.507230553391525\\
1.72	-0.506765408438172\\
1.73	-0.506314073958387\\
1.74	-0.505876738580795\\
1.75	-0.505453591746504\\
1.76	-0.505044823633694\\
1.77	-0.504650625086047\\
1.78	-0.504271187545286\\
1.79	-0.503906702987981\\
1.8	-0.50355736386662\\
1.81	-0.503223363054912\\
1.82	-0.502904893797159\\
1.83	-0.502602149661552\\
1.84	-0.502315324497169\\
1.85	-0.502044612394463\\
1.86	-0.501790207649002\\
1.87	-0.501552304728246\\
1.88	-0.501331098241119\\
1.89	-0.501126782910181\\
1.9	-0.500939553546178\\
1.91	-0.500769605024798\\
1.92	-0.50061713226545\\
1.93	-0.500482330211908\\
1.94	-0.500365393814677\\
1.95	-0.500266518014962\\
1.96	-0.500185897730094\\
1.97	-0.500123727840351\\
1.98	-0.500080203177036\\
1.99	-0.500055518511767\\
2	-0.50004986854686\\
2.01	-0.500053658427148\\
2.02	-0.500057289025214\\
2.03	-0.500060762017296\\
2.04	-0.500064079454691\\
2.05	-0.500067243688332\\
2.06	-0.500070257201739\\
2.07	-0.500073122550813\\
2.08	-0.500075842343404\\
2.09	-0.50007841923038\\
2.1	-0.500080855899898\\
2.11	-0.500083155072638\\
2.12	-0.500085319497436\\
2.13	-0.500087351947134\\
2.14	-0.500089255214631\\
2.15	-0.500091032109099\\
2.16	-0.500092685452369\\
2.17	-0.500094218075474\\
2.18	-0.500095632815353\\
2.19	-0.500096932511696\\
2.2	-0.50009812000395\\
2.21	-0.500099198128455\\
2.22	-0.500100169715719\\
2.23	-0.500101037587836\\
2.24	-0.500101804556019\\
2.25	-0.500102473418273\\
2.26	-0.500103046957179\\
2.27	-0.500103527937804\\
2.28	-0.500103919105712\\
2.29	-0.500104223185107\\
2.3	-0.500104442877058\\
2.31	-0.500104580857845\\
2.32	-0.500104639777399\\
2.33	-0.500104622257838\\
2.34	-0.500104530892099\\
2.35	-0.500104368242654\\
2.36	-0.500104136840324\\
2.37	-0.500103839183164\\
2.38	-0.500103477735441\\
2.39	-0.500103054926683\\
2.4	-0.500102573150808\\
2.41	-0.500102034765319\\
2.42	-0.500101442090578\\
2.43	-0.500100797409142\\
2.44	-0.500100102965167\\
2.45	-0.500099360963868\\
2.46	-0.500098573571049\\
2.47	-0.500097742912685\\
2.48	-0.500096871074557\\
2.49	-0.500095960101949\\
2.5	-0.50009501199939\\
2.51	-0.500094028730442\\
2.52	-0.500093012217545\\
2.53	-0.500091964341895\\
2.54	-0.500090886943377\\
2.55	-0.500089781820535\\
2.56	-0.500088650730573\\
2.57	-0.500087495389406\\
2.58	-0.500086317471742\\
2.59	-0.500085118611197\\
2.6	-0.500083900400443\\
2.61	-0.500082664391388\\
2.62	-0.500081412095389\\
2.63	-0.500080144983483\\
2.64	-0.500078864486656\\
2.65	-0.500077571996131\\
2.66	-0.500076268863681\\
2.67	-0.500074956401961\\
2.68	-0.500073635884872\\
2.69	-0.50007230854793\\
2.7	-0.500070975588668\\
2.71	-0.500069638167042\\
2.72	-0.500068297405871\\
2.73	-0.500066954391271\\
2.74	-0.500065610173121\\
2.75	-0.500064265765533\\
2.76	-0.500062922147339\\
2.77	-0.500061580262586\\
2.78	-0.500060241021045\\
2.79	-0.500058905298723\\
2.8	-0.500057573938396\\
2.81	-0.500056247750133\\
2.82	-0.500054927511845\\
2.83	-0.500053613969826\\
2.84	-0.500052307839306\\
2.85	-0.50005100980501\\
2.86	-0.50004972052172\\
2.87	-0.500048440614838\\
2.88	-0.500047170680953\\
2.89	-0.500045911288415\\
2.9	-0.500044662977904\\
2.91	-0.500043426263001\\
2.92	-0.500042201630768\\
2.93	-0.500040989542318\\
2.94	-0.500039790433386\\
2.95	-0.500038604714905\\
2.96	-0.500037432773579\\
2.97	-0.500036274972446\\
2.98	-0.500035131651453\\
2.99	-0.500034003128016\\
3	-0.500032889697582\\
3.01	-0.500031791634189\\
3.02	-0.500030709191023\\
3.03	-0.500029642600964\\
3.04	-0.500028592077137\\
3.05	-0.500027557813452\\
3.06	-0.500026539985145\\
3.07	-0.500025538749305\\
3.08	-0.500024554245406\\
3.09	-0.500023586595827\\
3.1	-0.500022635906367\\
3.11	-0.500021702266755\\
3.12	-0.500020785751158\\
3.13	-0.500019886418671\\
3.14	-0.500019004313816\\
3.15	-0.500018139467018\\
3.16	-0.500017291895093\\
3.17	-0.500016461601709\\
3.18	-0.500015648577856\\
3.19	-0.5000148528023\\
3.2	-0.500014074242036\\
3.21	-0.500013312852724\\
3.22	-0.50001256857913\\
3.23	-0.500011841355549\\
3.24	-0.500011131106229\\
3.25	-0.50001043774578\\
3.26	-0.500009761179581\\
3.27	-0.500009101304176\\
3.28	-0.500008458007664\\
3.29	-0.500007831170081\\
3.3	-0.500007220663774\\
3.31	-0.500006626353766\\
3.32	-0.500006048098121\\
3.33	-0.500005485748284\\
3.34	-0.500004939149437\\
3.35	-0.500004408140825\\
3.36	-0.50000389255609\\
3.37	-0.500003392223591\\
3.38	-0.50000290696671\\
3.39	-0.500002436604171\\
3.4	-0.500001980950324\\
3.41	-0.500001539815444\\
3.42	-0.500001113006013\\
3.43	-0.500000700324993\\
3.44	-0.500000301572097\\
3.45	-0.49999991654405\\
3.46	-0.499999545034842\\
3.47	-0.499999186835978\\
3.48	-0.499998841736714\\
3.49	-0.499998509524293\\
3.5	-0.49999818998417\\
3.51	-0.499997882900233\\
3.52	-0.499997588055014\\
3.53	-0.499997305229899\\
3.54	-0.499997034205318\\
3.55	-0.499996774760954\\
3.56	-0.499996526675913\\
3.57	-0.499996289728918\\
3.58	-0.499996063698475\\
3.59	-0.499995848363046\\
3.6	-0.499995643501207\\
3.61	-0.49999544889181\\
3.62	-0.49999526431413\\
3.63	-0.49999508954801\\
3.64	-0.499994924374003\\
3.65	-0.499994768573504\\
3.66	-0.499994621928875\\
3.67	-0.499994484223577\\
3.68	-0.49999435524228\\
3.69	-0.499994234770979\\
3.7	-0.499994122597104\\
3.71	-0.499994018509617\\
3.72	-0.499993922299117\\
3.73	-0.49999383375793\\
3.74	-0.499993752680195\\
3.75	-0.499993678861957\\
3.76	-0.499993612101238\\
3.77	-0.499993552198119\\
3.78	-0.499993498954808\\
3.79	-0.499993452175707\\
3.8	-0.499993411667481\\
3.81	-0.499993377239109\\
3.82	-0.499993348701947\\
3.83	-0.499993325869775\\
3.84	-0.499993308558851\\
3.85	-0.499993296587949\\
3.86	-0.499993289778405\\
3.87	-0.499993287954153\\
3.88	-0.499993290941764\\
3.89	-0.499993298570472\\
3.9	-0.499993310672204\\
3.91	-0.499993327081609\\
3.92	-0.499993347636078\\
3.93	-0.499993372175763\\
3.94	-0.499993400543599\\
3.95	-0.499993432585312\\
3.96	-0.499993468149437\\
3.97	-0.499993507087323\\
3.98	-0.499993549253144\\
3.99	-0.499993594503902\\
4	-0.499993642699429\\
4.01	-0.49999369370239\\
4.02	-0.499993747378279\\
4.03	-0.499993803595419\\
4.04	-0.49999386222495\\
4.05	-0.49999392314083\\
4.06	-0.499993986219819\\
4.07	-0.499994051341473\\
4.08	-0.499994118388129\\
4.09	-0.499994187244891\\
4.1	-0.499994257799619\\
4.11	-0.499994329942904\\
4.12	-0.499994403568057\\
4.13	-0.499994478571087\\
4.14	-0.499994554850678\\
4.15	-0.499994632308169\\
4.16	-0.499994710847533\\
4.17	-0.49999479037535\\
4.18	-0.49999487080078\\
4.19	-0.49999495203554\\
4.2	-0.49999503399388\\
4.21	-0.499995116592544\\
4.22	-0.499995199750755\\
4.23	-0.499995283390174\\
4.24	-0.499995367434876\\
4.25	-0.499995451811319\\
4.26	-0.499995536448309\\
4.27	-0.499995621276972\\
4.28	-0.499995706230718\\
4.29	-0.499995791245208\\
4.3	-0.499995876258325\\
4.31	-0.499995961210134\\
4.32	-0.499996046042853\\
4.33	-0.499996130700812\\
4.34	-0.499996215130426\\
4.35	-0.499996299280152\\
4.36	-0.49999638310046\\
4.37	-0.499996466543794\\
4.38	-0.499996549564536\\
4.39	-0.499996632118972\\
4.4	-0.499996714165253\\
4.41	-0.499996795663364\\
4.42	-0.499996876575083\\
4.43	-0.499996956863946\\
4.44	-0.499997036495215\\
4.45	-0.499997115435838\\
4.46	-0.499997193654409\\
4.47	-0.499997271121143\\
4.48	-0.499997347807831\\
4.49	-0.499997423687809\\
4.5	-0.49999749873592\\
4.51	-0.499997572928481\\
4.52	-0.499997646243247\\
4.53	-0.499997718659373\\
4.54	-0.499997790157385\\
4.55	-0.499997860719143\\
4.56	-0.499997930327806\\
4.57	-0.499997998967797\\
4.58	-0.499998066624774\\
4.59	-0.499998133285595\\
4.6	-0.49999819893828\\
4.61	-0.499998263571986\\
4.62	-0.49999832717697\\
4.63	-0.499998389744559\\
4.64	-0.499998451267116\\
4.65	-0.499998511738014\\
4.66	-0.499998571151598\\
4.67	-0.499998629503163\\
4.68	-0.499998686788915\\
4.69	-0.499998743005949\\
4.7	-0.499998798152217\\
4.71	-0.499998852226495\\
4.72	-0.499998905228364\\
4.73	-0.499998957158174\\
4.74	-0.49999900801702\\
4.75	-0.499999057806713\\
4.76	-0.499999106529758\\
4.77	-0.499999154189322\\
4.78	-0.499999200789212\\
4.79	-0.499999246333848\\
4.8	-0.49999929082824\\
4.81	-0.499999334277963\\
4.82	-0.499999376689133\\
4.83	-0.49999941806838\\
4.84	-0.499999458422834\\
4.85	-0.499999497760094\\
4.86	-0.49999953608821\\
4.87	-0.499999573415657\\
4.88	-0.499999609751324\\
4.89	-0.499999645104482\\
4.9	-0.499999679484769\\
4.91	-0.49999971290217\\
4.92	-0.499999745367\\
4.93	-0.499999776889878\\
4.94	-0.499999807481719\\
4.95	-0.499999837153705\\
4.96	-0.499999865917275\\
4.97	-0.499999893784108\\
4.98	-0.4999999207661\\
4.99	-0.499999946875355\\
};
\addlegendentry{$\CLA$}

\end{axis}

\begin{axis}[%
  width=2.95in,
  height=0.5in,
  at={(0in,0.55in)},
  scale only axis,
  xmin=0,
  xmax=5,
  xtick = {0,1,2,3,4,5},
  xticklabels = {},
  ymin=-0.40,
  ymax=0.40,
  ytick = {-0.30,0.0,0.30},
  yticklabels = {{\text{-}0.30},{0.0},0.30},
  ylabel style={font=\color{white!15!black}},
  ylabel={$y$ (m)},
  % y label style={at={(0.03, 0.5)}},
  y label style={at={(0.03, 0.5)}},
  axis background/.style={fill=white},
  xmajorgrids,
  ymajorgrids,
  legend columns = 3,
  legend style={at={(0.0, 1.0)}, anchor=south west, legend cell align=left,
    align=left, draw=white!15!black,
    nodes={scale=0.9, transform shape}, 
    legend image code/.code={
      \draw[mark repeat=2,mark phase=2,line width=1.5pt]
      plot coordinates {
        (0cm,0cm)
        (0.15cm,0cm)
        (0.3cm,0cm)
      };
    }
  }
]
\addplot [line width = \plotDotted, color=black, dotted]
  table[row sep=crcr]{%
0	-0.33330946220294\\
0.01	-0.33326212232064\\
0.02	-0.333120735983204\\
0.03	-0.332886253154823\\
0.04	-0.332559623799692\\
0.05	-0.332141797882003\\
0.06	-0.331633725365951\\
0.07	-0.331036356215728\\
0.08	-0.330350640395528\\
0.09	-0.329577527869544\\
0.1	-0.328717968601969\\
0.11	-0.327772912556996\\
0.12	-0.32674330969882\\
0.13	-0.325630109991633\\
0.14	-0.324434263399628\\
0.15	-0.323156719886999\\
0.16	-0.321798429417939\\
0.17	-0.320360341956642\\
0.18	-0.3188434074673\\
0.19	-0.317248575914108\\
0.2	-0.315576797261258\\
0.21	-0.313829021472943\\
0.22	-0.312006198513358\\
0.23	-0.310109278346694\\
0.24	-0.308139210937146\\
0.25	-0.306096946248907\\
0.26	-0.303983434246171\\
0.27	-0.301799624893129\\
0.28	-0.299546468153977\\
0.29	-0.297224913992906\\
0.3	-0.294835912374111\\
0.31	-0.292380413261785\\
0.32	-0.289859366620121\\
0.33	-0.287273722413312\\
0.34	-0.284624430605551\\
0.35	-0.281912441161033\\
0.36	-0.279138704043949\\
0.37	-0.276304169218494\\
0.38	-0.273409786648862\\
0.39	-0.270456506299244\\
0.4	-0.267445278133834\\
0.41	-0.264377052116827\\
0.42	-0.261252778212414\\
0.43	-0.25807340638479\\
0.44	-0.254839886598147\\
0.45	-0.251553168816679\\
0.46	-0.24821420300458\\
0.47	-0.244823939126042\\
0.48	-0.241383327145259\\
0.49	-0.237893317026424\\
0.5	-0.234354858733731\\
0.51	-0.230768902231372\\
0.52	-0.227136397483542\\
0.53	-0.223458294454432\\
0.54	-0.219735543108238\\
0.55	-0.215969093409152\\
0.56	-0.212159895321366\\
0.57	-0.208308898809076\\
0.58	-0.204417053836473\\
0.59	-0.200485310367752\\
0.6	-0.196514618367105\\
0.61	-0.192505927798726\\
0.62	-0.188460188626808\\
0.63	-0.184378350815544\\
0.64	-0.180261364329129\\
0.65	-0.176110179131754\\
0.66	-0.171925745187614\\
0.67	-0.167709012460901\\
0.68	-0.163460930915809\\
0.69	-0.159182450516532\\
0.7	-0.154874521227262\\
0.71	-0.150538093012193\\
0.72	-0.146174115835518\\
0.73	-0.14178353966143\\
0.74	-0.137367314454124\\
0.75	-0.132926390177791\\
0.76	-0.128461716796626\\
0.77	-0.123974244274821\\
0.78	-0.119464922576571\\
0.79	-0.114934701666068\\
0.8	-0.110384531507505\\
0.81	-0.105815362065076\\
0.82	-0.101228143302975\\
0.83	-0.0966238251853941\\
0.84	-0.0920033576765271\\
0.85	-0.0873676907405671\\
0.86	-0.0827177743417075\\
0.87	-0.0780545584441417\\
0.88	-0.073378993012063\\
0.89	-0.0686920280096645\\
0.9	-0.0639946134011398\\
0.91	-0.059287699150682\\
0.92	-0.0545722352224845\\
0.93	-0.0498491715807405\\
0.94	-0.0451194581896433\\
0.95	-0.0403840450133864\\
0.96	-0.035643882016163\\
0.97	-0.0308999191621663\\
0.98	-0.0261531064155897\\
0.99	-0.0214043937406265\\
1	-0.01665473110147\\
1.01	-0.0119050684623136\\
1.02	-0.00715635578735038\\
1.03	-0.00240954304077373\\
1.04	0.00233441981322297\\
1.05	0.0070745828104464\\
1.06	0.0118099959867033\\
1.07	0.0165397093778003\\
1.08	0.0212627730195443\\
1.09	0.025978236947742\\
1.1	0.0306851511981998\\
1.11	0.0353825658067245\\
1.12	0.040069530809123\\
1.13	0.0447450962412018\\
1.14	0.0494083121387675\\
1.15	0.054058228537627\\
1.16	0.058693895473587\\
1.17	0.063314362982454\\
1.18	0.067918681100035\\
1.19	0.0725058998621364\\
1.2	0.077075069304565\\
1.21	0.0816252394631277\\
1.22	0.0861554603736308\\
1.23	0.0906647820718813\\
1.24	0.0951522545936859\\
1.25	0.099616927974851\\
1.26	0.104057852251184\\
1.27	0.10847407745849\\
1.28	0.112864653632578\\
1.29	0.117228630809252\\
1.3	0.121565059024322\\
1.31	0.125872988313592\\
1.32	0.130151468712869\\
1.33	0.134399550257961\\
1.34	0.138616282984674\\
1.35	0.142800716928814\\
1.36	0.146951902126189\\
1.37	0.151068888612604\\
1.38	0.155150726423868\\
1.39	0.159196465595786\\
1.4	0.163205156164165\\
1.41	0.167175848164812\\
1.42	0.171107591633533\\
1.43	0.174999436606136\\
1.44	0.178850433118426\\
1.45	0.182659631206212\\
1.46	0.186426080905298\\
1.47	0.190148832251492\\
1.48	0.193826935280601\\
1.49	0.197459440028432\\
1.5	0.20104539653079\\
1.51	0.204583854823484\\
1.52	0.208073864942319\\
1.53	0.211514476923102\\
1.54	0.21490474080164\\
1.55	0.218243706613739\\
1.56	0.221530424395207\\
1.57	0.22476394418185\\
1.58	0.227943316009474\\
1.59	0.231067589913886\\
1.6	0.234135815930894\\
1.61	0.237147044096303\\
1.62	0.240100324445922\\
1.63	0.242994707015554\\
1.64	0.245829241841009\\
1.65	0.248602978958093\\
1.66	0.251314968402611\\
1.67	0.253964260210371\\
1.68	0.256549904417181\\
1.69	0.259070951058845\\
1.7	0.261526450171171\\
1.71	0.263915451789966\\
1.72	0.266237005951037\\
1.73	0.268490162690189\\
1.74	0.270673972043231\\
1.75	0.272787484045967\\
1.76	0.274829748734206\\
1.77	0.276799816143754\\
1.78	0.278696736310417\\
1.79	0.280519559270003\\
1.8	0.282267335058318\\
1.81	0.283939113711168\\
1.82	0.28553394526436\\
1.83	0.287050879753702\\
1.84	0.288488967214999\\
1.85	0.289847257684059\\
1.86	0.291124801196688\\
1.87	0.292320647788693\\
1.88	0.29343384749588\\
1.89	0.294463450354056\\
1.9	0.295408506399028\\
1.91	0.296268065666603\\
1.92	0.297041178192588\\
1.93	0.297726894012788\\
1.94	0.298324263163011\\
1.95	0.298832335679063\\
1.96	0.299250161596752\\
1.97	0.299576790951883\\
1.98	0.299811273780263\\
1.99	0.2999526601177\\
2	0.3\\
2.01	0.3\\
2.02	0.3\\
2.03	0.3\\
2.04	0.3\\
2.05	0.3\\
2.06	0.3\\
2.07	0.3\\
2.08	0.3\\
2.09	0.3\\
2.1	0.3\\
2.11	0.3\\
2.12	0.3\\
2.13	0.3\\
2.14	0.3\\
2.15	0.3\\
2.16	0.3\\
2.17	0.3\\
2.18	0.3\\
2.19	0.3\\
2.2	0.3\\
2.21	0.3\\
2.22	0.3\\
2.23	0.3\\
2.24	0.3\\
2.25	0.3\\
2.26	0.3\\
2.27	0.3\\
2.28	0.3\\
2.29	0.3\\
2.3	0.3\\
2.31	0.3\\
2.32	0.3\\
2.33	0.3\\
2.34	0.3\\
2.35	0.3\\
2.36	0.3\\
2.37	0.3\\
2.38	0.3\\
2.39	0.3\\
2.4	0.3\\
2.41	0.3\\
2.42	0.3\\
2.43	0.3\\
2.44	0.3\\
2.45	0.3\\
2.46	0.3\\
2.47	0.3\\
2.48	0.3\\
2.49	0.3\\
2.5	0.3\\
2.51	0.3\\
2.52	0.3\\
2.53	0.3\\
2.54	0.3\\
2.55	0.3\\
2.56	0.3\\
2.57	0.3\\
2.58	0.3\\
2.59	0.3\\
2.6	0.3\\
2.61	0.3\\
2.62	0.3\\
2.63	0.3\\
2.64	0.3\\
2.65	0.3\\
2.66	0.3\\
2.67	0.3\\
2.68	0.3\\
2.69	0.3\\
2.7	0.3\\
2.71	0.3\\
2.72	0.3\\
2.73	0.3\\
2.74	0.3\\
2.75	0.3\\
2.76	0.3\\
2.77	0.3\\
2.78	0.3\\
2.79	0.3\\
2.8	0.3\\
2.81	0.3\\
2.82	0.3\\
2.83	0.3\\
2.84	0.3\\
2.85	0.3\\
2.86	0.3\\
2.87	0.3\\
2.88	0.3\\
2.89	0.3\\
2.9	0.3\\
2.91	0.3\\
2.92	0.3\\
2.93	0.3\\
2.94	0.3\\
2.95	0.3\\
2.96	0.3\\
2.97	0.3\\
2.98	0.3\\
2.99	0.3\\
3	0.3\\
3.01	0.3\\
3.02	0.3\\
3.03	0.3\\
3.04	0.3\\
3.05	0.3\\
3.06	0.3\\
3.07	0.3\\
3.08	0.3\\
3.09	0.3\\
3.1	0.3\\
3.11	0.3\\
3.12	0.3\\
3.13	0.3\\
3.14	0.3\\
3.15	0.3\\
3.16	0.3\\
3.17	0.3\\
3.18	0.3\\
3.19	0.3\\
3.2	0.3\\
3.21	0.3\\
3.22	0.3\\
3.23	0.3\\
3.24	0.3\\
3.25	0.3\\
3.26	0.3\\
3.27	0.3\\
3.28	0.3\\
3.29	0.3\\
3.3	0.3\\
3.31	0.3\\
3.32	0.3\\
3.33	0.3\\
3.34	0.3\\
3.35	0.3\\
3.36	0.3\\
3.37	0.3\\
3.38	0.3\\
3.39	0.3\\
3.4	0.3\\
3.41	0.3\\
3.42	0.3\\
3.43	0.3\\
3.44	0.3\\
3.45	0.3\\
3.46	0.3\\
3.47	0.3\\
3.48	0.3\\
3.49	0.3\\
3.5	0.3\\
3.51	0.3\\
3.52	0.3\\
3.53	0.3\\
3.54	0.3\\
3.55	0.3\\
3.56	0.3\\
3.57	0.3\\
3.58	0.3\\
3.59	0.3\\
3.6	0.3\\
3.61	0.3\\
3.62	0.3\\
3.63	0.3\\
3.64	0.3\\
3.65	0.3\\
3.66	0.3\\
3.67	0.3\\
3.68	0.3\\
3.69	0.3\\
3.7	0.3\\
3.71	0.3\\
3.72	0.3\\
3.73	0.3\\
3.74	0.3\\
3.75	0.3\\
3.76	0.3\\
3.77	0.3\\
3.78	0.3\\
3.79	0.3\\
3.8	0.3\\
3.81	0.3\\
3.82	0.3\\
3.83	0.3\\
3.84	0.3\\
3.85	0.3\\
3.86	0.3\\
3.87	0.3\\
3.88	0.3\\
3.89	0.3\\
3.9	0.3\\
3.91	0.3\\
3.92	0.3\\
3.93	0.3\\
3.94	0.3\\
3.95	0.3\\
3.96	0.3\\
3.97	0.3\\
3.98	0.3\\
3.99	0.3\\
4	0.3\\
4.01	0.3\\
4.02	0.3\\
4.03	0.3\\
4.04	0.3\\
4.05	0.3\\
4.06	0.3\\
4.07	0.3\\
4.08	0.3\\
4.09	0.3\\
4.1	0.3\\
4.11	0.3\\
4.12	0.3\\
4.13	0.3\\
4.14	0.3\\
4.15	0.3\\
4.16	0.3\\
4.17	0.3\\
4.18	0.3\\
4.19	0.3\\
4.2	0.3\\
4.21	0.3\\
4.22	0.3\\
4.23	0.3\\
4.24	0.3\\
4.25	0.3\\
4.26	0.3\\
4.27	0.3\\
4.28	0.3\\
4.29	0.3\\
4.3	0.3\\
4.31	0.3\\
4.32	0.3\\
4.33	0.3\\
4.34	0.3\\
4.35	0.3\\
4.36	0.3\\
4.37	0.3\\
4.38	0.3\\
4.39	0.3\\
4.4	0.3\\
4.41	0.3\\
4.42	0.3\\
4.43	0.3\\
4.44	0.3\\
4.45	0.3\\
4.46	0.3\\
4.47	0.3\\
4.48	0.3\\
4.49	0.3\\
4.5	0.3\\
4.51	0.3\\
4.52	0.3\\
4.53	0.3\\
4.54	0.3\\
4.55	0.3\\
4.56	0.3\\
4.57	0.3\\
4.58	0.3\\
4.59	0.3\\
4.6	0.3\\
4.61	0.3\\
4.62	0.3\\
4.63	0.3\\
4.64	0.3\\
4.65	0.3\\
4.66	0.3\\
4.67	0.3\\
4.68	0.3\\
4.69	0.3\\
4.7	0.3\\
4.71	0.3\\
4.72	0.3\\
4.73	0.3\\
4.74	0.3\\
4.75	0.3\\
4.76	0.3\\
4.77	0.3\\
4.78	0.3\\
4.79	0.3\\
4.8	0.3\\
4.81	0.3\\
4.82	0.3\\
4.83	0.3\\
4.84	0.3\\
4.85	0.3\\
4.86	0.3\\
4.87	0.3\\
4.88	0.3\\
4.89	0.3\\
4.9	0.3\\
4.91	0.3\\
4.92	0.3\\
4.93	0.3\\
4.94	0.3\\
4.95	0.3\\
4.96	0.3\\
4.97	0.3\\
4.98	0.3\\
4.99	0.3\\
};
% \addlegendentry{data1}

\addplot [line width = \plotLine, color=red]
  table[row sep=crcr]{%
0	-0.33330946220294\\
0.01	-0.333261795377966\\
0.02	-0.333120018040761\\
0.03	-0.332885059257404\\
0.04	-0.332557849772775\\
0.05	-0.332139322332467\\
0.06	-0.331630411622167\\
0.07	-0.331032054189116\\
0.08	-0.330345188370723\\
0.09	-0.329570754228756\\
0.1	-0.328709693488995\\
0.11	-0.32776294948845\\
0.12	-0.32673146713299\\
0.13	-0.325616192867777\\
0.14	-0.324418074661694\\
0.15	-0.323138062005422\\
0.16	-0.321777105921237\\
0.17	-0.320336158981219\\
0.18	-0.31881617532941\\
0.19	-0.317218110702767\\
0.2	-0.315542922445367\\
0.21	-0.313791569510363\\
0.22	-0.311965012444624\\
0.23	-0.310064213351731\\
0.24	-0.308090135830059\\
0.25	-0.30604374488395\\
0.26	-0.303926006807402\\
0.27	-0.301737889041196\\
0.28	-0.299480360005811\\
0.29	-0.297154388913803\\
0.3	-0.294760945566411\\
0.31	-0.292301000139927\\
0.32	-0.28977552296784\\
0.33	-0.287185484324825\\
0.34	-0.284531854218395\\
0.35	-0.281815602193396\\
0.36	-0.27903769715374\\
0.37	-0.276199111827316\\
0.38	-0.273300816525777\\
0.39	-0.270343757486304\\
0.4	-0.267328911804972\\
0.41	-0.264257243290335\\
0.42	-0.261129714503444\\
0.43	-0.257947286742038\\
0.44	-0.254710920035129\\
0.45	-0.251421573151246\\
0.46	-0.248080203618409\\
0.47	-0.24468776775351\\
0.48	-0.241245220698948\\
0.49	-0.237753516464619\\
0.5	-0.23421360797367\\
0.51	-0.230626447110685\\
0.52	-0.226992984771279\\
0.53	-0.223314170912293\\
0.54	-0.21959095460199\\
0.55	-0.215824284069839\\
0.56	-0.21201510675559\\
0.57	-0.208164369357469\\
0.58	-0.20427301787937\\
0.59	-0.200341997677018\\
0.6	-0.19637225350308\\
0.61	-0.192364729551244\\
0.62	-0.188320369499301\\
0.63	-0.184240116551268\\
0.64	-0.180124913478594\\
0.65	-0.175975702660493\\
0.66	-0.171793426123434\\
0.67	-0.167579025579835\\
0.68	-0.163333442465975\\
0.69	-0.159057617979154\\
0.7	-0.154752493114121\\
0.71	-0.150419008698776\\
0.72	-0.146058105429153\\
0.73	-0.141670723903705\\
0.74	-0.137257804656869\\
0.75	-0.132820288191921\\
0.76	-0.128359115013122\\
0.77	-0.123875225657137\\
0.78	-0.119369560723727\\
0.79	-0.114843070619982\\
0.8	-0.110296676911682\\
0.81	-0.105731330073396\\
0.82	-0.101147971243953\\
0.83	-0.0965475417727721\\
0.84	-0.091930983240995\\
0.85	-0.0872992374861945\\
0.86	-0.082653246626596\\
0.87	-0.077993953084389\\
0.88	-0.0733222996080434\\
0.89	-0.0686392292935532\\
0.9	-0.0639456856045243\\
0.91	-0.0592426123909924\\
0.92	-0.0545309539068342\\
0.93	-0.0498116548256037\\
0.94	-0.0450856602545876\\
0.95	-0.0403539157468286\\
0.96	-0.0356173673108148\\
0.97	-0.0308769614174734\\
0.98	-0.0261336450040443\\
0.99	-0.0213883654743316\\
1	-0.0166420706947565\\
1.01	-0.011895708985551\\
1.02	-0.00715022910634709\\
1.03	-0.0024065802353403\\
1.04	0.00233428805886884\\
1.05	0.00707142585370419\\
1.06	0.01180388291829\\
1.07	0.016530708769342\\
1.08	0.0212509527381748\\
1.09	0.0259636640495997\\
1.1	0.0306678919132691\\
1.11	0.0353626856277091\\
1.12	0.040047094696833\\
1.13	0.0447201689581706\\
1.14	0.0493809587213256\\
1.15	0.0540285149143205\\
1.16	0.0586618892345124\\
1.17	0.0632801342996793\\
1.18	0.0678823037937414\\
1.19	0.0724674526004728\\
1.2	0.0770346369175417\\
1.21	0.081582914342423\\
1.22	0.0861113439212723\\
1.23	0.0906189861518684\\
1.24	0.0951049029323431\\
1.25	0.0995681574487236\\
1.26	0.104007813996399\\
1.27	0.108422937733454\\
1.28	0.11281259436737\\
1.29	0.117175849780668\\
1.3	0.121511769605458\\
1.31	0.125819418761213\\
1.32	0.130097860974\\
1.33	0.134346158298528\\
1.34	0.138563370666212\\
1.35	0.142748555482805\\
1.36	0.146900767297757\\
1.37	0.151019054740107\\
1.38	0.155102465843849\\
1.39	0.159150053100161\\
1.4	0.163160853876806\\
1.41	0.16713390705291\\
1.42	0.171068248821069\\
1.43	0.174962907548976\\
1.44	0.178816924997634\\
1.45	0.182629327749336\\
1.46	0.186399145624973\\
1.47	0.190125408004992\\
1.48	0.193807144293263\\
1.49	0.197443384315486\\
1.5	0.201033158657552\\
1.51	0.204575498939081\\
1.52	0.208069438020096\\
1.53	0.211514010142371\\
1.54	0.214908251010024\\
1.55	0.218251197816154\\
1.56	0.221541899627988\\
1.57	0.224779375258063\\
1.58	0.227962677047123\\
1.59	0.231090847570855\\
1.6	0.234162930546561\\
1.61	0.237177970694866\\
1.62	0.240135013606596\\
1.63	0.243033105619005\\
1.64	0.245871293700879\\
1.65	0.248648625346944\\
1.66	0.251364148482224\\
1.67	0.25401691137671\\
1.68	0.256605962570324\\
1.69	0.25913035080785\\
1.7	0.261589124983255\\
1.71	0.263981334092663\\
1.72	0.26630602719513\\
1.73	0.268562253380399\\
1.74	0.270749061742739\\
1.75	0.272865501360086\\
1.76	0.274910621277714\\
1.77	0.276883470495772\\
1.78	0.278783097960055\\
1.79	0.280608552555499\\
1.8	0.282358883101926\\
1.81	0.284033138351652\\
1.82	0.285630366988634\\
1.83	0.287149617628875\\
1.84	0.28858993882187\\
1.85	0.289950379052909\\
1.86	0.291229986746099\\
1.87	0.292427810267991\\
1.88	0.293542897931722\\
1.89	0.294574298001629\\
1.9	0.295521058698271\\
1.91	0.296382228203843\\
1.92	0.297156854667965\\
1.93	0.297843986213844\\
1.94	0.298442670944802\\
1.95	0.298951956951197\\
1.96	0.299370892317725\\
1.97	0.299698525131145\\
1.98	0.299933903488432\\
1.99	0.300076075505373\\
2	0.30012408932564\\
2.01	0.300124942975744\\
2.02	0.300125662980901\\
2.03	0.300126253598523\\
2.04	0.300126720464595\\
2.05	0.30012706932721\\
2.06	0.300127305788664\\
2.07	0.300127435250543\\
2.08	0.300127462906268\\
2.09	0.300127393745386\\
2.1	0.300127232560685\\
2.11	0.300126983955811\\
2.12	0.300126652352765\\
2.13	0.300126241999155\\
2.14	0.300125756975166\\
2.15	0.300125201200228\\
2.16	0.300124578439425\\
2.17	0.300123892309627\\
2.18	0.30012314628536\\
2.19	0.300122343704448\\
2.2	0.3001214877734\\
2.21	0.300120581572588\\
2.22	0.300119628061192\\
2.23	0.300118630081949\\
2.24	0.300117590365698\\
2.25	0.300116511535739\\
2.26	0.300115396111996\\
2.27	0.300114246515024\\
2.28	0.30011306506983\\
2.29	0.300111854009551\\
2.3	0.300110615478959\\
2.31	0.300109351537834\\
2.32	0.300108064164191\\
2.33	0.300106755257367\\
2.34	0.30010542664099\\
2.35	0.30010408006581\\
2.36	0.300102717212428\\
2.37	0.300101339693897\\
2.38	0.300099949058225\\
2.39	0.300098546790768\\
2.4	0.300097134316533\\
2.41	0.300095713002374\\
2.42	0.300094284159108\\
2.43	0.300092849043539\\
2.44	0.300091408860404\\
2.45	0.300089964764234\\
2.46	0.300088517861146\\
2.47	0.300087069210559\\
2.48	0.300085619826838\\
2.49	0.300084170680887\\
2.5	0.300082722701654\\
2.51	0.300081276777607\\
2.52	0.300079833758119\\
2.53	0.300078394454832\\
2.54	0.300076959642943\\
2.55	0.300075530062448\\
2.56	0.300074106419348\\
2.57	0.300072689386793\\
2.58	0.300071279606199\\
2.59	0.300069877688306\\
2.6	0.300068484214213\\
2.61	0.300067099736367\\
2.62	0.300065724779513\\
2.63	0.300064359841616\\
2.64	0.300063005394751\\
2.65	0.300061661885948\\
2.66	0.300060329738028\\
2.67	0.300059009350389\\
2.68	0.300057701099781\\
2.69	0.300056405341048\\
2.7	0.30005512240784\\
2.71	0.300053852613313\\
2.72	0.300052596250793\\
2.73	0.300051353594429\\
2.74	0.300050124899819\\
2.75	0.300048910404614\\
2.76	0.300047710329111\\
2.77	0.30004652487682\\
2.78	0.300045354235014\\
2.79	0.30004419857527\\
2.8	0.30004305805398\\
2.81	0.30004193281286\\
2.82	0.300040822979439\\
2.83	0.300039728667527\\
2.84	0.300038649977681\\
2.85	0.300037586997652\\
2.86	0.300036539802817\\
2.87	0.300035508456601\\
2.88	0.300034493010891\\
2.89	0.300033493506434\\
2.9	0.300032509973224\\
2.91	0.300031542430882\\
2.92	0.300030590889022\\
2.93	0.300029655347613\\
2.94	0.300028735797322\\
2.95	0.30002783221986\\
2.96	0.30002694458831\\
2.97	0.300026072867447\\
2.98	0.30002521701406\\
2.99	0.30002437697725\\
3	0.300023552698732\\
3.01	0.300022744113128\\
3.02	0.30002195114825\\
3.03	0.300021173725374\\
3.04	0.300020411759513\\
3.05	0.300019665159681\\
3.06	0.300018933829148\\
3.07	0.300018217665693\\
3.08	0.300017516561843\\
3.09	0.30001683040512\\
3.1	0.300016159078266\\
3.11	0.300015502459474\\
3.12	0.30001486042261\\
3.13	0.300014232837426\\
3.14	0.300013619569771\\
3.15	0.300013020481803\\
3.16	0.30001243543218\\
3.17	0.300011864276259\\
3.18	0.300011306866291\\
3.19	0.300010763051599\\
3.2	0.300010232678766\\
3.21	0.300009715591807\\
3.22	0.300009211632345\\
3.23	0.300008720639771\\
3.24	0.300008242451419\\
3.25	0.300007776902713\\
3.26	0.300007323827331\\
3.27	0.300006883057349\\
3.28	0.300006454423391\\
3.29	0.300006037754773\\
3.3	0.300005632879638\\
3.31	0.300005239625092\\
3.32	0.300004857817338\\
3.33	0.300004487281801\\
3.34	0.300004127843248\\
3.35	0.300003779325917\\
3.36	0.300003441553627\\
3.37	0.300003114349891\\
3.38	0.300002797538029\\
3.39	0.300002490941273\\
3.4	0.300002194382867\\
3.41	0.300001907686173\\
3.42	0.300001630674761\\
3.43	0.300001363172507\\
3.44	0.300001105003682\\
3.45	0.300000855993035\\
3.46	0.300000615965884\\
3.47	0.300000384748193\\
3.48	0.300000162166652\\
3.49	0.29999994804875\\
3.5	0.299999742222851\\
3.51	0.299999544518262\\
3.52	0.299999354765298\\
3.53	0.299999172795352\\
3.54	0.299998998440952\\
3.55	0.299998831535822\\
3.56	0.299998671914938\\
3.57	0.299998519414583\\
3.58	0.299998373872402\\
3.59	0.299998235127443\\
3.6	0.299998103020213\\
3.61	0.299997977392717\\
3.62	0.299997858088505\\
3.63	0.299997744952707\\
3.64	0.299997637832077\\
3.65	0.299997536575022\\
3.66	0.299997441031646\\
3.67	0.299997351053771\\
3.68	0.299997266494975\\
3.69	0.299997187210616\\
3.7	0.299997113057859\\
3.71	0.299997043895701\\
3.72	0.299996979584992\\
3.73	0.299996919988458\\
3.74	0.299996864970717\\
3.75	0.299996814398297\\
3.76	0.299996768139656\\
3.77	0.299996726065188\\
3.78	0.299996688047242\\
3.79	0.299996653960131\\
3.8	0.299996623680138\\
3.81	0.299996597085531\\
3.82	0.299996574056561\\
3.83	0.299996554475477\\
3.84	0.299996538226521\\
3.85	0.299996525195934\\
3.86	0.299996515271958\\
3.87	0.299996508344838\\
3.88	0.299996504306814\\
3.89	0.299996503052126\\
3.9	0.299996504477008\\
3.91	0.299996508479682\\
3.92	0.299996514960355\\
3.93	0.299996523821214\\
3.94	0.299996534966409\\
3.95	0.299996548302062\\
3.96	0.29999656373624\\
3.97	0.299996581178955\\
3.98	0.299996600542151\\
3.99	0.299996621739692\\
4	0.29999664468735\\
4.01	0.299996669302791\\
4.02	0.299996695505559\\
4.03	0.299996723217069\\
4.04	0.29999675236058\\
4.05	0.299996782861192\\
4.06	0.29999681464582\\
4.07	0.29999684764318\\
4.08	0.299996881783772\\
4.09	0.299996916999864\\
4.1	0.299996953225467\\
4.11	0.299996990396324\\
4.12	0.299997028449884\\
4.13	0.299997067325288\\
4.14	0.299997106963343\\
4.15	0.299997147306505\\
4.16	0.299997188298859\\
4.17	0.299997229886096\\
4.18	0.299997272015489\\
4.19	0.299997314635878\\
4.2	0.299997357697642\\
4.21	0.299997401152678\\
4.22	0.299997444954384\\
4.23	0.299997489057627\\
4.24	0.299997533418731\\
4.25	0.299997577995441\\
4.26	0.299997622746916\\
4.27	0.299997667633692\\
4.28	0.299997712617667\\
4.29	0.299997757662075\\
4.3	0.299997802731462\\
4.31	0.299997847791664\\
4.32	0.299997892809784\\
4.33	0.299997937754167\\
4.34	0.29999798259438\\
4.35	0.299998027301184\\
4.36	0.299998071846513\\
4.37	0.299998116203452\\
4.38	0.299998160346213\\
4.39	0.299998204250112\\
4.4	0.299998247891544\\
4.41	0.299998291247963\\
4.42	0.299998334297858\\
4.43	0.299998377020731\\
4.44	0.299998419397072\\
4.45	0.29999846140834\\
4.46	0.299998503036938\\
4.47	0.299998544266194\\
4.48	0.299998585080335\\
4.49	0.299998625464468\\
4.5	0.29999866540456\\
4.51	0.299998704887412\\
4.52	0.299998743900641\\
4.53	0.29999878243266\\
4.54	0.299998820472653\\
4.55	0.299998858010558\\
4.56	0.299998895037047\\
4.57	0.299998931543504\\
4.58	0.299998967522005\\
4.59	0.2999990029653\\
4.6	0.299999037866793\\
4.61	0.299999072220523\\
4.62	0.299999106021142\\
4.63	0.299999139263904\\
4.64	0.299999171944638\\
4.65	0.299999204059735\\
4.66	0.299999235606131\\
4.67	0.299999266581283\\
4.68	0.29999929698316\\
4.69	0.29999932681022\\
4.7	0.299999356061396\\
4.71	0.299999384736079\\
4.72	0.2999994128341\\
4.73	0.299999440355716\\
4.74	0.299999467301597\\
4.75	0.299999493672805\\
4.76	0.299999519470781\\
4.77	0.299999544697332\\
4.78	0.299999569354614\\
4.79	0.299999593445121\\
4.8	0.299999616971666\\
4.81	0.299999639937373\\
4.82	0.299999662345659\\
4.83	0.299999684200224\\
4.84	0.299999705505034\\
4.85	0.299999726264316\\
4.86	0.299999746482535\\
4.87	0.299999766164394\\
4.88	0.29999978531481\\
4.89	0.299999803938913\\
4.9	0.299999822042028\\
4.91	0.299999839629666\\
4.92	0.299999856707517\\
4.93	0.299999873281432\\
4.94	0.299999889357418\\
4.95	0.299999904941629\\
4.96	0.299999920040353\\
4.97	0.299999934660003\\
4.98	0.29999994880711\\
4.99	0.299999962488313\\
};
% \addlegendentry{data2}

\addplot [line width = \plotLine, color=blue, dashed]
  table[row sep=crcr]{%
0	-0.33330946220294\\
0.01	-0.33326179556954\\
0.02	-0.333120019829062\\
0.03	-0.332885065524921\\
0.04	-0.332557864588078\\
0.05	-0.332139350652389\\
0.06	-0.33163045904476\\
0.07	-0.331032126754212\\
0.08	-0.330345292398974\\
0.09	-0.329570896190648\\
0.1	-0.328709879896712\\
0.11	-0.327763186804732\\
0.12	-0.326731761692297\\
0.13	-0.32561655080609\\
0.14	-0.324418501852156\\
0.15	-0.323138563997824\\
0.16	-0.321777687884032\\
0.17	-0.320336825645371\\
0.18	-0.318816930933946\\
0.19	-0.317218958942371\\
0.2	-0.315543866420764\\
0.21	-0.313792611682601\\
0.22	-0.311966154594563\\
0.23	-0.310065456546228\\
0.24	-0.308091480396332\\
0.25	-0.306045190393548\\
0.26	-0.303927552070981\\
0.27	-0.301739532115017\\
0.28	-0.299482098210468\\
0.29	-0.297156218865234\\
0.3	-0.294762863218748\\
0.31	-0.292303000839263\\
0.32	-0.289777601515509\\
0.33	-0.287187635048433\\
0.34	-0.28453407104851\\
0.35	-0.281817878743683\\
0.36	-0.279040026802218\\
0.37	-0.276201489662678\\
0.38	-0.273303233978294\\
0.39	-0.270346207753743\\
0.4	-0.267331388076372\\
0.41	-0.264259738865245\\
0.42	-0.261132222849736\\
0.43	-0.257949801539712\\
0.44	-0.254713435211342\\
0.45	-0.251424082907504\\
0.46	-0.248082702450609\\
0.47	-0.244690250465585\\
0.48	-0.241247682410945\\
0.49	-0.237755952616049\\
0.5	-0.234216014322949\\
0.51	-0.230628819731445\\
0.52	-0.226995320046246\\
0.53	-0.223316465525338\\
0.54	-0.219593205528883\\
0.55	-0.215826488568141\\
0.56	-0.212017262354027\\
0.57	-0.208166473845064\\
0.58	-0.204275069294559\\
0.59	-0.20034399429688\\
0.6	-0.196374193832809\\
0.61	-0.192366612313931\\
0.62	-0.188322193626068\\
0.63	-0.184241881171776\\
0.64	-0.180126617911933\\
0.65	-0.175977346406439\\
0.66	-0.171795008854072\\
0.67	-0.167580547131513\\
0.68	-0.163334902831576\\
0.69	-0.159059017300659\\
0.7	-0.154753831675438\\
0.71	-0.150420286918805\\
0.72	-0.146059323855081\\
0.73	-0.14167188320449\\
0.74	-0.137258905616909\\
0.75	-0.132821331704886\\
0.76	-0.128360102075931\\
0.77	-0.123876157364075\\
0.78	-0.119370438260682\\
0.79	-0.114843896073898\\
0.8	-0.110297450863065\\
0.81	-0.105732053951581\\
0.82	-0.101148646540383\\
0.83	-0.0965481700427033\\
0.84	-0.0919315660991433\\
0.85	-0.0872997766017796\\
0.86	-0.0826537437183831\\
0.87	-0.0779944099158082\\
0.88	-0.0733227179823972\\
0.89	-0.06863961104932\\
0.9	-0.0639460326107573\\
0.91	-0.0592429265428151\\
0.92	-0.0545312371210384\\
0.93	-0.0498119090363473\\
0.94	-0.0450858874091956\\
0.95	-0.0403541178016983\\
0.96	-0.0356175462274239\\
0.97	-0.0308771191584936\\
0.98	-0.0261337835295562\\
0.99	-0.0213884867381415\\
1	-0.0166421766408132\\
1.01	-0.0118958015444604\\
1.02	-0.00715031019198266\\
1.03	-0.00240665174154784\\
1.04	0.00233422426147183\\
1.05	0.00707136792083371\\
1.06	0.0118038290350022\\
1.07	0.0165306571529358\\
1.08	0.0212509016409828\\
1.09	0.0259636117616551\\
1.1	0.0306678367648385\\
1.11	0.0353626259916743\\
1.12	0.0400470289909135\\
1.13	0.0447200956469754\\
1.14	0.0493808763182349\\
1.15	0.0540284219832099\\
1.16	0.0586617843913538\\
1.17	0.0632800162140756\\
1.18	0.0678821711904871\\
1.19	0.0724673042612757\\
1.2	0.0770344716830803\\
1.21	0.0815827311149648\\
1.22	0.0861111416681288\\
1.23	0.090618763909993\\
1.24	0.0951046598144133\\
1.25	0.0995678926510478\\
1.26	0.104007526808975\\
1.27	0.108422627552445\\
1.28	0.112812260710177\\
1.29	0.117175492303639\\
1.3	0.121511388124121\\
1.31	0.125819013272689\\
1.32	0.130097431681069\\
1.33	0.134345705634556\\
1.34	0.138562895319952\\
1.35	0.142748058421898\\
1.36	0.146900249789606\\
1.37	0.151018518388586\\
1.38	0.155101912685958\\
1.39	0.159149485388138\\
1.4	0.163160274131771\\
1.41	0.167133318123241\\
1.42	0.171067653863672\\
1.43	0.174962310049426\\
1.44	0.178816328599513\\
1.45	0.182628736238535\\
1.46	0.186398562965287\\
1.47	0.190124838270655\\
1.48	0.193806591601074\\
1.49	0.197442852761603\\
1.5	0.201032652257876\\
1.51	0.204575021573456\\
1.52	0.208068993381263\\
1.53	0.211513601690725\\
1.54	0.214907881935033\\
1.55	0.218250871005014\\
1.56	0.22154161261946\\
1.57	0.224779135426563\\
1.58	0.227962486171582\\
1.59	0.231090707140556\\
1.6	0.234162841727283\\
1.61	0.237177934319317\\
1.62	0.240135030180329\\
1.63	0.243033175334232\\
1.64	0.245871416454569\\
1.65	0.248648800761437\\
1.66	0.2513643759273\\
1.67	0.254017189992398\\
1.68	0.256606291289907\\
1.69	0.259130728380635\\
1.7	0.261589549996786\\
1.71	0.263981804994109\\
1.72	0.266306542311693\\
1.73	0.268562810938585\\
1.74	0.270749659886439\\
1.75	0.272866138167421\\
1.76	0.274911294776643\\
1.77	0.27688417867847\\
1.78	0.278783838796106\\
1.79	0.28060932400395\\
1.8	0.28235968312225\\
1.81	0.284033964913689\\
1.82	0.285631218081564\\
1.83	0.287150491269288\\
1.84	0.288590833060991\\
1.85	0.289951291983043\\
1.86	0.291230916506339\\
1.87	0.292428755049251\\
1.88	0.293543855981142\\
1.89	0.29457526762639\\
1.9	0.295522038268864\\
1.91	0.296383216156836\\
1.92	0.297157849508296\\
1.93	0.297844986516672\\
1.94	0.298443675356955\\
1.95	0.298952964192226\\
1.96	0.299371901180613\\
1.97	0.299699534482675\\
1.98	0.299934912269248\\
1.99	0.300077082729753\\
2	0.300125094081001\\
2.01	0.300125943693736\\
2.02	0.300126656474282\\
2.03	0.300127236448221\\
2.04	0.30012768945556\\
2.05	0.300128021516601\\
2.06	0.300128238507084\\
2.07	0.300128346090339\\
2.08	0.300128349707687\\
2.09	0.300128254582795\\
2.1	0.300128065729279\\
2.11	0.300127787958863\\
2.12	0.300127425889423\\
2.13	0.300126983952765\\
2.14	0.300126466402091\\
2.15	0.300125877319163\\
2.16	0.300125220621173\\
2.17	0.300124500067332\\
2.18	0.300123719265181\\
2.19	0.300122881676645\\
2.2	0.300121990623832\\
2.21	0.300121049294596\\
2.22	0.300120060747865\\
2.23	0.300119027918751\\
2.24	0.300117953623441\\
2.25	0.300116840563893\\
2.26	0.300115691332329\\
2.27	0.300114508415547\\
2.28	0.300113294199048\\
2.29	0.300112050970994\\
2.3	0.300110780925999\\
2.31	0.300109486168765\\
2.32	0.300108168717565\\
2.33	0.300106830507581\\
2.34	0.300105473394102\\
2.35	0.300104099155593\\
2.36	0.300102709496632\\
2.37	0.300101306050727\\
2.38	0.300099890383019\\
2.39	0.300098463992871\\
2.4	0.300097028316348\\
2.41	0.300095584728597\\
2.42	0.300094134546132\\
2.43	0.300092679029023\\
2.44	0.300091219382992\\
2.45	0.300089756761429\\
2.46	0.300088292267324\\
2.47	0.30008682695512\\
2.48	0.30008536183249\\
2.49	0.30008389786205\\
2.5	0.300082435962992\\
2.51	0.300080977012659\\
2.52	0.300079521848058\\
2.53	0.300078071267309\\
2.54	0.300076626031039\\
2.55	0.300075186863724\\
2.56	0.300073754454974\\
2.57	0.300072329460771\\
2.58	0.300070912504658\\
2.59	0.300069504178885\\
2.6	0.300068105045511\\
2.61	0.300066715637457\\
2.62	0.300065336459534\\
2.63	0.300063967989414\\
2.64	0.300062610678588\\
2.65	0.300061264953264\\
2.66	0.300059931215253\\
2.67	0.30005860984281\\
2.68	0.30005730119145\\
2.69	0.300056005594734\\
2.7	0.300054723365029\\
2.71	0.300053454794239\\
2.72	0.300052200154508\\
2.73	0.300050959698911\\
2.74	0.300049733662102\\
2.75	0.300048522260961\\
2.76	0.300047325695203\\
2.77	0.300046144147974\\
2.78	0.30004497778643\\
2.79	0.300043826762289\\
2.8	0.300042691212374\\
2.81	0.300041571259134\\
2.82	0.300040467011148\\
2.83	0.300039378563615\\
2.84	0.300038305998831\\
2.85	0.300037249386644\\
2.86	0.300036208784903\\
2.87	0.300035184239891\\
2.88	0.300034175786746\\
2.89	0.30003318344986\\
2.9	0.300032207243286\\
2.91	0.300031247171113\\
2.92	0.300030303227842\\
2.93	0.300029375398747\\
2.94	0.300028463660228\\
2.95	0.300027567980155\\
2.96	0.300026688318193\\
2.97	0.300025824626134\\
2.98	0.300024976848204\\
2.99	0.300024144921376\\
3	0.30002332877566\\
3.01	0.300022528334396\\
3.02	0.300021743514535\\
3.03	0.300020974226914\\
3.04	0.30002022037652\\
3.05	0.300019481862754\\
3.06	0.300018758579675\\
3.07	0.300018050416259\\
3.08	0.300017357256626\\
3.09	0.300016678980281\\
3.1	0.300016015462335\\
3.11	0.300015366573733\\
3.12	0.300014732181466\\
3.13	0.300014112148775\\
3.14	0.300013506335366\\
3.15	0.300012914597601\\
3.16	0.300012336788691\\
3.17	0.300011772758889\\
3.18	0.300011222355669\\
3.19	0.30001068542391\\
3.2	0.300010161806059\\
3.21	0.300009651342312\\
3.22	0.300009153870772\\
3.23	0.300008669227607\\
3.24	0.300008197247212\\
3.25	0.300007737762352\\
3.26	0.300007290604317\\
3.27	0.300006855603059\\
3.28	0.300006432587334\\
3.29	0.300006021384833\\
3.3	0.300005621822319\\
3.31	0.300005233725749\\
3.32	0.300004856920398\\
3.33	0.300004491230983\\
3.34	0.300004136481772\\
3.35	0.300003792496703\\
3.36	0.30000345909949\\
3.37	0.300003136113729\\
3.38	0.300002823363\\
3.39	0.300002520670968\\
3.4	0.300002227861476\\
3.41	0.30000194475864\\
3.42	0.300001671186937\\
3.43	0.300001406971294\\
3.44	0.300001151937167\\
3.45	0.300000905910628\\
3.46	0.300000668718434\\
3.47	0.300000440188113\\
3.48	0.300000220148024\\
3.49	0.300000008427435\\
3.5	0.299999804856585\\
3.51	0.299999609266755\\
3.52	0.299999421490318\\
3.53	0.299999241360805\\
3.54	0.299999068712963\\
3.55	0.299998903382807\\
3.56	0.299998745207666\\
3.57	0.29999859402624\\
3.58	0.299998449678645\\
3.59	0.299998312006455\\
3.6	0.299998180852747\\
3.61	0.299998056062139\\
3.62	0.29999793748083\\
3.63	0.299997824956633\\
3.64	0.299997718339017\\
3.65	0.299997617479128\\
3.66	0.299997522229826\\
3.67	0.299997432445713\\
3.68	0.299997347983158\\
3.69	0.299997268700319\\
3.7	0.299997194457171\\
3.71	0.299997125115522\\
3.72	0.299997060539036\\
3.73	0.29999700059325\\
3.74	0.299996945145585\\
3.75	0.299996894065369\\
3.76	0.299996847223843\\
3.77	0.299996804494177\\
3.78	0.299996765751475\\
3.79	0.29999673087279\\
3.8	0.299996699737125\\
3.81	0.299996672225442\\
3.82	0.299996648220667\\
3.83	0.299996627607692\\
3.84	0.299996610273377\\
3.85	0.299996596106551\\
3.86	0.299996584998012\\
3.87	0.299996576840526\\
3.88	0.299996571528823\\
3.89	0.299996568959594\\
3.9	0.299996569031491\\
3.91	0.299996571645111\\
3.92	0.299996576702998\\
3.93	0.299996584109636\\
3.94	0.299996593771434\\
3.95	0.299996605596724\\
3.96	0.299996619495746\\
3.97	0.299996635380638\\
3.98	0.299996653165427\\
3.99	0.299996672766016\\
4	0.299996694100168\\
4.01	0.299996717087495\\
4.02	0.299996741649445\\
4.03	0.299996767709283\\
4.04	0.299996795192079\\
4.05	0.299996824024691\\
4.06	0.299996854135747\\
4.07	0.29999688545563\\
4.08	0.299996917916459\\
4.09	0.299996951452072\\
4.1	0.299996985998005\\
4.11	0.299997021491479\\
4.12	0.299997057871374\\
4.13	0.299997095078212\\
4.14	0.299997133054138\\
4.15	0.299997171742899\\
4.16	0.299997211089825\\
4.17	0.299997251041805\\
4.18	0.299997291547266\\
4.19	0.299997332556157\\
4.2	0.29999737401992\\
4.21	0.299997415891475\\
4.22	0.299997458125193\\
4.23	0.299997500676878\\
4.24	0.299997543503741\\
4.25	0.299997586564382\\
4.26	0.299997629818762\\
4.27	0.299997673228186\\
4.28	0.29999771675528\\
4.29	0.299997760363964\\
4.3	0.29999780401943\\
4.31	0.299997847688128\\
4.32	0.299997891337729\\
4.33	0.299997934937117\\
4.34	0.299997978456355\\
4.35	0.299998021866668\\
4.36	0.29999806514042\\
4.37	0.299998108251092\\
4.38	0.299998151173255\\
4.39	0.299998193882552\\
4.4	0.299998236355678\\
4.41	0.299998278570351\\
4.42	0.299998320505296\\
4.43	0.299998362140217\\
4.44	0.299998403455785\\
4.45	0.299998444433606\\
4.46	0.299998485056204\\
4.47	0.299998525307002\\
4.48	0.299998565170295\\
4.49	0.299998604631235\\
4.5	0.299998643675806\\
4.51	0.299998682290805\\
4.52	0.299998720463822\\
4.53	0.299998758183219\\
4.54	0.299998795438111\\
4.55	0.299998832218344\\
4.56	0.299998868514478\\
4.57	0.299998904317766\\
4.58	0.299998939620135\\
4.59	0.299998974414167\\
4.6	0.299999008693084\\
4.61	0.29999904245072\\
4.62	0.299999075681516\\
4.63	0.29999910838049\\
4.64	0.299999140543228\\
4.65	0.299999172165859\\
4.66	0.299999203245046\\
4.67	0.299999233777962\\
4.68	0.299999263762278\\
4.69	0.299999293196143\\
4.7	0.299999322078171\\
4.71	0.299999350407424\\
4.72	0.299999378183395\\
4.73	0.299999405405993\\
4.74	0.299999432075532\\
4.75	0.299999458192709\\
4.76	0.299999483758596\\
4.77	0.299999508774621\\
4.78	0.299999533242558\\
4.79	0.299999557164509\\
4.8	0.299999580542895\\
4.81	0.299999603380439\\
4.82	0.299999625680153\\
4.83	0.299999647445331\\
4.84	0.29999966867953\\
4.85	0.299999689386559\\
4.86	0.299999709570472\\
4.87	0.299999729235549\\
4.88	0.29999974838629\\
4.89	0.299999767027403\\
4.9	0.299999785163792\\
4.91	0.299999802800545\\
4.92	0.299999819942928\\
4.93	0.299999836596371\\
4.94	0.29999985276646\\
4.95	0.299999868458925\\
4.96	0.299999883679636\\
4.97	0.299999898434587\\
4.98	0.299999912729893\\
4.99	0.299999926571777\\
};
% \addlegendentry{data3}

\end{axis}

\begin{axis}[%
  width=2.95in,
  height=0.5in,
  at={(0in,0in)},
  scale only axis,
  xmin=0,
  xmax=5,
  xtick = {0,1,2,3,4,5},
  xticklabels = {0,1,2,3,4,5},
  xlabel = {time (s)},
  x label style={at={(0.5, 0.12)}},
  % x label style={at={(0.5, -0.18)}},
  ymin=0.28,
  ymax=0.52,
  ytick = {0.30,0.40,0.50},
  yticklabels = {0.3,0.4,0.5},
  ylabel style={font=\color{white!15!black}},
  ylabel={$z$ (m)},
  % y label style={at={(0.03, 0.5)}},
  y label style={at={(0.03, 0.5)}},
  axis background/.style={fill=white},
  xmajorgrids,
  ymajorgrids,
  legend columns = 3,
  legend style={at={(1.0, 0.0)}, anchor=south east, legend cell align=left,
    align=left, draw=white!15!black,
    nodes={scale=0.9, transform shape},
    legend image code/.code={
      \draw[mark repeat=2,mark phase=2,line width=1.5pt]
      plot coordinates {
        (0cm,0cm)
        (0.15cm,0cm)
        (0.3cm,0cm)
      };
    }
  }
]
\addplot [line width = \plotDotted, color=black, dotted]
  table[row sep=crcr]{%
0	0.335878601506251\\
0.01	0.335890869580788\\
0.02	0.335927509683002\\
0.03	0.335988275630794\\
0.04	0.336072921242067\\
0.05	0.336181200334723\\
0.06	0.336312866726665\\
0.07	0.336467674235794\\
0.08	0.336645376680013\\
0.09	0.336845727877225\\
0.1	0.33706848164533\\
0.11	0.337313391802233\\
0.12	0.337580212165834\\
0.13	0.337868696554036\\
0.14	0.338178598784742\\
0.15	0.338509672675854\\
0.16	0.338861672045273\\
0.17	0.339234350710903\\
0.18	0.339627462490645\\
0.19	0.340040761202402\\
0.2	0.340474000664076\\
0.21	0.340926934693569\\
0.22	0.341399317108783\\
0.23	0.341890901727622\\
0.24	0.342401442367986\\
0.25	0.342930692847779\\
0.26	0.343478406984902\\
0.27	0.344044338597258\\
0.28	0.344628241502749\\
0.29	0.345229869519278\\
0.3	0.345848976464746\\
0.31	0.346485316157056\\
0.32	0.34713864241411\\
0.33	0.34780870905381\\
0.34	0.348495269894059\\
0.35	0.349198078752759\\
0.36	0.349916889447812\\
0.37	0.35065145579712\\
0.38	0.351401531618586\\
0.39	0.352166870730112\\
0.4	0.352947226949601\\
0.41	0.353742354094953\\
0.42	0.354552005984072\\
0.43	0.355375936434861\\
0.44	0.35621389926522\\
0.45	0.357065648293053\\
0.46	0.357930937336262\\
0.47	0.358809520212748\\
0.48	0.359701150740415\\
0.49	0.360605582737165\\
0.5	0.361522570020899\\
0.51	0.36245186640952\\
0.52	0.363393225720931\\
0.53	0.364346401773033\\
0.54	0.365311148383729\\
0.55	0.366287219370921\\
0.56	0.367274368552511\\
0.57	0.368272349746402\\
0.58	0.369280916770495\\
0.59	0.370299823442694\\
0.6	0.371328823580901\\
0.61	0.372367671003016\\
0.62	0.373416119526944\\
0.63	0.374473922970586\\
0.64	0.375540835151844\\
0.65	0.376616609888621\\
0.66	0.377701000998819\\
0.67	0.37879376230034\\
0.68	0.379894647611086\\
0.69	0.38100341074896\\
0.7	0.382119805531865\\
0.71	0.383243585777701\\
0.72	0.384374505304372\\
0.73	0.385512317929779\\
0.74	0.386656777471826\\
0.75	0.387807637748413\\
0.76	0.388964652577445\\
0.77	0.390127575776822\\
0.78	0.391296161164447\\
0.79	0.392470162558222\\
0.8	0.39364933377605\\
0.81	0.394833428635833\\
0.82	0.396022200955473\\
0.83	0.397215404552872\\
0.84	0.398412793245933\\
0.85	0.399614120852558\\
0.86	0.400819141190648\\
0.87	0.402027608078107\\
0.88	0.403239275332837\\
0.89	0.40445389677274\\
0.9	0.405671226215717\\
0.91	0.406891017479673\\
0.92	0.408113024382508\\
0.93	0.409337000742124\\
0.94	0.410562700376425\\
0.95	0.411789877103313\\
0.96	0.413018284740689\\
0.97	0.414247677106456\\
0.98	0.415477808018516\\
0.99	0.416708431294772\\
1	0.417939300753125\\
1.01	0.419170170211479\\
1.02	0.420400793487735\\
1.03	0.421630924399795\\
1.04	0.422860316765562\\
1.05	0.424088724402938\\
1.06	0.425315901129825\\
1.07	0.426541600764126\\
1.08	0.427765577123743\\
1.09	0.428987584026578\\
1.1	0.430207375290533\\
1.11	0.431424704733511\\
1.12	0.432639326173413\\
1.13	0.433850993428143\\
1.14	0.435059460315602\\
1.15	0.436264480653693\\
1.16	0.437465808260318\\
1.17	0.438663196953378\\
1.18	0.439856400550778\\
1.19	0.441045172870417\\
1.2	0.4422292677302\\
1.21	0.443408438948028\\
1.22	0.444582440341804\\
1.23	0.445751025729429\\
1.24	0.446913948928806\\
1.25	0.448070963757837\\
1.26	0.449221824034425\\
1.27	0.450366283576472\\
1.28	0.451504096201879\\
1.29	0.45263501572855\\
1.3	0.453758795974386\\
1.31	0.45487519075729\\
1.32	0.455983953895164\\
1.33	0.457084839205911\\
1.34	0.458177600507432\\
1.35	0.45926199161763\\
1.36	0.460337766354407\\
1.37	0.461404678535665\\
1.38	0.462462481979307\\
1.39	0.463510930503234\\
1.4	0.46454977792535\\
1.41	0.465578778063556\\
1.42	0.466597684735755\\
1.43	0.467606251759849\\
1.44	0.46860423295374\\
1.45	0.46959138213533\\
1.46	0.470567453122522\\
1.47	0.471532199733218\\
1.48	0.47248537578532\\
1.49	0.47342673509673\\
1.5	0.474356031485352\\
1.51	0.475273018769086\\
1.52	0.476177450765835\\
1.53	0.477069081293502\\
1.54	0.477947664169989\\
1.55	0.478812953213198\\
1.56	0.479664702241031\\
1.57	0.48050266507139\\
1.58	0.481326595522178\\
1.59	0.482136247411298\\
1.6	0.48293137455665\\
1.61	0.483711730776138\\
1.62	0.484477069887664\\
1.63	0.48522714570913\\
1.64	0.485961712058439\\
1.65	0.486680522753492\\
1.66	0.487383331612191\\
1.67	0.488069892452441\\
1.68	0.488739959092141\\
1.69	0.489393285349195\\
1.7	0.490029625041505\\
1.71	0.490648731986973\\
1.72	0.491250360003501\\
1.73	0.491834262908992\\
1.74	0.492400194521349\\
1.75	0.492947908658472\\
1.76	0.493477159138264\\
1.77	0.493987699778629\\
1.78	0.494479284397467\\
1.79	0.494951666812682\\
1.8	0.495404600842175\\
1.81	0.495837840303849\\
1.82	0.496251139015606\\
1.83	0.496644250795348\\
1.84	0.497016929460978\\
1.85	0.497368928830397\\
1.86	0.497700002721509\\
1.87	0.498009904952215\\
1.88	0.498298389340417\\
1.89	0.498565209704018\\
1.9	0.49881011986092\\
1.91	0.499032873629026\\
1.92	0.499233224826237\\
1.93	0.499410927270456\\
1.94	0.499565734779586\\
1.95	0.499697401171527\\
1.96	0.499805680264183\\
1.97	0.499890325875457\\
1.98	0.499951091823249\\
1.99	0.499987731925463\\
2	0.5\\
2.01	0.5\\
2.02	0.5\\
2.03	0.5\\
2.04	0.5\\
2.05	0.5\\
2.06	0.5\\
2.07	0.5\\
2.08	0.5\\
2.09	0.5\\
2.1	0.5\\
2.11	0.5\\
2.12	0.5\\
2.13	0.5\\
2.14	0.5\\
2.15	0.5\\
2.16	0.5\\
2.17	0.5\\
2.18	0.5\\
2.19	0.5\\
2.2	0.5\\
2.21	0.5\\
2.22	0.5\\
2.23	0.5\\
2.24	0.5\\
2.25	0.5\\
2.26	0.5\\
2.27	0.5\\
2.28	0.5\\
2.29	0.5\\
2.3	0.5\\
2.31	0.5\\
2.32	0.5\\
2.33	0.5\\
2.34	0.5\\
2.35	0.5\\
2.36	0.5\\
2.37	0.5\\
2.38	0.5\\
2.39	0.5\\
2.4	0.5\\
2.41	0.5\\
2.42	0.5\\
2.43	0.5\\
2.44	0.5\\
2.45	0.5\\
2.46	0.5\\
2.47	0.5\\
2.48	0.5\\
2.49	0.5\\
2.5	0.5\\
2.51	0.5\\
2.52	0.5\\
2.53	0.5\\
2.54	0.5\\
2.55	0.5\\
2.56	0.5\\
2.57	0.5\\
2.58	0.5\\
2.59	0.5\\
2.6	0.5\\
2.61	0.5\\
2.62	0.5\\
2.63	0.5\\
2.64	0.5\\
2.65	0.5\\
2.66	0.5\\
2.67	0.5\\
2.68	0.5\\
2.69	0.5\\
2.7	0.5\\
2.71	0.5\\
2.72	0.5\\
2.73	0.5\\
2.74	0.5\\
2.75	0.5\\
2.76	0.5\\
2.77	0.5\\
2.78	0.5\\
2.79	0.5\\
2.8	0.5\\
2.81	0.5\\
2.82	0.5\\
2.83	0.5\\
2.84	0.5\\
2.85	0.5\\
2.86	0.5\\
2.87	0.5\\
2.88	0.5\\
2.89	0.5\\
2.9	0.5\\
2.91	0.5\\
2.92	0.5\\
2.93	0.5\\
2.94	0.5\\
2.95	0.5\\
2.96	0.5\\
2.97	0.5\\
2.98	0.5\\
2.99	0.5\\
3	0.5\\
3.01	0.5\\
3.02	0.5\\
3.03	0.5\\
3.04	0.5\\
3.05	0.5\\
3.06	0.5\\
3.07	0.5\\
3.08	0.5\\
3.09	0.5\\
3.1	0.5\\
3.11	0.5\\
3.12	0.5\\
3.13	0.5\\
3.14	0.5\\
3.15	0.5\\
3.16	0.5\\
3.17	0.5\\
3.18	0.5\\
3.19	0.5\\
3.2	0.5\\
3.21	0.5\\
3.22	0.5\\
3.23	0.5\\
3.24	0.5\\
3.25	0.5\\
3.26	0.5\\
3.27	0.5\\
3.28	0.5\\
3.29	0.5\\
3.3	0.5\\
3.31	0.5\\
3.32	0.5\\
3.33	0.5\\
3.34	0.5\\
3.35	0.5\\
3.36	0.5\\
3.37	0.5\\
3.38	0.5\\
3.39	0.5\\
3.4	0.5\\
3.41	0.5\\
3.42	0.5\\
3.43	0.5\\
3.44	0.5\\
3.45	0.5\\
3.46	0.5\\
3.47	0.5\\
3.48	0.5\\
3.49	0.5\\
3.5	0.5\\
3.51	0.5\\
3.52	0.5\\
3.53	0.5\\
3.54	0.5\\
3.55	0.5\\
3.56	0.5\\
3.57	0.5\\
3.58	0.5\\
3.59	0.5\\
3.6	0.5\\
3.61	0.5\\
3.62	0.5\\
3.63	0.5\\
3.64	0.5\\
3.65	0.5\\
3.66	0.5\\
3.67	0.5\\
3.68	0.5\\
3.69	0.5\\
3.7	0.5\\
3.71	0.5\\
3.72	0.5\\
3.73	0.5\\
3.74	0.5\\
3.75	0.5\\
3.76	0.5\\
3.77	0.5\\
3.78	0.5\\
3.79	0.5\\
3.8	0.5\\
3.81	0.5\\
3.82	0.5\\
3.83	0.5\\
3.84	0.5\\
3.85	0.5\\
3.86	0.5\\
3.87	0.5\\
3.88	0.5\\
3.89	0.5\\
3.9	0.5\\
3.91	0.5\\
3.92	0.5\\
3.93	0.5\\
3.94	0.5\\
3.95	0.5\\
3.96	0.5\\
3.97	0.5\\
3.98	0.5\\
3.99	0.5\\
4	0.5\\
4.01	0.5\\
4.02	0.5\\
4.03	0.5\\
4.04	0.5\\
4.05	0.5\\
4.06	0.5\\
4.07	0.5\\
4.08	0.5\\
4.09	0.5\\
4.1	0.5\\
4.11	0.5\\
4.12	0.5\\
4.13	0.5\\
4.14	0.5\\
4.15	0.5\\
4.16	0.5\\
4.17	0.5\\
4.18	0.5\\
4.19	0.5\\
4.2	0.5\\
4.21	0.5\\
4.22	0.5\\
4.23	0.5\\
4.24	0.5\\
4.25	0.5\\
4.26	0.5\\
4.27	0.5\\
4.28	0.5\\
4.29	0.5\\
4.3	0.5\\
4.31	0.5\\
4.32	0.5\\
4.33	0.5\\
4.34	0.5\\
4.35	0.5\\
4.36	0.5\\
4.37	0.5\\
4.38	0.5\\
4.39	0.5\\
4.4	0.5\\
4.41	0.5\\
4.42	0.5\\
4.43	0.5\\
4.44	0.5\\
4.45	0.5\\
4.46	0.5\\
4.47	0.5\\
4.48	0.5\\
4.49	0.5\\
4.5	0.5\\
4.51	0.5\\
4.52	0.5\\
4.53	0.5\\
4.54	0.5\\
4.55	0.5\\
4.56	0.5\\
4.57	0.5\\
4.58	0.5\\
4.59	0.5\\
4.6	0.5\\
4.61	0.5\\
4.62	0.5\\
4.63	0.5\\
4.64	0.5\\
4.65	0.5\\
4.66	0.5\\
4.67	0.5\\
4.68	0.5\\
4.69	0.5\\
4.7	0.5\\
4.71	0.5\\
4.72	0.5\\
4.73	0.5\\
4.74	0.5\\
4.75	0.5\\
4.76	0.5\\
4.77	0.5\\
4.78	0.5\\
4.79	0.5\\
4.8	0.5\\
4.81	0.5\\
4.82	0.5\\
4.83	0.5\\
4.84	0.5\\
4.85	0.5\\
4.86	0.5\\
4.87	0.5\\
4.88	0.5\\
4.89	0.5\\
4.9	0.5\\
4.91	0.5\\
4.92	0.5\\
4.93	0.5\\
4.94	0.5\\
4.95	0.5\\
4.96	0.5\\
4.97	0.5\\
4.98	0.5\\
4.99	0.5\\
};
% \addlegendentry{data1}

\addplot [line width = \plotLine, color=red]
  table[row sep=crcr]{%
0	0.335878601506251\\
0.01	0.335890955524429\\
0.02	0.33592770603029\\
0.03	0.335988619209739\\
0.04	0.336073458973912\\
0.05	0.336181987215069\\
0.06	0.336313964199553\\
0.07	0.336469148872036\\
0.08	0.336647299069537\\
0.09	0.336848171662721\\
0.1	0.337071522641708\\
0.11	0.337317107161628\\
0.12	0.337584679561161\\
0.13	0.33787399336523\\
0.14	0.338184801281199\\
0.15	0.338516855196103\\
0.16	0.33886990618095\\
0.17	0.339243704506687\\
0.18	0.339637999675242\\
0.19	0.340052540467867\\
0.2	0.340487075012021\\
0.21	0.340941350866995\\
0.22	0.341415115127545\\
0.23	0.341908114543903\\
0.24	0.342420095655693\\
0.25	0.342950804936543\\
0.26	0.343499988945591\\
0.27	0.3440673944816\\
0.28	0.344652768735178\\
0.29	0.345255859434491\\
0.3	0.345876414980051\\
0.31	0.346514184564488\\
0.32	0.347168918273765\\
0.33	0.347840367166999\\
0.34	0.348528283332851\\
0.35	0.349232419921359\\
0.36	0.349952531150972\\
0.37	0.350688369735447\\
0.38	0.35143969018852\\
0.39	0.352206260781476\\
0.4	0.352987832948662\\
0.41	0.353784165569047\\
0.42	0.354595018202522\\
0.43	0.355420150977732\\
0.44	0.356259324476219\\
0.45	0.357112299615882\\
0.46	0.357978837536489\\
0.47	0.358858699489661\\
0.48	0.359751646735272\\
0.49	0.360657440445822\\
0.5	0.36157584161984\\
0.51	0.362506611005007\\
0.52	0.363449509031282\\
0.53	0.364404295754024\\
0.54	0.365370730806821\\
0.55	0.366348573363556\\
0.56	0.367337582109078\\
0.57	0.368337515217781\\
0.58	0.369348130339303\\
0.59	0.37036918459058\\
0.6	0.371400434553477\\
0.61	0.372441636277267\\
0.62	0.373492545285253\\
0.63	0.374552916584927\\
0.64	0.375622504681057\\
0.65	0.376701063591229\\
0.66	0.377788346863374\\
0.67	0.378884107594908\\
0.68	0.379988098453129\\
0.69	0.381100071696625\\
0.7	0.382219779197408\\
0.71	0.383346972463633\\
0.72	0.38448140266267\\
0.73	0.385622820644465\\
0.74	0.386770976965015\\
0.75	0.387925621909905\\
0.76	0.389086505517806\\
0.77	0.390253377603885\\
0.78	0.391425987783046\\
0.79	0.392604088015069\\
0.8	0.393787422176508\\
0.81	0.3949757423174\\
0.82	0.396168797476907\\
0.83	0.397366336605905\\
0.84	0.398568108587842\\
0.85	0.399773862259108\\
0.86	0.400983346428621\\
0.87	0.40219630989652\\
0.88	0.403412501471808\\
0.89	0.404631669988781\\
0.9	0.405853564322066\\
0.91	0.407077933400012\\
0.92	0.408304526216204\\
0.93	0.409533091838821\\
0.94	0.410763379417503\\
0.95	0.411995138187402\\
0.96	0.413228117470028\\
0.97	0.414462066670491\\
0.98	0.415696735270698\\
0.99	0.416931872818063\\
1	0.418167228909272\\
1.01	0.419402553168647\\
1.02	0.420637595220664\\
1.03	0.421872104656286\\
1.04	0.423105830992737\\
1.05	0.424338523626588\\
1.06	0.425569931780075\\
1.07	0.426799804440852\\
1.08	0.428027890295613\\
1.09	0.429253937658358\\
1.1	0.430477694394509\\
1.11	0.431698907842516\\
1.12	0.432917324735161\\
1.13	0.434132691123355\\
1.14	0.435344752305828\\
1.15	0.436553252768786\\
1.16	0.437757936140116\\
1.17	0.438958545163314\\
1.18	0.440154821696531\\
1.19	0.441346506742327\\
1.2	0.442533340513421\\
1.21	0.443715062539166\\
1.22	0.44489141181637\\
1.23	0.446062127006539\\
1.24	0.447226946679507\\
1.25	0.448385609600933\\
1.26	0.449537855058182\\
1.27	0.450683423216079\\
1.28	0.451822055490917\\
1.29	0.452953494928356\\
1.3	0.454077486568673\\
1.31	0.455193777781529\\
1.32	0.456302118552287\\
1.33	0.457402261702972\\
1.34	0.45849396303342\\
1.35	0.459576981371826\\
1.36	0.460651078528509\\
1.37	0.461716023760497\\
1.38	0.462771582924191\\
1.39	0.463817514016854\\
1.4	0.464853596903699\\
1.41	0.465879604426548\\
1.42	0.466895310419802\\
1.43	0.467900499527898\\
1.44	0.468894924513927\\
1.45	0.469878370779012\\
1.46	0.470850611472512\\
1.47	0.47181141857435\\
1.48	0.472760562634505\\
1.49	0.473697812567096\\
1.5	0.474622935514771\\
1.51	0.475535696782002\\
1.52	0.476435859832094\\
1.53	0.477323186340586\\
1.54	0.478197436296326\\
1.55	0.479058368140681\\
1.56	0.479905745027538\\
1.57	0.480739309741927\\
1.58	0.481558824041798\\
1.59	0.482364042156583\\
1.6	0.48315471760358\\
1.61	0.483930603446272\\
1.62	0.48469145248884\\
1.63	0.485437017438723\\
1.64	0.486167051045348\\
1.65	0.486881306217503\\
1.66	0.487579536120511\\
1.67	0.488261494254177\\
1.68	0.488926934512711\\
1.69	0.489575611228044\\
1.7	0.490207279198152\\
1.71	0.490821693702084\\
1.72	0.491418610503438\\
1.73	0.491997785843975\\
1.74	0.492558976428972\\
1.75	0.493101939405833\\
1.76	0.493626432337305\\
1.77	0.494132213170537\\
1.78	0.494619040203033\\
1.79	0.495086672046464\\
1.8	0.495534867589107\\
1.81	0.495963385957598\\
1.82	0.496371986478553\\
1.83	0.496760428640508\\
1.84	0.497128472056535\\
1.85	0.497475876427827\\
1.86	0.497802401508459\\
1.87	0.498107807071459\\
1.88	0.498391852876329\\
1.89	0.498654298638033\\
1.9	0.498894903997495\\
1.91	0.499113428493592\\
1.92	0.499309631536612\\
1.93	0.499483272383107\\
1.94	0.49963411011208\\
1.95	0.499761903602411\\
1.96	0.499866411511429\\
1.97	0.499947392254497\\
1.98	0.500004603985527\\
1.99	0.500037804578252\\
2	0.50004675160816\\
2.01	0.500043603853016\\
2.02	0.500040530601008\\
2.03	0.500037535652704\\
2.04	0.500034620295624\\
2.05	0.500031785024035\\
2.06	0.500029030018324\\
2.07	0.500026355280523\\
2.08	0.50002376067663\\
2.09	0.500021245953724\\
2.1	0.500018810750073\\
2.11	0.500016454603121\\
2.12	0.500014176956669\\
2.13	0.500011977167609\\
2.14	0.500009854512315\\
2.15	0.500007808192718\\
2.16	0.500005837342097\\
2.17	0.500003941030593\\
2.18	0.50000211827045\\
2.19	0.500000368021015\\
2.2	0.499998689193476\\
2.21	0.499997080655371\\
2.22	0.499995541234882\\
2.23	0.499994069724887\\
2.24	0.499992664886834\\
2.25	0.499991325454383\\
2.26	0.499990050136884\\
2.27	0.499988837622654\\
2.28	0.499987686582084\\
2.29	0.499986595670568\\
2.3	0.499985563531291\\
2.31	0.49998458879783\\
2.32	0.499983670096639\\
2.33	0.499982806049363\\
2.34	0.499981995275034\\
2.35	0.499981236392132\\
2.36	0.49998052802051\\
2.37	0.499979868783216\\
2.38	0.499979257308192\\
2.39	0.499978692229859\\
2.4	0.499978172190602\\
2.41	0.499977695842165\\
2.42	0.499977261846927\\
2.43	0.499976868879109\\
2.44	0.499976515625882\\
2.45	0.499976200788397\\
2.46	0.499975923082733\\
2.47	0.499975681240765\\
2.48	0.499975474010977\\
2.49	0.499975300159181\\
2.5	0.499975158469198\\
2.51	0.49997504774345\\
2.52	0.499974966803517\\
2.53	0.499974914490617\\
2.54	0.499974889666051\\
2.55	0.499974891211584\\
2.56	0.499974918029783\\
2.57	0.499974969044314\\
2.58	0.499975043200179\\
2.59	0.499975139463935\\
2.6	0.499975256823861\\
2.61	0.499975394290084\\
2.62	0.499975550894683\\
2.63	0.49997572569175\\
2.64	0.499975917757429\\
2.65	0.499976126189909\\
2.66	0.499976350109417\\
2.67	0.499976588658158\\
2.68	0.499976841000252\\
2.69	0.499977106321626\\
2.7	0.499977383829908\\
2.71	0.499977672754289\\
2.72	0.499977972345362\\
2.73	0.499978281874958\\
2.74	0.499978600635948\\
2.75	0.499978927942046\\
2.76	0.499979263127592\\
2.77	0.499979605547318\\
2.78	0.499979954576108\\
2.79	0.499980309608742\\
2.8	0.499980670059638\\
2.81	0.499981035362572\\
2.82	0.499981404970408\\
2.83	0.499981778354799\\
2.84	0.499982155005899\\
2.85	0.49998253443206\\
2.86	0.499982916159525\\
2.87	0.499983299732117\\
2.88	0.499983684710925\\
2.89	0.499984070673986\\
2.9	0.49998445721596\\
2.91	0.499984843947809\\
2.92	0.499985230496467\\
2.93	0.499985616504516\\
2.94	0.499986001629856\\
2.95	0.499986385545375\\
2.96	0.499986767938624\\
2.97	0.499987148511476\\
2.98	0.499987526979811\\
2.99	0.499987903073178\\
3	0.499988276534474\\
3.01	0.499988647119615\\
3.02	0.499989014597214\\
3.03	0.499989378748256\\
3.04	0.499989739365784\\
3.05	0.499990096254579\\
3.06	0.499990449230844\\
3.07	0.499990798121895\\
3.08	0.499991142765849\\
3.09	0.499991483011325\\
3.1	0.499991818717136\\
3.11	0.499992149751998\\
3.12	0.499992475994222\\
3.13	0.499992797331439\\
3.14	0.499993113660303\\
3.15	0.499993424886213\\
3.16	0.499993730923029\\
3.17	0.499994031692805\\
3.18	0.499994327125508\\
3.19	0.499994617158766\\
3.2	0.499994901737594\\
3.21	0.499995180814142\\
3.22	0.499995454347446\\
3.23	0.499995722303171\\
3.24	0.499995984653376\\
3.25	0.499996241376271\\
3.26	0.499996492455984\\
3.27	0.499996737882327\\
3.28	0.499996977650581\\
3.29	0.499997211761265\\
3.3	0.499997440219924\\
3.31	0.499997663036923\\
3.32	0.499997880227232\\
3.33	0.499998091810229\\
3.34	0.499998297809502\\
3.35	0.499998498252655\\
3.36	0.499998693171123\\
3.37	0.499998882599985\\
3.38	0.499999066577785\\
3.39	0.499999245146358\\
3.4	0.499999418350663\\
3.41	0.499999586238611\\
3.42	0.499999748860907\\
3.43	0.49999990627089\\
3.44	0.500000058524386\\
3.45	0.500000205679552\\
3.46	0.500000347796731\\
3.47	0.50000048493832\\
3.48	0.500000617168626\\
3.49	0.500000744553733\\
3.5	0.500000867161379\\
3.51	0.500000985060825\\
3.52	0.500001098322737\\
3.53	0.500001207019068\\
3.54	0.500001311222948\\
3.55	0.500001411008568\\
3.56	0.500001506451074\\
3.57	0.500001597626474\\
3.58	0.500001684611528\\
3.59	0.500001767483656\\
3.6	0.500001846320845\\
3.61	0.50000192120156\\
3.62	0.500001992204659\\
3.63	0.500002059409308\\
3.64	0.500002122894905\\
3.65	0.500002182740998\\
3.66	0.500002239027216\\
3.67	0.500002291833197\\
3.68	0.500002341238517\\
3.69	0.500002387322625\\
3.7	0.500002430164788\\
3.71	0.500002469844025\\
3.72	0.500002506439048\\
3.73	0.500002540028214\\
3.74	0.500002570689465\\
3.75	0.500002598500285\\
3.76	0.500002623537648\\
3.77	0.500002645877978\\
3.78	0.500002665597104\\
3.79	0.500002682770215\\
3.8	0.50000269747183\\
3.81	0.500002709775756\\
3.82	0.500002719755051\\
3.83	0.500002727482001\\
3.84	0.500002733028082\\
3.85	0.500002736463937\\
3.86	0.500002737859342\\
3.87	0.500002737283187\\
3.88	0.500002734803452\\
3.89	0.500002730487187\\
3.9	0.500002724400488\\
3.91	0.500002716608478\\
3.92	0.500002707175298\\
3.93	0.500002696164082\\
3.94	0.500002683636953\\
3.95	0.500002669654998\\
3.96	0.500002654278271\\
3.97	0.500002637565772\\
3.98	0.500002619575446\\
3.99	0.500002600364168\\
4	0.500002579987743\\
4.01	0.5000025585009\\
4.02	0.500002535957283\\
4.03	0.500002512409454\\
4.04	0.500002487908891\\
4.05	0.50000246250598\\
4.06	0.500002436250022\\
4.07	0.50000240918923\\
4.08	0.500002381370732\\
4.09	0.500002352840576\\
4.1	0.500002323643727\\
4.11	0.500002293824076\\
4.12	0.500002263424441\\
4.13	0.500002232486578\\
4.14	0.50000220105118\\
4.15	0.500002169157891\\
4.16	0.500002136845304\\
4.17	0.500002104150979\\
4.18	0.500002071111447\\
4.19	0.500002037762215\\
4.2	0.500002004137777\\
4.21	0.500001970271632\\
4.22	0.500001936196284\\
4.23	0.500001901943257\\
4.24	0.500001867543102\\
4.25	0.50000183302542\\
4.26	0.500001798418858\\
4.27	0.500001763751132\\
4.28	0.500001729049033\\
4.29	0.500001694338446\\
4.3	0.500001659644357\\
4.31	0.500001624990869\\
4.32	0.500001590401213\\
4.33	0.500001555897767\\
4.34	0.500001521502059\\
4.35	0.500001487234794\\
4.36	0.500001453115859\\
4.37	0.500001419164339\\
4.38	0.500001385398532\\
4.39	0.500001351835961\\
4.4	0.500001318493392\\
4.41	0.500001285386846\\
4.42	0.500001252531616\\
4.43	0.500001219942274\\
4.44	0.500001187632696\\
4.45	0.500001155616072\\
4.46	0.500001123904917\\
4.47	0.500001092511087\\
4.48	0.500001061445801\\
4.49	0.500001030719644\\
4.5	0.500001000342587\\
4.51	0.500000970324003\\
4.52	0.50000094067268\\
4.53	0.500000911396831\\
4.54	0.500000882504118\\
4.55	0.500000854001654\\
4.56	0.500000825896023\\
4.57	0.500000798193297\\
4.58	0.500000770899045\\
4.59	0.500000744018346\\
4.6	0.500000717555805\\
4.61	0.500000691515568\\
4.62	0.500000665901331\\
4.63	0.500000640716355\\
4.64	0.500000615963481\\
4.65	0.500000591645138\\
4.66	0.50000056776336\\
4.67	0.500000544319798\\
4.68	0.500000521315729\\
4.69	0.500000498752073\\
4.7	0.5000004766294\\
4.71	0.500000454947947\\
4.72	0.500000433707624\\
4.73	0.500000412908031\\
4.74	0.500000392548466\\
4.75	0.500000372627936\\
4.76	0.500000353145169\\
4.77	0.500000334098626\\
4.78	0.500000315486509\\
4.79	0.500000297306774\\
4.8	0.500000279557135\\
4.81	0.500000262235086\\
4.82	0.500000245337899\\
4.83	0.500000228862639\\
4.84	0.500000212806171\\
4.85	0.500000197165175\\
4.86	0.500000181936146\\
4.87	0.500000167115414\\
4.88	0.500000152699141\\
4.89	0.500000138683337\\
4.9	0.500000125063866\\
4.91	0.500000111836455\\
4.92	0.500000098996702\\
4.93	0.500000086540082\\
4.94	0.500000074461956\\
4.95	0.500000062757578\\
4.96	0.500000051422102\\
4.97	0.500000040450588\\
4.98	0.500000029838014\\
4.99	0.500000019579275\\
};
% \addlegendentry{data2}

\addplot [line width = \plotLine, color=blue, dashed]
  table[row sep=crcr]{%
0	0.335878601506251\\
0.01	0.335890955229805\\
0.02	0.335927703521431\\
0.03	0.335988610865803\\
0.04	0.336073439954163\\
0.05	0.336181951882444\\
0.06	0.336313906459298\\
0.07	0.33646906243676\\
0.08	0.336647177664536\\
0.09	0.336848009183713\\
0.1	0.337071313275065\\
0.11	0.337316845475367\\
0.12	0.337584360573342\\
0.13	0.337873612595101\\
0.14	0.338184354787267\\
0.15	0.338516339604385\\
0.16	0.338869318705824\\
0.17	0.339243042966114\\
0.18	0.339637262501516\\
0.19	0.340051726714592\\
0.2	0.340486184357572\\
0.21	0.340940383614402\\
0.22	0.341414072200488\\
0.23	0.341906997478308\\
0.24	0.342418906586331\\
0.25	0.342949546578016\\
0.26	0.343498664567133\\
0.27	0.344066007875263\\
0.28	0.344651324177147\\
0.29	0.345254361639547\\
0.3	0.345874869049436\\
0.31	0.346512595927766\\
0.32	0.347167292625524\\
0.33	0.347838710399536\\
0.34	0.348526601466186\\
0.35	0.349230719032091\\
0.36	0.349950817301596\\
0.37	0.350686647873988\\
0.38	0.351437967140017\\
0.39	0.352204542158905\\
0.4	0.352986124113166\\
0.41	0.353782471578503\\
0.42	0.354593343770203\\
0.43	0.355418500440194\\
0.44	0.356257701770051\\
0.45	0.357110708262872\\
0.46	0.357977280636612\\
0.47	0.358857179721177\\
0.48	0.35975016636112\\
0.49	0.360656001325442\\
0.5	0.361574445225514\\
0.51	0.362505258441831\\
0.52	0.363448201059924\\
0.53	0.364403032815464\\
0.54	0.365369513048371\\
0.55	0.366347400665541\\
0.56	0.367336454111651\\
0.57	0.368336431347419\\
0.58	0.369347089834649\\
0.59	0.370368186527348\\
0.6	0.371399477868221\\
0.61	0.372440719789861\\
0.62	0.373491667720007\\
0.63	0.37455207659026\\
0.64	0.375621700847739\\
0.65	0.376700294469185\\
0.66	0.377787610977082\\
0.67	0.378883403457431\\
0.68	0.379987424578847\\
0.69	0.381099426612712\\
0.7	0.382219161454139\\
0.71	0.383346380643568\\
0.72	0.384480835388798\\
0.73	0.385622276587357\\
0.74	0.386770454849069\\
0.75	0.387925120518722\\
0.76	0.389086023698777\\
0.77	0.39025291427202\\
0.78	0.391425541924102\\
0.79	0.392603658896141\\
0.8	0.393787008701927\\
0.81	0.394975343701071\\
0.82	0.396168413007057\\
0.83	0.397365965647674\\
0.84	0.398567750583513\\
0.85	0.399773516727553\\
0.86	0.40098301296428\\
0.87	0.402195988167961\\
0.88	0.40341219121993\\
0.89	0.404631371024678\\
0.9	0.405853276524559\\
0.91	0.40707765671287\\
0.92	0.408304260645092\\
0.93	0.40953283744797\\
0.94	0.410763136326128\\
0.95	0.411994906565884\\
0.96	0.413227897535877\\
0.97	0.414461858684108\\
0.98	0.415696539530958\\
0.99	0.416931689657743\\
1	0.418167058690342\\
1.01	0.419402396277467\\
1.02	0.420637452063114\\
1.03	0.421871975652863\\
1.04	0.423105716573684\\
1.05	0.424338424227094\\
1.06	0.425569847835633\\
1.07	0.426799736382819\\
1.08	0.428027838547076\\
1.09	0.4292539026304\\
1.1	0.430477676482948\\
1.11	0.43169890742525\\
1.12	0.432917342170199\\
1.13	0.434132726747638\\
1.14	0.435344806434936\\
1.15	0.436553325697571\\
1.16	0.437758028144323\\
1.17	0.438958656502162\\
1.18	0.440154952616216\\
1.19	0.441346657480292\\
1.2	0.442533511303223\\
1.21	0.443715253615637\\
1.22	0.444891623420705\\
1.23	0.446062359390845\\
1.24	0.447227200110291\\
1.25	0.448385884360909\\
1.26	0.449538151445772\\
1.27	0.45068374154197\\
1.28	0.451822396071056\\
1.29	0.452953858072899\\
1.3	0.454077872566507\\
1.31	0.455194186880217\\
1.32	0.456302550933497\\
1.33	0.457402717453776\\
1.34	0.458494442114131\\
1.35	0.459577483581368\\
1.36	0.460651603468605\\
1.37	0.461716570830076\\
1.38	0.462772151484998\\
1.39	0.463818103024831\\
1.4	0.464854204844538\\
1.41	0.465880229425148\\
1.42	0.466895950252722\\
1.43	0.467901151889766\\
1.44	0.468895586926822\\
1.45	0.46987904011046\\
1.46	0.470851284232831\\
1.47	0.471812091024763\\
1.48	0.472761230858733\\
1.49	0.473698472537321\\
1.5	0.474623583158003\\
1.51	0.475536328047343\\
1.52	0.47643647075759\\
1.53	0.477323773117869\\
1.54	0.478197995331191\\
1.55	0.479058896107908\\
1.56	0.479906236031733\\
1.57	0.48073976474351\\
1.58	0.48155924092468\\
1.59	0.482364419042637\\
1.6	0.483155052983734\\
1.61	0.48393089622398\\
1.62	0.484691701990246\\
1.63	0.485437223406887\\
1.64	0.486167213625168\\
1.65	0.48688142593439\\
1.66	0.487579613854537\\
1.67	0.488261531210938\\
1.68	0.48892693219189\\
1.69	0.489575571390567\\
1.7	0.490207203832664\\
1.71	0.490821584991411\\
1.72	0.491418470791565\\
1.73	0.491997617603986\\
1.74	0.492558782232319\\
1.75	0.493101721893197\\
1.76	0.493626194191246\\
1.77	0.494131957090061\\
1.78	0.494618768880182\\
1.79	0.495086388144926\\
1.8	0.495534573724877\\
1.81	0.495963084681628\\
1.82	0.496371680261364\\
1.83	0.496760119858664\\
1.84	0.497128162980919\\
1.85	0.497475569213605\\
1.86	0.497802098186631\\
1.87	0.498107509541924\\
1.88	0.498391562902314\\
1.89	0.498654017841824\\
1.9	0.498894633857352\\
1.91	0.499113170341747\\
1.92	0.499309386558267\\
1.93	0.49948304161634\\
1.94	0.499633894448577\\
1.95	0.499761703788935\\
1.96	0.499866228151956\\
1.97	0.499947225812963\\
1.98	0.500004454789086\\
1.99	0.500037672821023\\
2	0.500046637355378\\
2.01	0.500043507724912\\
2.02	0.500040455117698\\
2.03	0.500037483789334\\
2.04	0.500034594813992\\
2.05	0.500031788342449\\
2.06	0.500029064204071\\
2.07	0.500026422068252\\
2.08	0.500023861491141\\
2.09	0.500021381932605\\
2.1	0.500018982765307\\
2.11	0.500016663281542\\
2.12	0.500014422699303\\
2.13	0.500012260167934\\
2.14	0.5000101747735\\
2.15	0.500008165543889\\
2.16	0.500006231453673\\
2.17	0.500004371428732\\
2.18	0.500002584350657\\
2.19	0.500000869060935\\
2.2	0.499999224364929\\
2.21	0.499997649035652\\
2.22	0.499996141817366\\
2.23	0.499994701428978\\
2.24	0.499993326567275\\
2.25	0.499992015909976\\
2.26	0.499990768118636\\
2.27	0.499989581841386\\
2.28	0.499988455715522\\
2.29	0.499987388369954\\
2.3	0.499986378427518\\
2.31	0.499985424507155\\
2.32	0.499984525225965\\
2.33	0.499983679201133\\
2.34	0.499982885051754\\
2.35	0.499982141400528\\
2.36	0.499981446875369\\
2.37	0.499980800110891\\
2.38	0.499980199749818\\
2.39	0.499979644444284\\
2.4	0.499979132857052\\
2.41	0.499978663662649\\
2.42	0.499978235548421\\
2.43	0.499977847215495\\
2.44	0.499977497379689\\
2.45	0.499977184772345\\
2.46	0.499976908141082\\
2.47	0.499976666250499\\
2.48	0.499976457882809\\
2.49	0.499976281838423\\
2.5	0.499976136936468\\
2.51	0.499976022015257\\
2.52	0.499975935932713\\
2.53	0.499975877566739\\
2.54	0.499975845815544\\
2.55	0.499975839597928\\
2.56	0.499975857853525\\
2.57	0.499975899543006\\
2.58	0.49997596364825\\
2.59	0.499976049172469\\
2.6	0.499976155140315\\
2.61	0.49997628059795\\
2.62	0.499976424613074\\
2.63	0.499976586274952\\
2.64	0.499976764694383\\
2.65	0.499976959003674\\
2.66	0.499977168356572\\
2.67	0.499977391928178\\
2.68	0.499977628914847\\
2.69	0.49997787853406\\
2.7	0.499978140024284\\
2.71	0.499978412644815\\
2.72	0.499978695675599\\
2.73	0.499978988417048\\
2.74	0.499979290189835\\
2.75	0.499979600334683\\
2.76	0.499979918212131\\
2.77	0.499980243202305\\
2.78	0.499980574704669\\
2.79	0.499980912137766\\
2.8	0.499981254938957\\
2.81	0.499981602564145\\
2.82	0.499981954487501\\
2.83	0.499982310201178\\
2.84	0.499982669215019\\
2.85	0.499983031056269\\
2.86	0.499983395269263\\
2.87	0.499983761415136\\
2.88	0.499984129071509\\
2.89	0.499984497832184\\
2.9	0.499984867306831\\
2.91	0.499985237120676\\
2.92	0.499985606914188\\
2.93	0.49998597634276\\
2.94	0.499986345076402\\
2.95	0.499986712799417\\
2.96	0.499987079210088\\
2.97	0.499987444020366\\
2.98	0.499987806955552\\
2.99	0.499988167753987\\
3	0.499988526166735\\
3.01	0.499988881957285\\
3.02	0.499989234901227\\
3.03	0.499989584785958\\
3.04	0.499989931410374\\
3.05	0.499990274584569\\
3.06	0.499990614129536\\
3.07	0.499990949876872\\
3.08	0.499991281668486\\
3.09	0.499991609356311\\
3.1	0.499991932802014\\
3.11	0.499992251876717\\
3.12	0.499992566460709\\
3.13	0.499992876443189\\
3.14	0.499993181721976\\
3.15	0.499993482203253\\
3.16	0.499993777801291\\
3.17	0.499994068438206\\
3.18	0.499994354043689\\
3.19	0.499994634554755\\
3.2	0.49999490991551\\
3.21	0.499995180076887\\
3.22	0.499995444996422\\
3.23	0.499995704638015\\
3.24	0.499995958971698\\
3.25	0.499996207973409\\
3.26	0.499996451624773\\
3.27	0.499996689912881\\
3.28	0.499996922830081\\
3.29	0.499997150373763\\
3.3	0.499997372546162\\
3.31	0.499997589354153\\
3.32	0.499997800809058\\
3.33	0.499998006926456\\
3.34	0.499998207725987\\
3.35	0.499998403231184\\
3.36	0.499998593469281\\
3.37	0.499998778471046\\
3.38	0.499998958270611\\
3.39	0.499999132905301\\
3.4	0.499999302415478\\
3.41	0.499999466844381\\
3.42	0.499999626237974\\
3.43	0.499999780644791\\
3.44	0.4999999301158\\
3.45	0.50000007470425\\
3.46	0.500000214465546\\
3.47	0.500000349457101\\
3.48	0.500000479738219\\
3.49	0.500000605369961\\
3.5	0.500000726415024\\
3.51	0.500000842937623\\
3.52	0.500000955003373\\
3.53	0.500001062679183\\
3.54	0.500001166033141\\
3.55	0.500001265134412\\
3.56	0.500001360053135\\
3.57	0.50000145086033\\
3.58	0.500001537627793\\
3.59	0.500001620428015\\
3.6	0.500001699334085\\
3.61	0.500001774419612\\
3.62	0.500001845758634\\
3.63	0.500001913425545\\
3.64	0.500001977495017\\
3.65	0.500002038041921\\
3.66	0.500002095141268\\
3.67	0.500002148868127\\
3.68	0.500002199297567\\
3.69	0.500002246504595\\
3.7	0.50000229056409\\
3.71	0.500002331550753\\
3.72	0.500002369539044\\
3.73	0.500002404603134\\
3.74	0.500002436816855\\
3.75	0.500002466253647\\
3.76	0.500002492986514\\
3.77	0.500002517087982\\
3.78	0.500002538630058\\
3.79	0.500002557684187\\
3.8	0.500002574321216\\
3.81	0.50000258861136\\
3.82	0.500002600624166\\
3.83	0.50000261042848\\
3.84	0.500002618092424\\
3.85	0.500002623683359\\
3.86	0.500002627267865\\
3.87	0.500002628911714\\
3.88	0.500002628679846\\
3.89	0.500002626636348\\
3.9	0.500002622844433\\
3.91	0.500002617366426\\
3.92	0.500002610263744\\
3.93	0.500002601596878\\
3.94	0.500002591425382\\
3.95	0.500002579807858\\
3.96	0.500002566801946\\
3.97	0.500002552464315\\
3.98	0.500002536850649\\
3.99	0.500002520015642\\
4	0.500002502012992\\
4.01	0.500002482895395\\
4.02	0.500002462714532\\
4.03	0.500002441521082\\
4.04	0.500002419364702\\
4.05	0.500002396294035\\
4.06	0.500002372356707\\
4.07	0.500002347599323\\
4.08	0.500002322067476\\
4.09	0.500002295805736\\
4.1	0.500002268857666\\
4.11	0.500002241265813\\
4.12	0.500002213071721\\
4.13	0.500002184315928\\
4.14	0.500002155037974\\
4.15	0.500002125276411\\
4.16	0.500002095068797\\
4.17	0.500002064451715\\
4.18	0.500002033460777\\
4.19	0.500002002130626\\
4.2	0.500001970494951\\
4.21	0.500001938586491\\
4.22	0.500001906437049\\
4.23	0.500001874077494\\
4.24	0.50000184153778\\
4.25	0.500001808846947\\
4.26	0.500001776033138\\
4.27	0.500001743123609\\
4.28	0.500001710144736\\
4.29	0.50000167712203\\
4.3	0.500001644080149\\
4.31	0.500001611042907\\
4.32	0.500001578033289\\
4.33	0.500001545073461\\
4.34	0.500001512184787\\
4.35	0.500001479387833\\
4.36	0.500001446702387\\
4.37	0.500001414147472\\
4.38	0.500001381741352\\
4.39	0.500001349501557\\
4.4	0.500001317444886\\
4.41	0.50000128558742\\
4.42	0.500001253944543\\
4.43	0.500001222530951\\
4.44	0.500001191360665\\
4.45	0.500001160447044\\
4.46	0.500001129802805\\
4.47	0.500001099440023\\
4.48	0.500001069370158\\
4.49	0.500001039604064\\
4.5	0.500001010151998\\
4.51	0.500000981023642\\
4.52	0.500000952228104\\
4.53	0.500000923773946\\
4.54	0.500000895669187\\
4.55	0.500000867921318\\
4.56	0.500000840537316\\
4.57	0.50000081352366\\
4.58	0.500000786886338\\
4.59	0.500000760630866\\
4.6	0.500000734762293\\
4.61	0.500000709285222\\
4.62	0.500000684203816\\
4.63	0.500000659521816\\
4.64	0.500000635242548\\
4.65	0.500000611368939\\
4.66	0.500000587903525\\
4.67	0.500000564848466\\
4.68	0.500000542205558\\
4.69	0.500000519976242\\
4.7	0.500000498161615\\
4.71	0.500000476762448\\
4.72	0.500000455779187\\
4.73	0.500000435211971\\
4.74	0.50000041506064\\
4.75	0.500000395324747\\
4.76	0.500000376003567\\
4.77	0.500000357096107\\
4.78	0.500000338601119\\
4.79	0.500000320517109\\
4.8	0.500000302842342\\
4.81	0.500000285574855\\
4.82	0.500000268712471\\
4.83	0.500000252252799\\
4.84	0.500000236193253\\
4.85	0.500000220531049\\
4.86	0.500000205263226\\
4.87	0.50000019038665\\
4.88	0.500000175898016\\
4.89	0.500000161793863\\
4.9	0.500000148070584\\
4.91	0.500000134724428\\
4.92	0.500000121751508\\
4.93	0.500000109147813\\
4.94	0.500000096909211\\
4.95	0.500000085031461\\
4.96	0.500000073510214\\
4.97	0.50000006234102\\
4.98	0.500000051519344\\
4.99	0.50000004104056\\
};
% \addlegendentry{data3}

\end{axis}
\end{tikzpicture}%

==> Figs/dynamic_cost_regulation.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=5,
xlabel style={font=\color{white!15!black}},
xlabel={t (s)},
ymin=0,
ymax=500,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{Dynamic Cost }\Phi$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red]
  table[row sep=crcr]{%
0	422.225539398128\\
0.01	422.220843644894\\
0.02	422.188388207818\\
0.03	422.13003896659\\
0.04	422.048926276191\\
0.05	421.947665269723\\
0.06	421.828324116316\\
0.07	421.69242558726\\
0.08	421.541041963276\\
0.09	421.374919585076\\
0.1	421.194590767297\\
0.11	421.000460953294\\
0.12	420.792871758573\\
0.13	420.572144386979\\
0.14	420.33860822777\\
0.15	420.092618660196\\
0.16	419.834567139415\\
0.17	419.564885820921\\
0.18	419.284048361735\\
0.19	418.992568092213\\
0.2	418.690994439367\\
0.21	418.379908260675\\
0.22	418.059916585882\\
0.23	417.731647142084\\
0.24	417.395742941087\\
0.25	417.052857129595\\
0.26	416.703648237826\\
0.27	416.348775908288\\
0.28	415.988897142539\\
0.29	415.624663068926\\
0.3	415.25671620795\\
0.31	414.885688193291\\
0.32	414.512197894685\\
0.33	414.136849882814\\
0.34	413.76023317514\\
0.35	413.382920203912\\
0.36	413.005465952693\\
0.37	412.628407214421\\
0.38	412.252261931822\\
0.39	411.877528588958\\
0.4	411.504685630567\\
0.41	411.134190893116\\
0.42	410.76648103797\\
0.43	410.401970982579\\
0.44	410.041053330057\\
0.45	409.68409780098\\
0.46	409.33145067363\\
0.47	408.983434240486\\
0.48	408.640346289434\\
0.49	408.302459618197\\
0.5	407.970021589941\\
0.51	407.643253736985\\
0.52	407.322351418223\\
0.53	407.007483534299\\
0.54	406.698792302878\\
0.55	406.396393094629\\
0.56	406.100374328813\\
0.57	405.810797425724\\
0.58	405.527696811726\\
0.59	405.251079971211\\
0.6	404.980927538623\\
0.61	404.717193422606\\
0.62	404.459804953451\\
0.63	404.208663044309\\
0.64	403.963642356009\\
0.65	403.724591454929\\
0.66	403.491332952964\\
0.67	403.263661750349\\
0.68	403.041352840575\\
0.69	402.824149260702\\
0.7	402.611770540488\\
0.71	402.403910212537\\
0.72	402.200235679263\\
0.73	402.000387916905\\
0.74	401.803981064195\\
0.75	401.610601889992\\
0.76	401.419809128987\\
0.77	401.231132674033\\
0.78	401.044072613607\\
0.79	400.858098102805\\
0.8	400.672646056218\\
0.81	400.487119650915\\
0.82	400.30088662766\\
0.83	400.113277378316\\
0.84	399.923582807331\\
0.85	399.731051955014\\
0.86	399.534889370242\\
0.87	399.334252220178\\
0.88	399.128247124549\\
0.89	398.915926702108\\
0.9	398.696285817065\\
0.91	398.468257513553\\
0.92	398.230708626673\\
0.93	397.98243505928\\
0.94	397.722156714617\\
0.95	397.448512076092\\
0.96	397.160052427076\\
0.97	396.855235705592\\
0.98	396.532419991315\\
0.99	396.189856625382\\
1	395.825682967354\\
1.01	395.437914798299\\
1.02	395.02443838449\\
1.03	394.583002222838\\
1.04	394.111208496991\\
1.05	393.60650428216\\
1.06	393.066172547386\\
1.07	392.487323016275\\
1.08	391.866882961323\\
1.09	391.201588023032\\
1.1	390.487973163158\\
1.11	389.722363881766\\
1.12	388.90086785032\\
1.13	388.019367137867\\
1.14	387.073511234267\\
1.15	386.058711103368\\
1.16	384.970134529482\\
1.17	383.802703052188\\
1.18	382.551090816457\\
1.19	381.209725696545\\
1.2	379.772793081714\\
1.21	378.234242737993\\
1.22	376.587799180994\\
1.23	374.826976007901\\
1.24	372.945094639399\\
1.25	370.935307911599\\
1.26	368.790628930483\\
1.27	366.503965553878\\
1.28	364.068160795013\\
1.29	361.476039344642\\
1.3	358.720460283569\\
1.31	355.794375903487\\
1.32	352.690896372969\\
1.33	349.403359781103\\
1.34	345.925406871173\\
1.35	342.251059552218\\
1.36	338.374802062812\\
1.37	334.291663478614\\
1.38	329.997300126561\\
1.39	325.488076419045\\
1.4	320.761142676278\\
1.41	315.814508685509\\
1.42	310.647112065279\\
1.43	305.258880962142\\
1.44	299.650791189184\\
1.45	293.824918580987\\
1.46	287.78448802465\\
1.47	281.533921241949\\
1.48	275.078885832815\\
1.49	268.426348219104\\
1.5	261.584632821039\\
1.51	254.563488940276\\
1.52	247.37416533088\\
1.53	240.029490289085\\
1.54	232.543952348597\\
1.55	224.933791790752\\
1.56	217.216987177963\\
1.57	209.413367565694\\
1.58	201.544536159021\\
1.59	193.633783382831\\
1.6	185.705914968542\\
1.61	177.786989541875\\
1.62	169.903963579266\\
1.63	162.084250389308\\
1.64	154.355209868268\\
1.65	146.743549299695\\
1.66	139.274947451044\\
1.67	131.973233199395\\
1.68	124.860109364496\\
1.69	117.954719708729\\
1.7	111.273381109699\\
1.71	104.829435712326\\
1.72	98.633220587149\\
1.73	92.6921424713361\\
1.74	87.0108384609849\\
1.75	81.5914002109151\\
1.76	76.43363897853\\
1.77	71.5353709915216\\
1.78	66.8927062108293\\
1.79	62.5003277292242\\
1.8	58.3517531118608\\
1.81	54.4395725139211\\
1.82	50.7556611991714\\
1.83	47.29136610492\\
1.84	44.0376674367822\\
1.85	40.9853170660015\\
1.86	38.1249558878924\\
1.87	35.4472124123978\\
1.88	32.9427848008873\\
1.89	30.6025084132962\\
1.9	28.4174107379901\\
1.91	26.3787553752752\\
1.92	24.4780765522532\\
1.93	22.7072054703086\\
1.94	21.0582896297903\\
1.95	19.5238061390293\\
1.96	18.0965698948927\\
1.97	16.7697374171483\\
1.98	15.5368070266963\\
1.99	14.3916159760909\\
2	13.3283350680588\\
2.01	12.3414612325865\\
2.02	11.4258084745623\\
2.03	10.5764975511604\\
2.04	9.78894469055536\\
2.05	9.05884962068973\\
2.06	8.38218313827312\\
2.07	7.75514201941217\\
2.08	7.17425340847947\\
2.09	6.6362202521842\\
2.1	6.13795508680812\\
2.11	5.67659328085633\\
2.12	5.24946626620049\\
2.13	4.85408966432174\\
2.14	4.48815200367305\\
2.15	4.14950391457294\\
2.16	3.83614780094271\\
2.17	3.54622799780608\\
2.18	3.27802141952102\\
2.19	3.0299286984\\
2.2	2.80046580866516\\
2.21	2.58825616678064\\
2.22	2.39202319611064\\
2.23	2.21058334142989\\
2.24	2.04283951700425\\
2.25	1.88777497064172\\
2.26	1.74444754523465\\
2.27	1.61198431878307\\
2.28	1.48957660366384\\
2.29	1.37647528591644\\
2.3	1.27198648553432\\
2.31	1.17546751911236\\
2.32	1.08632314669994\\
2.33	1.0040020852918\\
2.34	0.927993772052765\\
2.35	0.857825361078056\\
2.36	0.793058938235694\\
2.37	0.733288939398648\\
2.38	0.678139758141169\\
2.39	0.627263529742504\\
2.4	0.580338079093445\\
2.41	0.537065020843413\\
2.42	0.497168000842523\\
2.43	0.460391068626023\\
2.44	0.42649717135627\\
2.45	0.39526676027285\\
2.46	0.366496501308335\\
2.47	0.339998082103515\\
2.48	0.315597108199221\\
2.49	0.293132081697177\\
2.5	0.272453075998517\\
2.51	0.253421760188884\\
2.52	0.235910853123039\\
2.53	0.219801005987798\\
2.54	0.204982341990254\\
2.55	0.191353180277638\\
2.56	0.178819429585502\\
2.57	0.167294035132026\\
2.58	0.156696467645672\\
2.59	0.146952250149658\\
2.6	0.137992519410775\\
2.61	0.129753619375259\\
2.62	0.122176724165395\\
2.63	0.115207488406615\\
2.64	0.108795722829639\\
2.65	0.102895093255558\\
2.66	0.0974628412173929\\
2.67	0.0924595246091729\\
2.68	0.087848776877231\\
2.69	0.0835970833869424\\
2.7	0.0796735737001688\\
2.71	0.0760498286003127\\
2.72	0.0726997007894104\\
2.73	0.0695991482650145\\
2.74	0.0667260794614474\\
2.75	0.064060209308729\\
2.76	0.061582925427882\\
2.77	0.0592771637395818\\
2.78	0.0571272928189579\\
2.79	0.0551190063773342\\
2.8	0.0532392232999997\\
2.81	0.0514759947097769\\
2.82	0.0498184175669411\\
2.83	0.0482565543490319\\
2.84	0.0467813583918648\\
2.85	0.0453846044983508\\
2.86	0.0440588244539606\\
2.87	0.0427972471120508\\
2.88	0.0415937427347114\\
2.89	0.0404427713010359\\
2.9	0.0393393345098847\\
2.91	0.0382789312282868\\
2.92	0.0372575161488641\\
2.93	0.036271461441804\\
2.94	0.0353175211952339\\
2.95	0.0343927984577016\\
2.96	0.0334947147054094\\
2.97	0.0326209815700441\\
2.98	0.0317695746747791\\
2.99	0.0309387094347922\\
3	0.030126818689488\\
3.01	0.0293325320419797\\
3.02	0.0285546567892438\\
3.03	0.0277921603346183\\
3.04	0.0270441539813589\\
3.05	0.0263098780124709\\
3.06	0.0255886879677692\\
3.07	0.0248800420364519\\
3.08	0.0241834894863421\\
3.09	0.0234986600588741\\
3.1	0.022825254261404\\
3.11	0.0221630344934891\\
3.12	0.0215118169488041\\
3.13	0.0208714642360292\\
3.14	0.0202418786685427\\
3.15	0.0196229961733026\\
3.16	0.019014780774155\\
3.17	0.0184172196076224\\
3.18	0.0178303184307887\\
3.19	0.0172540975852973\\
3.2	0.0166885883823004\\
3.21	0.0161338298758143\\
3.22	0.0155898659952233\\
3.23	0.0150567430083756\\
3.24	0.0145345072880296\\
3.25	0.0140232033590164\\
3.26	0.0135228722012212\\
3.27	0.0130335497883769\\
3.28	0.0125552658420152\\
3.29	0.0120880427823613\\
3.3	0.0116318948587502\\
3.31	0.011186827443199\\
3.32	0.0107528364725239\\
3.33	0.0103299080248276\\
3.34	0.00991801801742646\\
3.35	0.00951713201413362\\
3.36	0.00912720513074817\\
3.37	0.00874818202842607\\
3.38	0.00837999698494904\\
3.39	0.00802257403603531\\
3.4	0.0076758271765039\\
3.41	0.00733966061654378\\
3.42	0.00701396908264126\\
3.43	0.00669863816000863\\
3.44	0.00639354466810362\\
3.45	0.00609855706514371\\
3.46	0.00581353587587419\\
3.47	0.0055383341386081\\
3.48	0.00527279786679444\\
3.49	0.00501676652165006\\
3.5	0.00477007349199283\\
3.51	0.0045325465785807\\
3.52	0.00430400847980271\\
3.53	0.00408427727616944\\
3.54	0.00387316691139992\\
3.55	0.00367048766770325\\
3.56	0.0034760466339086\\
3.57	0.00328964816472304\\
3.58	0.00311109432890204\\
3.59	0.0029401853462673\\
3.6	0.00277672001150103\\
3.61	0.00262049610467424\\
3.62	0.00247131078646515\\
3.63	0.00232896097883962\\
3.64	0.00219324372980342\\
3.65	0.00206395656179967\\
3.66	0.00194089780404126\\
3.67	0.00182386690753269\\
3.68	0.00171266474403751\\
3.69	0.00160709388750914\\
3.7	0.0015069588791087\\
3.71	0.00141206647524572\\
3.72	0.00132222587904217\\
3.73	0.00123724895544242\\
3.74	0.00115695043017433\\
3.75	0.00108114807267832\\
3.76	0.00100966286354648\\
3.77	0.000942319147143665\\
3.78	0.000878944768760477\\
3.79	0.000819371198025472\\
3.8	0.000763433638027023\\
3.81	0.000710971121075326\\
3.82	0.000661826591460329\\
3.83	0.000615846976000951\\
3.84	0.000572883241741803\\
3.85	0.000532790443271595\\
3.86	0.000495427758109869\\
3.87	0.000460658512066797\\
3.88	0.000428350194580443\\
3.89	0.000398374464396306\\
3.9	0.000370607146491369\\
3.91	0.000344928220570733\\
3.92	0.000321221801189017\\
3.93	0.000299376111006161\\
3.94	0.000279283446453348\\
3.95	0.00026084013752985\\
3.96	0.000243946500727814\\
3.97	0.000228506787024855\\
3.98	0.000214429124781499\\
3.99	0.000201625456779902\\
4	0.000190011474578777\\
4.01	0.000179506547603593\\
4.02	0.000170033649574213\\
4.03	0.000161519280913898\\
4.04	0.000153893389457057\\
4.05	0.00014708928744867\\
4.06	0.000141043567731113\\
4.07	0.000135696016883202\\
4.08	0.000130989527699433\\
4.09	0.000126870010331154\\
4.1	0.000123286302050363\\
4.11	0.000120190076827608\\
4.12	0.000117535754232583\\
4.13	0.000115280408342857\\
4.14	0.0001133836763213\\
4.15	0.000111807667538517\\
4.16	0.00011051687317504\\
4.17	0.000109478075988996\\
4.18	0.000108660261377604\\
4.19	0.000108034529115594\\
4.2	0.000107574005986062\\
4.21	0.000107253760208404\\
4.22	0.000107050716365737\\
4.23	0.00010694357266976\\
4.24	0.000106912719034285\\
4.25	0.000106940157139299\\
4.26	0.000107009422172008\\
4.27	0.000107105506295469\\
4.28	0.000107214783945934\\
4.29	0.000107324939349272\\
4.3	0.000107424895472148\\
4.31	0.00010750474520624\\
4.32	0.00010755568472738\\
4.33	0.000107569948784109\\
4.34	0.000107540747898376\\
4.35	0.000107462207916577\\
4.36	0.000107329311407854\\
4.37	0.000107137841422088\\
4.38	0.000106884326997032\\
4.39	0.00010656599098054\\
4.4	0.000106180699837419\\
4.41	0.000105726915577342\\
4.42	0.000105203649506711\\
4.43	0.000104610418160698\\
4.44	0.000103947201116206\\
4.45	0.000103214400826987\\
4.46	0.00010241280435823\\
4.47	0.00010154354674869\\
4.48	0.000100608076532603\\
4.49	9.96081229239241e-05\\
4.5	9.85456645893877e-05\\
4.51	9.74229003983777e-05\\
4.52	9.62422215408913e-05\\
4.53	9.5006185776333e-05\\
4.54	9.37174922252896e-05\\
4.55	9.23789589968096e-05\\
4.56	9.09935011851758e-05\\
4.57	8.95641108184656e-05\\
4.58	8.80938382212506e-05\\
4.59	8.65857741549357e-05\\
4.6	8.5043034317916e-05\\
4.61	8.34687433597756e-05\\
4.62	8.18660221672207e-05\\
4.63	8.02379742675263e-05\\
4.64	7.85876747202497e-05\\
4.65	7.69181594064218e-05\\
4.66	7.52324153796034e-05\\
4.67	7.35333723547383e-05\\
4.68	7.18238946793242e-05\\
4.69	7.01067746177688e-05\\
4.7	6.83847260423388e-05\\
4.71	6.66603793507757e-05\\
4.72	6.49362763941334e-05\\
4.73	6.32148668062985e-05\\
4.74	6.14985045508538e-05\\
4.75	5.97894452030126e-05\\
4.76	5.80898437187427e-05\\
4.77	5.64017528856065e-05\\
4.78	5.47271218688501e-05\\
4.79	5.30677960811287e-05\\
4.8	5.14255160249919e-05\\
4.81	4.98019182616433e-05\\
4.82	4.81985353125532e-05\\
4.83	4.66167967063414e-05\\
4.84	4.50580299011343e-05\\
4.85	4.35234619304122e-05\\
4.86	4.2014220616494e-05\\
4.87	4.05313369245569e-05\\
4.88	3.90757468023056e-05\\
4.89	3.76482931825635e-05\\
4.9	3.62497287268055e-05\\
4.91	3.48807184686872e-05\\
4.92	3.35418418711632e-05\\
4.93	3.22335964680409e-05\\
4.94	3.0956399951442e-05\\
4.95	2.97105936439099e-05\\
4.96	2.84964452409377e-05\\
4.97	2.73141519427575e-05\\
4.98	2.61638434290106e-05\\
4.99	2.50455850971437e-05\\
};
\addlegendentry{geo}

\addplot [color=blue, dashed]
  table[row sep=crcr]{%
0	422.225539398128\\
0.01	433.196104071917\\
0.02	452.894669317729\\
0.03	471.448021322852\\
0.04	484.452894638112\\
0.05	490.581296237721\\
0.06	490.118198593753\\
0.07	484.243306066163\\
0.08	474.589052600964\\
0.09	462.848327227193\\
0.1	450.437981980589\\
0.11	438.308476650817\\
0.12	426.933482896723\\
0.13	416.427516639523\\
0.14	406.700572825649\\
0.15	397.584062154106\\
0.16	388.906408159669\\
0.17	380.526134954905\\
0.18	372.339217987609\\
0.19	364.274715617584\\
0.2	356.287015987469\\
0.21	348.348507635905\\
0.22	340.443728014488\\
0.23	332.565912747286\\
0.24	324.713380221258\\
0.25	316.888279819987\\
0.26	309.095253560166\\
0.27	301.340624465133\\
0.28	293.631841245341\\
0.29	285.977086830733\\
0.3	278.38499276679\\
0.31	270.864423404883\\
0.32	263.42430768942\\
0.33	256.073505042772\\
0.34	248.820697199094\\
0.35	241.67430101614\\
0.36	234.642399074202\\
0.37	227.732685770631\\
0.38	220.952426982027\\
0.39	214.308431420818\\
0.4	207.807031702326\\
0.41	201.454072950045\\
0.42	195.25490655145\\
0.43	189.214386464233\\
0.44	183.336865285064\\
0.45	177.626187152548\\
0.46	172.085674494838\\
0.47	166.718105695513\\
0.48	161.525680999599\\
0.49	156.509974487889\\
0.5	151.671870789976\\
0.51	147.01148645091\\
0.52	142.528077546611\\
0.53	138.219937231123\\
0.54	134.084289277205\\
0.55	130.117186113231\\
0.56	126.313411805407\\
0.57	122.666454777644\\
0.58	119.168463854234\\
0.59	115.810261076331\\
0.6	112.581464769242\\
0.61	109.470632965223\\
0.62	106.465480517728\\
0.63	103.553151744736\\
0.64	100.72053620215\\
0.65	97.9546113901056\\
0.66	95.2427942004879\\
0.67	92.5732829956964\\
0.68	89.9353741161019\\
0.69	87.3197397502487\\
0.7	84.7186577062902\\
0.71	82.1261869716334\\
0.72	79.538277027117\\
0.73	76.9528623769218\\
0.74	74.3698004237888\\
0.75	71.7908511120677\\
0.76	69.219536909196\\
0.77	66.6609539089113\\
0.78	64.1215231960995\\
0.79	61.6086881838596\\
0.8	59.1305260789614\\
0.81	56.6955446467188\\
0.82	54.3120354767908\\
0.83	51.9878878274657\\
0.84	49.7302118462\\
0.85	47.5450722097067\\
0.86	45.4372997665779\\
0.87	43.4103902345559\\
0.88	41.4664898063062\\
0.89	39.6064588857615\\
0.9	37.8299984393609\\
0.91	36.1358195173217\\
0.92	34.5218356280608\\
0.93	32.9853594432656\\
0.94	31.5232889496209\\
0.95	30.1322726725389\\
0.96	28.8088481025785\\
0.97	27.5495408890255\\
0.98	26.3509885121165\\
0.99	25.2099342823546\\
1	24.1233046546961\\
1.01	23.0882176171876\\
1.02	22.1019885306463\\
1.03	21.1621264426076\\
1.04	20.2663240406064\\
1.05	19.4124436141938\\
1.06	18.5985008659801\\
1.07	17.8226479407135\\
1.08	17.0831566507679\\
1.09	16.3784025663944\\
1.1	15.7068504008847\\
1.11	15.0670409425675\\
1.12	14.4575796552156\\
1.13	13.8771269750519\\
1.14	13.3243902669529\\
1.15	12.7981173573344\\
1.16	12.297091530923\\
1.17	11.8201278590352\\
1.18	11.3660707150791\\
1.19	10.9337923266788\\
1.2	10.5221922117063\\
1.21	10.1301973466202\\
1.22	9.75676291929411\\
1.23	9.40087352452452\\
1.24	9.0615446683818\\
1.25	8.7378244572698\\
1.26	8.42879535873751\\
1.27	8.13357593352277\\
1.28	7.85132245171174\\
1.29	7.5812303199472\\
1.3	7.32253526099818\\
1.31	7.07451420136245\\
1.32	6.83648583653397\\
1.33	6.60780780859848\\
1.34	6.38788896797039\\
1.35	6.17617005333446\\
1.36	5.97213569685648\\
1.37	5.77531009405494\\
1.38	5.58525565740225\\
1.39	5.40157143882003\\
1.4	5.22389135555395\\
1.41	5.0518822594895\\
1.42	4.8852418898014\\
1.43	4.72369674764857\\
1.44	4.56699992957627\\
1.45	4.4149289534853\\
1.46	4.26728360763411\\
1.47	4.12388384935804\\
1.48	3.98456777618033\\
1.49	3.84918968792872\\
1.5	3.71761825448224\\
1.51	3.58973479997311\\
1.52	3.46543171074079\\
1.53	3.34461097115144\\
1.54	3.22718282857877\\
1.55	3.1130645864244\\
1.56	3.00217952203717\\
1.57	2.89445592475819\\
1.58	2.78982624804841\\
1.59	2.68822636872695\\
1.6	2.58959494571133\\
1.61	2.49387287028969\\
1.62	2.40100279980476\\
1.63	2.31092876667761\\
1.64	2.22359585489057\\
1.65	2.13894993636468\\
1.66	2.05693746006417\\
1.67	1.9775052871247\\
1.68	1.90060056580509\\
1.69	1.82617064058044\\
1.7	1.75416299022401\\
1.71	1.68452519024345\\
1.72	1.61720489553458\\
1.73	1.55214983959826\\
1.74	1.48930784710647\\
1.75	1.42862685702235\\
1.76	1.37005495385683\\
1.77	1.31354040499017\\
1.78	1.25903170229594\\
1.79	1.20647760658426\\
1.8	1.1558271936248\\
1.81	1.10702990072718\\
1.82	1.06003557304472\\
1.83	1.01479450893082\\
1.84	0.971257503817904\\
1.85	0.929375892210194\\
1.86	0.889101587482125\\
1.87	0.850387119261811\\
1.88	0.813185668249456\\
1.89	0.777451098381375\\
1.9	0.743137986298235\\
1.91	0.710201648115172\\
1.92	0.678598163525011\\
1.93	0.648284397288511\\
1.94	0.619218018186127\\
1.95	0.591357515518578\\
1.96	0.564661587625523\\
1.97	0.539090207626034\\
1.98	0.514605370918925\\
1.99	0.491169491274785\\
2	0.468745488009288\\
2.01	0.447296157565145\\
2.02	0.426786014546515\\
2.03	0.407180448106862\\
2.04	0.388445723288925\\
2.05	0.370548979335706\\
2.06	0.353458226413786\\
2.07	0.337142341082558\\
2.08	0.321571060647241\\
2.09	0.306714976489286\\
2.1	0.29254552645558\\
2.11	0.279034986380011\\
2.12	0.266156460808924\\
2.13	0.253883872995302\\
2.14	0.242191954224502\\
2.15	0.231056232530738\\
2.16	0.220453020858763\\
2.17	0.210359404723769\\
2.18	0.200753229418007\\
2.19	0.191613086811104\\
2.2	0.182918301787919\\
2.21	0.174648918363808\\
2.22	0.166785685519184\\
2.23	0.159310042786708\\
2.24	0.152204105629092\\
2.25	0.145450650638763\\
2.26	0.139033100590839\\
2.27	0.132935509379772\\
2.28	0.127142546866885\\
2.29	0.121639483666071\\
2.3	0.116412175892221\\
2.31	0.111447049897279\\
2.32	0.106731087015933\\
2.33	0.102251808342712\\
2.34	0.0979972595613621\\
2.35	0.0939559958452154\\
2.36	0.0901170668477126\\
2.37	0.0864700018003574\\
2.38	0.0830047947337064\\
2.39	0.079711889838763\\
2.4	0.076582166981427\\
2.41	0.0736069273854137\\
2.42	0.0707778794960929\\
2.43	0.0680871250368821\\
2.44	0.0655271452702727\\
2.45	0.0630907874741426\\
2.46	0.0607712516420991\\
2.47	0.0585620774184068\\
2.48	0.056457131274089\\
2.49	0.0544505939335413\\
2.5	0.0525369480568723\\
2.51	0.050710966185407\\
2.52	0.0489676989545492\\
2.53	0.0473024635801816\\
2.54	0.0457108326216001\\
2.55	0.0441886230248494\\
2.56	0.0427318854493473\\
2.57	0.0413368938801287\\
2.58	0.0400001355270026\\
2.59	0.0387183010122761\\
2.6	0.0374882748468525\\
2.61	0.0363071261954545\\
2.62	0.0351720999298158\\
2.63	0.0340806079692723\\
2.64	0.0330302209073142\\
2.65	0.0320186599215207\\
2.66	0.0310437889654593\\
2.67	0.0301036072395589\\
2.68	0.0291962419368285\\
2.69	0.02831994126165\\
2.7	0.0274730677165732\\
2.71	0.0266540916534193\\
2.72	0.0258615850844298\\
2.73	0.0250942157480526\\
2.74	0.0243507414260803\\
2.75	0.023630004504964\\
2.76	0.0229309267772587\\
2.77	0.0222525044780183\\
2.78	0.0215938035487988\\
2.79	0.0209539551255272\\
2.8	0.020332151242709\\
2.81	0.0197276407492074\\
2.82	0.0191397254283588\\
2.83	0.0185677563171884\\
2.84	0.0180111302182484\\
2.85	0.0174692863975847\\
2.86	0.0169417034632855\\
2.87	0.0164278964175557\\
2.88	0.0159274138768345\\
2.89	0.0154398354534998\\
2.9	0.0149647692930572\\
2.91	0.0145018497605969\\
2.92	0.0140507352712217\\
2.93	0.0136111062572855\\
2.94	0.0131826632679883\\
2.95	0.0127651251946393\\
2.96	0.0123582276163211\\
2.97	0.0119617212607273\\
2.98	0.0115753705737995\\
2.99	0.0111989523941619\\
3	0.0108322547263041\\
3.01	0.0104750756079782\\
3.02	0.010127222066271\\
3.03	0.00978850915865059\\
3.04	0.00945875909346674\\
3.05	0.00913780042571508\\
3.06	0.00882546732419182\\
3.07	0.00852159890494292\\
3.08	0.00822603862816174\\
3.09	0.00793863375345587\\
3.1	0.00765923485064272\\
3.11	0.00738769536244176\\
3.12	0.0071238712144751\\
3.13	0.00686762047103894\\
3.14	0.0066188030324891\\
3.15	0.00637728037060922\\
3.16	0.00614291530079381\\
3.17	0.00591557178667201\\
3.18	0.00569511477526446\\
3.19	0.00548141006053918\\
3.2	0.00527432417195005\\
3.21	0.0050737242870571\\
3.22	0.00487947816454543\\
3.23	0.00469145409746043\\
3.24	0.00450952088325149\\
3.25	0.00433354780945966\\
3.26	0.00416340465326101\\
3.27	0.00399896169392668\\
3.28	0.00384008973523623\\
3.29	0.0036866601382389\\
3.3	0.003538544861855\\
3.31	0.00339561651040973\\
3.32	0.00325774838749677\\
3.33	0.00312481455425456\\
3.34	0.00299668989187591\\
3.35	0.00287325016706361\\
3.36	0.00275437209982435\\
3.37	0.00263993343287038\\
3.38	0.00252981300121951\\
3.39	0.00242389080308652\\
3.4	0.0023220480695581\\
3.41	0.00222416733380356\\
3.42	0.00213013249873985\\
3.43	0.00203982890355887\\
3.44	0.00195314338734424\\
3.45	0.00186996435141143\\
3.46	0.00179018181770269\\
3.47	0.00171368748549986\\
3.48	0.00164037478451706\\
3.49	0.001570138924551\\
3.5	0.0015028769422863\\
3.51	0.00143848774422549\\
3.52	0.00137687214619988\\
3.53	0.00131793290924082\\
3.54	0.00126157477158782\\
3.55	0.00120770447759672\\
3.56	0.00115623080240062\\
3.57	0.00110706457302521\\
3.58	0.00106011868620922\\
3.59	0.00101530812258892\\
3.6	0.000972549956838098\\
3.61	0.000931763365413956\\
3.62	0.000892869630005056\\
3.63	0.000855792138531955\\
3.64	0.000820456382182421\\
3.65	0.000786789950485894\\
3.66	0.00075472252254728\\
3.67	0.000724185856060187\\
3.68	0.000695113773356104\\
3.69	0.000667442145199685\\
3.7	0.000641108871952234\\
3.71	0.000616053862825066\\
3.72	0.00059221901220807\\
3.73	0.000569548175335838\\
3.74	0.000547987140395585\\
3.75	0.000527483600643844\\
3.76	0.000507987123509058\\
3.77	0.000489449118873269\\
3.78	0.000471822806223639\\
3.79	0.000455063179916976\\
3.8	0.000439126973738494\\
3.81	0.000423972624676266\\
3.82	0.000409560235153575\\
3.83	0.00039585153542857\\
3.84	0.000382809844349712\\
3.85	0.000370400030422939\\
3.86	0.000358588471800934\\
3.87	0.000347343016518691\\
3.88	0.000336632941564809\\
3.89	0.000326428913201213\\
3.9	0.000316702945700106\\
3.91	0.000307428361011513\\
3.92	0.000298579748296973\\
3.93	0.000290132923556464\\
3.94	0.000282064889405771\\
3.95	0.000274353795310681\\
3.96	0.000266978898170462\\
3.97	0.00025992052314677\\
3.98	0.000253160024900069\\
3.99	0.000246679749773708\\
4	0.000240462997891385\\
4.01	0.000234493986345734\\
4.02	0.000228757812730276\\
4.03	0.000223240419666649\\
4.04	0.00021792855949205\\
4.05	0.00021280976010534\\
4.06	0.000207872291642052\\
4.07	0.000203105133457726\\
4.08	0.000198497942139123\\
4.09	0.000194041020614403\\
4.1	0.000189725287510448\\
4.11	0.000185542247778113\\
4.12	0.000181483964058583\\
4.13	0.000177543028709048\\
4.14	0.000173712536909572\\
4.15	0.000169986060564224\\
4.16	0.000166357622781236\\
4.17	0.000162821673884137\\
4.18	0.000159373067412815\\
4.19	0.000156007037484702\\
4.2	0.000152719176815606\\
4.21	0.000149505415910139\\
4.22	0.000146362002509603\\
4.23	0.000143285482101765\\
4.24	0.000140272679300269\\
4.25	0.000137320680174233\\
4.26	0.000134426814732314\\
4.27	0.000131588640784853\\
4.28	0.000128803928118776\\
4.29	0.000126070643751655\\
4.3	0.000123386937787702\\
4.31	0.000120751129540357\\
4.32	0.000118161694874616\\
4.33	0.000115617254178584\\
4.34	0.000113116560406036\\
4.35	0.000110658488418378\\
4.36	0.000108242024435339\\
4.37	0.000105866256488569\\
4.38	0.000103530364786994\\
4.39	0.000101233613465337\\
4.4	9.89753422457174e-05\\
4.41	9.67549586856724e-05\\
4.42	9.45719310515855e-05\\
4.43	9.24257818243179e-05\\
4.44	9.03160810665799e-05\\
4.45	8.824244077982e-05\\
4.46	8.62045097021453e-05\\
4.47	8.42019677882748e-05\\
4.48	8.22345219550882e-05\\
4.49	8.03019016235017e-05\\
4.5	7.84038548748747e-05\\
4.51	7.65401445517755e-05\\
4.52	7.47105454338045e-05\\
4.53	7.29148407300741e-05\\
4.54	7.1152819485944e-05\\
4.55	6.94242743462022e-05\\
4.56	6.77289988957997e-05\\
4.57	6.60667861865108e-05\\
4.58	6.4437426328636e-05\\
4.59	6.28407055443139e-05\\
4.6	6.12764044287711e-05\\
4.61	5.97442968295669e-05\\
4.62	5.82441489667691e-05\\
4.63	5.67757184401114e-05\\
4.64	5.53387535339621e-05\\
4.65	5.39329927010039e-05\\
4.66	5.25581641590889e-05\\
4.67	5.12139855374394e-05\\
4.68	4.9900163574377e-05\\
4.69	4.86163940706909e-05\\
4.7	4.73623621228497e-05\\
4.71	4.61377416755727e-05\\
4.72	4.49421961061029e-05\\
4.73	4.37753781919943e-05\\
4.74	4.26369305319344e-05\\
4.75	4.15264858262604e-05\\
4.76	4.04436672219165e-05\\
4.77	3.93880886502605e-05\\
4.78	3.83593555192591e-05\\
4.79	3.73570650668791e-05\\
4.8	3.63808066825805e-05\\
4.81	3.54301628586879e-05\\
4.82	3.45047095024922e-05\\
4.83	3.3604016393439e-05\\
4.84	3.27276479160447e-05\\
4.85	3.18751638761331e-05\\
4.86	3.10461195767593e-05\\
4.87	3.02400668826069e-05\\
4.88	2.94565544611974e-05\\
4.89	2.86951286201068e-05\\
4.9	2.7955333860907e-05\\
4.91	2.72367132923697e-05\\
4.92	2.65388093128763e-05\\
4.93	2.58611641490357e-05\\
4.94	2.52033204496666e-05\\
4.95	2.456482157892e-05\\
4.96	2.39452124732745e-05\\
4.97	2.33440398520746e-05\\
4.98	2.27608527682897e-05\\
4.99	2.21952030780319e-05\\
};
\addlegendentry{log}

\end{axis}
\end{tikzpicture}%

==> Figs/dynamic_cost_tracking2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=5,
xlabel style={font=\color{white!15!black}},
xlabel={t (s)},
ymin=-5e-07,
ymax=3.5e-06,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{Dynamic Cost }\Phi$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red]
  table[row sep=crcr]{%
0	-4.44089209850063e-14\\
0.01	1.32735102809023e-11\\
0.02	6.42915396304409e-11\\
0.03	1.76090093837825e-10\\
0.04	3.78043244606896e-10\\
0.05	7.05158277977558e-10\\
0.06	1.19718850283276e-09\\
0.07	1.89796953786413e-09\\
0.08	2.85460573775887e-09\\
0.09	4.1170931011868e-09\\
0.1	5.73726173403297e-09\\
0.11	7.76826494983831e-09\\
0.12	1.02637815904942e-08\\
0.13	1.32774087967609e-08\\
0.14	1.68620106553418e-08\\
0.15	2.10693634156527e-08\\
0.16	2.59490478769509e-08\\
0.17	3.15488457357225e-08\\
0.18	3.79135100225547e-08\\
0.19	4.50849063576014e-08\\
0.2	5.31018129321176e-08\\
0.21	6.19993090244328e-08\\
0.22	7.18089577981315e-08\\
0.23	8.25585793730838e-08\\
0.24	9.42720307965123e-08\\
0.25	1.06969476114331e-07\\
0.26	1.20666953450948e-07\\
0.27	1.35376777484988e-07\\
0.28	1.51107374021737e-07\\
0.29	1.67863286628116e-07\\
0.3	1.8564544081846e-07\\
0.31	2.04450930269201e-07\\
0.32	2.24273422028237e-07\\
0.33	2.45102980002502e-07\\
0.34	2.66926204888326e-07\\
0.35	2.8972655660698e-07\\
0.36	3.13484115087711e-07\\
0.37	3.38176000661379e-07\\
0.38	3.63776144270427e-07\\
0.39	3.90255806806103e-07\\
0.4	4.17583460425461e-07\\
0.41	4.45724887323047e-07\\
0.42	4.74643396746329e-07\\
0.43	5.04300016531053e-07\\
0.44	5.34653537630178e-07\\
0.45	5.65660800632839e-07\\
0.46	5.97276680596411e-07\\
0.47	6.29454503091399e-07\\
0.48	6.62146014339033e-07\\
0.49	6.95301749005562e-07\\
0.5	7.28871151266701e-07\\
0.51	7.62802726097005e-07\\
0.52	7.97044486405472e-07\\
0.53	8.31543906714261e-07\\
0.54	8.66248403608605e-07\\
0.55	9.01105375678379e-07\\
0.56	9.3606246756483e-07\\
0.57	9.71068045370586e-07\\
0.58	1.00607116002767e-06\\
0.59	1.04102178502911e-06\\
0.6	1.07587131561781e-06\\
0.61	1.11057260574651e-06\\
0.62	1.14507997401469e-06\\
0.63	1.17935000929988e-06\\
0.64	1.21334106488076e-06\\
0.65	1.24701398171459e-06\\
0.66	1.28033194095151e-06\\
0.67	1.31326065431718e-06\\
0.68	1.34576874676688e-06\\
0.69	1.37782740875504e-06\\
0.7	1.4094110157573e-06\\
0.71	1.44049668272872e-06\\
0.72	1.4710646735041e-06\\
0.73	1.50109829940145e-06\\
0.74	1.53058390638283e-06\\
0.75	1.55951088433563e-06\\
0.76	1.58787153238097e-06\\
0.77	1.61566121368578e-06\\
0.78	1.64287805682263e-06\\
0.79	1.66952289298153e-06\\
0.8	1.69559928590628e-06\\
0.81	1.72111312293073e-06\\
0.82	1.74607287894255e-06\\
0.83	1.77048881173303e-06\\
0.84	1.79437342199139e-06\\
0.85	1.81774102588716e-06\\
0.86	1.84060737468172e-06\\
0.87	1.8629895786246e-06\\
0.88	1.88490613725242e-06\\
0.89	1.90637638953277e-06\\
0.9	1.92742027409824e-06\\
0.91	1.94805848997818e-06\\
0.92	1.96831200513883e-06\\
0.93	1.98820173582097e-06\\
0.94	2.00774870934354e-06\\
0.95	2.02697357926285e-06\\
0.96	2.04589648243584e-06\\
0.97	2.06453689495575e-06\\
0.98	2.082913687969e-06\\
0.99	2.10104451832546e-06\\
1	2.11894606472773e-06\\
1.01	2.13663366677243e-06\\
1.02	2.15412147765849e-06\\
1.03	2.17142207616206e-06\\
1.04	2.18854651513935e-06\\
1.05	2.20550418491976e-06\\
1.06	2.22230295788203e-06\\
1.07	2.23894893679837e-06\\
1.08	2.25544650612784e-06\\
1.09	2.27179824184593e-06\\
1.1	2.28800502344926e-06\\
1.11	2.30406603685049e-06\\
1.12	2.31997863408381e-06\\
1.13	2.33573855995384e-06\\
1.14	2.35134001197748e-06\\
1.15	2.36677552167158e-06\\
1.16	2.38203606720041e-06\\
1.17	2.39711143870756e-06\\
1.18	2.4119898008025e-06\\
1.19	2.42665824982703e-06\\
1.2	2.44110254433512e-06\\
1.21	2.45530755100744e-06\\
1.22	2.46925720622896e-06\\
1.23	2.4829344031908e-06\\
1.24	2.49632139212456e-06\\
1.25	2.50939981581722e-06\\
1.26	2.52215081262525e-06\\
1.27	2.53455509739208e-06\\
1.28	2.54659306411764e-06\\
1.29	2.55824495399237e-06\\
1.3	2.5694909883989e-06\\
1.31	2.58031118863736e-06\\
1.32	2.59068612545418e-06\\
1.33	2.60059624412203e-06\\
1.34	2.61002250692987e-06\\
1.35	2.61894625439239e-06\\
1.36	2.62734932845233e-06\\
1.37	2.63521426868606e-06\\
1.38	2.64252418143526e-06\\
1.39	2.64926303690842e-06\\
1.4	2.65541550553344e-06\\
1.41	2.66096723307589e-06\\
1.42	2.66590476584323e-06\\
1.43	2.67021575910871e-06\\
1.44	2.67388871342506e-06\\
1.45	2.67691349365611e-06\\
1.46	2.67928077652849e-06\\
1.47	2.68098263617441e-06\\
1.48	2.68201215845075e-06\\
1.49	2.68236373803991e-06\\
1.5	2.68203285985331e-06\\
1.51	2.68101644142594e-06\\
1.52	2.67931234899829e-06\\
1.53	2.67691990793395e-06\\
1.54	2.67383942064336e-06\\
1.55	2.67007260159443e-06\\
1.56	2.6656223754562e-06\\
1.57	2.66049268235987e-06\\
1.58	2.65468869038248e-06\\
1.59	2.64821680467725e-06\\
1.6	2.64108428484192e-06\\
1.61	2.63329975860232e-06\\
1.62	2.62487273356129e-06\\
1.63	2.61581375033888e-06\\
1.64	2.60613433363506e-06\\
1.65	2.59584688569539e-06\\
1.66	2.58496476666566e-06\\
1.67	2.57350224027838e-06\\
1.68	2.5614741736576e-06\\
1.69	2.548896302279e-06\\
1.7	2.53578527198336e-06\\
1.71	2.52215792514901e-06\\
1.72	2.50803220722824e-06\\
1.73	2.49342628543199e-06\\
1.74	2.4783589883553e-06\\
1.75	2.46284967931522e-06\\
1.76	2.44691794104257e-06\\
1.77	2.43058391568106e-06\\
1.78	2.41386802340448e-06\\
1.79	2.3967908814421e-06\\
1.8	2.37937349017708e-06\\
1.81	2.3616368538356e-06\\
1.82	2.34360224596397e-06\\
1.83	2.32529100955566e-06\\
1.84	2.30672451373726e-06\\
1.85	2.28792418932579e-06\\
1.86	2.26891132131877e-06\\
1.87	2.24970727574093e-06\\
1.88	2.23033325041222e-06\\
1.89	2.21081033799009e-06\\
1.9	2.19115925747988e-06\\
1.91	2.17140080884608e-06\\
1.92	2.15155537435672e-06\\
1.93	2.13164303221967e-06\\
1.94	2.11168377155625e-06\\
1.95	2.09169703197375e-06\\
1.96	2.07170193285464e-06\\
1.97	2.05171729349762e-06\\
1.98	2.03176154381973e-06\\
1.99	2.01185252561151e-06\\
2	1.9920077949758e-06\\
2.01	1.97224447133476e-06\\
2.02	1.95257905441061e-06\\
2.03	1.93302766494076e-06\\
2.04	1.91360586486944e-06\\
2.05	1.8943287788006e-06\\
2.06	1.8752109505036e-06\\
2.07	1.85626633405208e-06\\
2.08	1.8375084196202e-06\\
2.09	1.81895012744369e-06\\
2.1	1.80060383624278e-06\\
2.11	1.78248136872714e-06\\
2.12	1.76459390032938e-06\\
2.13	1.74695235783191e-06\\
2.14	1.72956658658985e-06\\
2.15	1.71244636199402e-06\\
2.16	1.69560065870385e-06\\
2.17	1.67903794243357e-06\\
2.18	1.6627662071783e-06\\
2.19	1.64679276913669e-06\\
2.2	1.63112441667605e-06\\
2.21	1.61576756116892e-06\\
2.22	1.60072801083551e-06\\
2.23	1.58601093426452e-06\\
2.24	1.57162120180854e-06\\
2.25	1.55756301708135e-06\\
2.26	1.54384017067695e-06\\
2.27	1.53045590574704e-06\\
2.28	1.51741308377194e-06\\
2.29	1.50471412854829e-06\\
2.3	1.49236089290038e-06\\
2.31	1.48035489195866e-06\\
2.32	1.4686970925238e-06\\
2.33	1.45738829103781e-06\\
2.34	1.44642860354697e-06\\
2.35	1.43581782162916e-06\\
2.36	1.42555555748099e-06\\
2.37	1.41564080050432e-06\\
2.38	1.40607246202171e-06\\
2.39	1.39684868751705e-06\\
2.4	1.38796765639961e-06\\
2.41	1.37942722701194e-06\\
2.42	1.37122461478739e-06\\
2.43	1.36335713590273e-06\\
2.44	1.35582154070082e-06\\
2.45	1.34861442374071e-06\\
2.46	1.3417320228417e-06\\
2.47	1.33517053965429e-06\\
2.48	1.32892548270453e-06\\
2.49	1.32299263107086e-06\\
2.5	1.31736721005629e-06\\
2.51	1.31204429873977e-06\\
2.52	1.30701873745234e-06\\
2.53	1.30228521238659e-06\\
2.54	1.29783819518804e-06\\
2.55	1.29367193767901e-06\\
2.56	1.28978047696926e-06\\
2.57	1.2861575955313e-06\\
2.58	1.28279718047421e-06\\
2.59	1.27969249401804e-06\\
2.6	1.27683701989234e-06\\
2.61	1.2742237659312e-06\\
2.62	1.27184583156493e-06\\
2.63	1.26969587560559e-06\\
2.64	1.26776658257826e-06\\
2.65	1.26605032900902e-06\\
2.66	1.26453939313465e-06\\
2.67	1.26322597518828e-06\\
2.68	1.26210177310187e-06\\
2.69	1.26115861234339e-06\\
2.7	1.26038789828007e-06\\
2.71	1.25978104523057e-06\\
2.72	1.25932922774731e-06\\
2.73	1.25902329816394e-06\\
2.74	1.25885393692275e-06\\
2.75	1.25881173622401e-06\\
2.76	1.2588869504098e-06\\
2.77	1.25906962396434e-06\\
2.78	1.25934971954824e-06\\
2.79	1.25971666921565e-06\\
2.8	1.26015995843239e-06\\
2.81	1.26066871167902e-06\\
2.82	1.26123177834942e-06\\
2.83	1.26183775329868e-06\\
2.84	1.26247512064945e-06\\
2.85	1.26313199949697e-06\\
2.86	1.26379636887524e-06\\
2.87	1.26445583945449e-06\\
2.88	1.26509783858727e-06\\
2.89	1.26570963126599e-06\\
2.9	1.26627816659516e-06\\
2.91	1.26679034924333e-06\\
2.92	1.26723279283245e-06\\
2.93	1.26759205445005e-06\\
2.94	1.26785441819595e-06\\
2.95	1.2680062271189e-06\\
2.96	1.2680337757072e-06\\
2.97	1.26792316280829e-06\\
2.98	1.26766081566506e-06\\
2.99	1.26723299751074e-06\\
3	1.26662614195987e-06\\
3.01	1.26582699244054e-06\\
3.02	1.26482255779957e-06\\
3.03	1.26360006133842e-06\\
3.04	1.26214723831899e-06\\
3.05	1.26045235957832e-06\\
3.06	1.25850413610927e-06\\
3.07	1.25629211456558e-06\\
3.08	1.25380637471236e-06\\
3.09	1.25103800446256e-06\\
3.1	1.24797890807774e-06\\
3.11	1.24462210080934e-06\\
3.12	1.24096151159683e-06\\
3.13	1.23699245803842e-06\\
3.14	1.23271122665937e-06\\
3.15	1.22811562201001e-06\\
3.16	1.22320459558114e-06\\
3.17	1.21797860698871e-06\\
3.18	1.21243943933419e-06\\
3.19	1.20659049948917e-06\\
3.2	1.20043632538815e-06\\
3.21	1.19398299774567e-06\\
3.22	1.18723785647371e-06\\
3.23	1.18020985364579e-06\\
3.24	1.17290879945096e-06\\
3.25	1.16534581043722e-06\\
3.26	1.15753300672034e-06\\
3.27	1.14948334685593e-06\\
3.28	1.14121069090217e-06\\
3.29	1.13272940454097e-06\\
3.3	1.1240541729952e-06\\
3.31	1.1152000603139e-06\\
3.32	1.10618207307054e-06\\
3.33	1.09701503110052e-06\\
3.34	1.08771365990211e-06\\
3.35	1.07829190900045e-06\\
3.36	1.06876304337033e-06\\
3.37	1.05913954549525e-06\\
3.38	1.04943274298207e-06\\
3.39	1.03965265376885e-06\\
3.4	1.02980835153925e-06\\
3.41	1.01990713358293e-06\\
3.42	1.00995495796066e-06\\
3.43	9.99956220065533e-07\\
3.44	9.89913713592717e-07\\
3.45	9.79828943149789e-07\\
3.46	9.69701533883705e-07\\
3.47	9.59529869263271e-07\\
3.48	9.49311057120306e-07\\
3.49	9.39040954959024e-07\\
3.5	9.28714340982732e-07\\
3.51	9.18324872551168e-07\\
3.52	9.07866027972274e-07\\
3.53	8.97330252228043e-07\\
3.54	8.86710077746613e-07\\
3.55	8.75997541104473e-07\\
3.56	8.65185178135362e-07\\
3.57	8.54265606617216e-07\\
3.58	8.43232079886877e-07\\
3.59	8.32078619778162e-07\\
3.6	8.20800103002446e-07\\
3.61	8.09392586721968e-07\\
3.62	7.97853160097024e-07\\
3.63	7.86180518652754e-07\\
3.64	7.74374716738473e-07\\
3.65	7.62437295775148e-07\\
3.66	7.5037151018602e-07\\
3.67	7.38182184402524e-07\\
3.68	7.25875845137287e-07\\
3.69	7.13460652289896e-07\\
3.7	7.00946273674917e-07\\
3.71	6.88344226975904e-07\\
3.72	6.75666936253809e-07\\
3.73	6.62928758070882e-07\\
3.74	6.50144893488569e-07\\
3.75	6.3733197426344e-07\\
3.76	6.24507494252099e-07\\
3.77	6.11689698388108e-07\\
3.78	5.98897687153494e-07\\
3.79	5.86151128280381e-07\\
3.8	5.73469910937916e-07\\
3.81	5.60874432739554e-07\\
3.82	5.48384922840501e-07\\
3.83	5.36021479280949e-07\\
3.84	5.23804322550102e-07\\
3.85	5.11753056639654e-07\\
3.86	4.99886926042804e-07\\
3.87	4.88224504323697e-07\\
3.88	4.76783569989877e-07\\
3.89	4.65271301390832e-07\\
3.9	4.54108377648832e-07\\
3.91	4.43449549533777e-07\\
3.92	4.33074364018521e-07\\
3.93	4.22995270335571e-07\\
3.94	4.13224292360697e-07\\
3.95	4.03771838877468e-07\\
3.96	3.94647379792404e-07\\
3.97	3.85858838474138e-07\\
3.98	3.77413182691141e-07\\
3.99	3.69316036684626e-07\\
4	3.61571656893749e-07\\
4.01	3.54183104034674e-07\\
4.02	3.47152433178768e-07\\
4.03	3.40480290544906e-07\\
4.04	3.34166304099179e-07\\
4.05	3.2820902383463e-07\\
4.06	3.22605932913086e-07\\
4.07	3.17353395784802e-07\\
4.08	3.12446909080309e-07\\
4.09	3.07881110688081e-07\\
4.1	3.03649757405229e-07\\
4.11	2.99745737267043e-07\\
4.12	2.96161426975097e-07\\
4.13	2.92888205993442e-07\\
4.14	2.89917214204035e-07\\
4.15	2.87238832465837e-07\\
4.16	2.84842906423636e-07\\
4.17	2.827188028694e-07\\
4.18	2.80855897916085e-07\\
4.19	2.79242698188805e-07\\
4.2	2.77867825577856e-07\\
4.21	2.76719468164451e-07\\
4.22	2.75785739564066e-07\\
4.23	2.75054536708807e-07\\
4.24	2.74513817375765e-07\\
4.25	2.74151331531377e-07\\
4.26	2.73954983287622e-07\\
4.27	2.73912568867251e-07\\
4.28	2.74012089629766e-07\\
4.29	2.74241585413749e-07\\
4.3	2.74589220987257e-07\\
4.31	2.7504334805019e-07\\
4.32	2.755924429434e-07\\
4.33	2.76225408549729e-07\\
4.34	2.76931252379095e-07\\
4.35	2.77699040180422e-07\\
4.36	2.78518569199182e-07\\
4.37	2.79379518530337e-07\\
4.38	2.80272129727064e-07\\
4.39	2.81186797644311e-07\\
4.4	2.82114447812672e-07\\
4.41	2.83046257224329e-07\\
4.42	2.83973639980959e-07\\
4.43	2.84888497942195e-07\\
4.44	2.85783181374108e-07\\
4.45	2.86650181800049e-07\\
4.46	2.87482511981176e-07\\
4.47	2.88273540737067e-07\\
4.48	2.89017070922189e-07\\
4.49	2.89707027829153e-07\\
4.5	2.90338034817606e-07\\
4.51	2.90904855682778e-07\\
4.52	2.9140276876138e-07\\
4.53	2.91827296358296e-07\\
4.54	2.92174410998269e-07\\
4.55	2.92440230200879e-07\\
4.56	2.92621554577853e-07\\
4.57	2.92715195212025e-07\\
4.58	2.92718488528382e-07\\
4.59	2.9262911138031e-07\\
4.6	2.92444917850614e-07\\
4.61	2.92164097824125e-07\\
4.62	2.91785190898018e-07\\
4.63	2.91307111131781e-07\\
4.64	2.90728905210146e-07\\
4.65	2.90049854561433e-07\\
4.66	2.89269655078458e-07\\
4.67	2.88388219292496e-07\\
4.68	2.87405667162509e-07\\
4.69	2.86322394571847e-07\\
4.7	2.85138808746736e-07\\
4.71	2.83855907439272e-07\\
4.72	2.8247471461417e-07\\
4.73	2.80996271304837e-07\\
4.74	2.79422059493108e-07\\
4.75	2.77753648980472e-07\\
4.76	2.7599287719932e-07\\
4.77	2.74141474057096e-07\\
4.78	2.72201619537132e-07\\
4.79	2.70175479953518e-07\\
4.8	2.68065421672432e-07\\
4.81	2.65873747535708e-07\\
4.82	2.63603366069997e-07\\
4.83	2.61256640105065e-07\\
4.84	2.58836411604124e-07\\
4.85	2.5634576102559e-07\\
4.86	2.53787489324648e-07\\
4.87	2.51164677063885e-07\\
4.88	2.48480455447466e-07\\
4.89	2.45738121733504e-07\\
4.9	2.42940755279067e-07\\
4.91	2.40091821816219e-07\\
4.92	2.37194545621431e-07\\
4.93	2.342524365216e-07\\
4.94	2.31268817898627e-07\\
4.95	2.28247243019476e-07\\
4.96	2.25191201102026e-07\\
4.97	2.22104056641249e-07\\
4.98	2.1898942198491e-07\\
4.99	2.15850930525203e-07\\
};
\addlegendentry{geo}

\addplot [color=blue, dashed]
  table[row sep=crcr]{%
0	-4.44089209850063e-14\\
0.01	1.37469760158439e-11\\
0.02	6.73306335502127e-11\\
0.03	1.84698634795712e-10\\
0.04	3.96599733598186e-10\\
0.05	7.39526851961029e-10\\
0.06	1.25507844699457e-09\\
0.07	1.98913474093927e-09\\
0.08	2.99112527856299e-09\\
0.09	4.31334724644766e-09\\
0.1	6.00990641477189e-09\\
0.11	8.13646717590229e-09\\
0.12	1.0748968356458e-08\\
0.13	1.39033798908621e-08\\
0.14	1.76547768944146e-08\\
0.15	2.2057014372212e-08\\
0.16	2.71619411338162e-08\\
0.17	3.30191765827869e-08\\
0.18	3.96755736817862e-08\\
0.19	4.71749440807057e-08\\
0.2	5.55578872301418e-08\\
0.21	6.48612200721712e-08\\
0.22	7.51182793403661e-08\\
0.23	8.63586480625864e-08\\
0.24	9.86077116186268e-08\\
0.25	1.11887292427716e-07\\
0.26	1.26215059901846e-07\\
0.27	1.41604709097815e-07\\
0.28	1.58066248588683e-07\\
0.29	1.75605627584166e-07\\
0.3	1.94225253235705e-07\\
0.31	2.13923574619943e-07\\
0.32	2.34695474300761e-07\\
0.33	2.56532455513902e-07\\
0.34	2.79422324204224e-07\\
0.35	3.03349841763072e-07\\
0.36	3.28296127878785e-07\\
0.37	3.54239489166728e-07\\
0.38	3.8115498721769e-07\\
0.39	4.09014855944548e-07\\
0.4	4.37788525582432e-07\\
0.41	4.67442620300585e-07\\
0.42	4.97941385445023e-07\\
0.43	5.29246668014762e-07\\
0.44	5.61317861763456e-07\\
0.45	5.9411245030552e-07\\
0.46	6.27585893958982e-07\\
0.47	6.61691993055843e-07\\
0.48	6.96383016990141e-07\\
0.49	7.31609598995237e-07\\
0.5	7.67321672826396e-07\\
0.51	8.03467752957402e-07\\
0.52	8.39996021298386e-07\\
0.53	8.76853966482197e-07\\
0.54	9.13988872513222e-07\\
0.55	9.51348045306212e-07\\
0.56	9.88878975262345e-07\\
0.57	1.02652957849782e-06\\
0.58	1.06424857049181e-06\\
0.59	1.10198558153383e-06\\
0.6	1.13969144514706e-06\\
0.61	1.17731827984358e-06\\
0.62	1.21482012842549e-06\\
0.63	1.25215240970079e-06\\
0.64	1.28927303400858e-06\\
0.65	1.32614196111829e-06\\
0.66	1.36272144147609e-06\\
0.67	1.39897631737448e-06\\
0.68	1.43487409412846e-06\\
0.69	1.47038517966245e-06\\
0.7	1.50548263650029e-06\\
0.71	1.54014256653425e-06\\
0.72	1.57434416239731e-06\\
0.73	1.60806950240763e-06\\
0.74	1.64130371108094e-06\\
0.75	1.67403488555486e-06\\
0.76	1.70625414375614e-06\\
0.77	1.73795550599129e-06\\
0.78	1.76913572201071e-06\\
0.79	1.79979444415185e-06\\
0.8	1.82993362637792e-06\\
0.81	1.8595579936138e-06\\
0.82	1.88867431800648e-06\\
0.83	1.91729177965787e-06\\
0.84	1.94542127103373e-06\\
0.85	1.97307564499404e-06\\
0.86	2.000269187796e-06\\
0.87	2.02701773985915e-06\\
0.88	2.05333817855688e-06\\
0.89	2.07924827513348e-06\\
0.9	2.10476671685646e-06\\
0.91	2.12991256340268e-06\\
0.92	2.15470533841483e-06\\
0.93	2.17916460322369e-06\\
0.94	2.20330981389005e-06\\
0.95	2.22716025188234e-06\\
0.96	2.25073453040256e-06\\
0.97	2.2740508431915e-06\\
0.98	2.29712642497744e-06\\
0.99	2.31997775650598e-06\\
1	2.34262002736962e-06\\
1.01	2.36506715626307e-06\\
1.02	2.38733201391713e-06\\
1.03	2.40942577228376e-06\\
1.04	2.43135834515243e-06\\
1.05	2.45313766667289e-06\\
1.06	2.47477045021518e-06\\
1.07	2.49626146286989e-06\\
1.08	2.51761389133919e-06\\
1.09	2.53882908902825e-06\\
1.1	2.55990679180727e-06\\
1.11	2.58084485844497e-06\\
1.12	2.60163974513454e-06\\
1.13	2.62228592590799e-06\\
1.14	2.64277653440701e-06\\
1.15	2.66310289455395e-06\\
1.16	2.68325523761092e-06\\
1.17	2.70322188465573e-06\\
1.18	2.7229902133302e-06\\
1.19	2.74254618818003e-06\\
1.2	2.76187465212103e-06\\
1.21	2.78095940108407e-06\\
1.22	2.79978340738243e-06\\
1.23	2.8183284693121e-06\\
1.24	2.83657601822609e-06\\
1.25	2.85450676174154e-06\\
1.26	2.87210070568976e-06\\
1.27	2.88933766509795e-06\\
1.28	2.90619715319135e-06\\
1.29	2.9226584694307e-06\\
1.3	2.93870079728168e-06\\
1.31	2.95430333322756e-06\\
1.32	2.96944555764399e-06\\
1.33	2.98410721403608e-06\\
1.34	2.99826814053762e-06\\
1.35	3.0119088525752e-06\\
1.36	3.02501026656049e-06\\
1.37	3.03755395204075e-06\\
1.38	3.04952213494396e-06\\
1.39	3.0608978069335e-06\\
1.4	3.07166484080517e-06\\
1.41	3.08180793419473e-06\\
1.42	3.09131275884594e-06\\
1.43	3.10016609350362e-06\\
1.44	3.10835556265308e-06\\
1.45	3.11587009170954e-06\\
1.46	3.12269960167591e-06\\
1.47	3.12883525366369e-06\\
1.48	3.13426944387248e-06\\
1.49	3.1389956046319e-06\\
1.5	3.14300864433041e-06\\
1.51	3.14630442757587e-06\\
1.52	3.14888030536361e-06\\
1.53	3.15073481894453e-06\\
1.54	3.15186769908567e-06\\
1.55	3.15227979442349e-06\\
1.56	3.15197351753178e-06\\
1.57	3.15095218802776e-06\\
1.58	3.14922043781355e-06\\
1.59	3.14678400224204e-06\\
1.6	3.14364992999445e-06\\
1.61	3.1398261791995e-06\\
1.62	3.13532187698642e-06\\
1.63	3.13014722121746e-06\\
1.64	3.124313390826e-06\\
1.65	3.11783256522747e-06\\
1.66	3.11071785282616e-06\\
1.67	3.10298316237429e-06\\
1.68	3.09464348358949e-06\\
1.69	3.08571436715175e-06\\
1.7	3.076212247254e-06\\
1.71	3.06615427486166e-06\\
1.72	3.05555818345709e-06\\
1.73	3.04444248727991e-06\\
1.74	3.03282602432601e-06\\
1.75	3.02072839816343e-06\\
1.76	3.00816953170077e-06\\
1.77	2.99516986484662e-06\\
1.78	2.98175018616128e-06\\
1.79	2.96793158682293e-06\\
1.8	2.95373533754572e-06\\
1.81	2.93918331001044e-06\\
1.82	2.92429718888725e-06\\
1.83	2.90909888373734e-06\\
1.84	2.89361055333195e-06\\
1.85	2.87785434218063e-06\\
1.86	2.86185236243488e-06\\
1.87	2.84562675486442e-06\\
1.88	2.82919958422599e-06\\
1.89	2.81259279163793e-06\\
1.9	2.79582827036704e-06\\
1.91	2.77892768765486e-06\\
1.92	2.76191247452317e-06\\
1.93	2.74480385029378e-06\\
1.94	2.72762275982609e-06\\
1.95	2.710389923295e-06\\
1.96	2.69312576528846e-06\\
1.97	2.67585010136155e-06\\
1.98	2.65858266973809e-06\\
1.99	2.64134273195365e-06\\
2	2.6241489749906e-06\\
2.01	2.60701988108491e-06\\
2.02	2.58997341068017e-06\\
2.03	2.57302690903102e-06\\
2.04	2.55619743614447e-06\\
2.05	2.53950139869951e-06\\
2.06	2.52295488286482e-06\\
2.07	2.50657317807527e-06\\
2.08	2.49037121247831e-06\\
2.09	2.47436344585498e-06\\
2.1	2.45856361927853e-06\\
2.11	2.44298507248788e-06\\
2.12	2.42764047390341e-06\\
2.13	2.41254196263092e-06\\
2.14	2.39770114727399e-06\\
2.15	2.38312910582446e-06\\
2.16	2.36883626444257e-06\\
2.17	2.35483246597716e-06\\
2.18	2.34112725036934e-06\\
2.19	2.32772930325489e-06\\
2.2	2.31464681579869e-06\\
2.21	2.3018875899461e-06\\
2.22	2.289458644803e-06\\
2.23	2.2773668784838e-06\\
2.24	2.26561809840744e-06\\
2.25	2.25421790644063e-06\\
2.26	2.24317151858433e-06\\
2.27	2.23248339651896e-06\\
2.28	2.22215759001557e-06\\
2.29	2.21219766906145e-06\\
2.3	2.20260673394929e-06\\
2.31	2.1933874479055e-06\\
2.32	2.18454186999565e-06\\
2.33	2.1760716991687e-06\\
2.34	2.16797838513381e-06\\
2.35	2.16026257314312e-06\\
2.36	2.1529248589475e-06\\
2.37	2.14596515601779e-06\\
2.38	2.13938312842355e-06\\
2.39	2.1331780131789e-06\\
2.4	2.12734865323158e-06\\
2.41	2.12189354151102e-06\\
2.42	2.11681088695899e-06\\
2.43	2.11209844710647e-06\\
2.44	2.10775370470746e-06\\
2.45	2.10377369967333e-06\\
2.46	2.1001553715044e-06\\
2.47	2.09689520192024e-06\\
2.48	2.09398931215038e-06\\
2.49	2.09143371528237e-06\\
2.5	2.08922401302682e-06\\
2.51	2.08735549160348e-06\\
2.52	2.08582332817637e-06\\
2.53	2.08462223040413e-06\\
2.54	2.08374677497729e-06\\
2.55	2.08319132356067e-06\\
2.56	2.08294990478594e-06\\
2.57	2.08301628438645e-06\\
2.58	2.0833839568694e-06\\
2.59	2.08404623650699e-06\\
2.6	2.08499630309796e-06\\
2.61	2.08622683635869e-06\\
2.62	2.08773048213899e-06\\
2.63	2.08949968522914e-06\\
2.64	2.09152632149799e-06\\
2.65	2.09380243963368e-06\\
2.66	2.09631956999971e-06\\
2.67	2.09906905414524e-06\\
2.68	2.10204212963863e-06\\
2.69	2.10522947012453e-06\\
2.7	2.10862185737397e-06\\
2.71	2.11220947622836e-06\\
2.72	2.11598246354786e-06\\
2.73	2.11993059108632e-06\\
2.74	2.12404334774153e-06\\
2.75	2.12830992185622e-06\\
2.76	2.13271931681647e-06\\
2.77	2.13726006715408e-06\\
2.78	2.14192046584123e-06\\
2.79	2.14668850344132e-06\\
2.8	2.15155193024742e-06\\
2.81	2.15649796422626e-06\\
2.82	2.16151367746811e-06\\
2.83	2.1665857959162e-06\\
2.84	2.17170073400638e-06\\
2.85	2.17684433193444e-06\\
2.86	2.18200247245393e-06\\
2.87	2.18716055712131e-06\\
2.88	2.19230365198248e-06\\
2.89	2.19741652585669e-06\\
2.9	2.20248367055956e-06\\
2.91	2.20748942524811e-06\\
2.92	2.21241781716352e-06\\
2.93	2.21725269592713e-06\\
2.94	2.22197776236156e-06\\
2.95	2.22657645860803e-06\\
2.96	2.23103240815941e-06\\
2.97	2.23532895160551e-06\\
2.98	2.23944959883653e-06\\
2.99	2.24337785448857e-06\\
3	2.24709750467179e-06\\
3.01	2.2505925095163e-06\\
3.02	2.2538471232752e-06\\
3.03	2.256846096771e-06\\
3.04	2.25957443990386e-06\\
3.05	2.26201814208745e-06\\
3.06	2.26416345163156e-06\\
3.07	2.26599747716492e-06\\
3.08	2.26750863322537e-06\\
3.09	2.26868561833872e-06\\
3.1	2.2695186764654e-06\\
3.11	2.26999907658192e-06\\
3.12	2.27011910646262e-06\\
3.13	2.26987266774008e-06\\
3.14	2.26925474902623e-06\\
3.15	2.26826197350613e-06\\
3.16	2.26689217615603e-06\\
3.17	2.2651448294026e-06\\
3.18	2.26302078337937e-06\\
3.19	2.26052236323686e-06\\
3.2	2.25765323342899e-06\\
3.21	2.25441859474492e-06\\
3.22	2.25082453663515e-06\\
3.23	2.24687882099065e-06\\
3.24	2.24258997799773e-06\\
3.25	2.23796716893897e-06\\
3.26	2.23302093960951e-06\\
3.27	2.22776186878155e-06\\
3.28	2.22220106708228e-06\\
3.29	2.21634994240554e-06\\
3.3	2.21021975745077e-06\\
3.31	2.20382143856576e-06\\
3.32	2.19716572907124e-06\\
3.33	2.19026251481261e-06\\
3.34	2.18312085858817e-06\\
3.35	2.17574881549047e-06\\
3.36	2.16815325583733e-06\\
3.37	2.16033968859482e-06\\
3.38	2.1523121669954e-06\\
3.39	2.1440732574798e-06\\
3.4	2.13562391908284e-06\\
3.41	2.12696350664388e-06\\
3.42	2.11808976547546e-06\\
3.43	2.10899871854906e-06\\
3.44	2.09968536702338e-06\\
3.45	2.09014292730316e-06\\
3.46	2.08036354472688e-06\\
3.47	2.0703384162929e-06\\
3.48	2.06005784082703e-06\\
3.49	2.04951139274928e-06\\
3.5	2.03868858119438e-06\\
3.51	2.0275784245348e-06\\
3.52	2.01617030000119e-06\\
3.53	2.00445385398596e-06\\
3.54	1.99241953339148e-06\\
3.55	1.98005847844887e-06\\
3.56	1.96736307124547e-06\\
3.57	1.95432703657694e-06\\
3.58	1.94094566828916e-06\\
3.59	1.92721576709349e-06\\
3.6	1.91313645261884e-06\\
3.61	1.89870841601156e-06\\
3.62	1.88393450912188e-06\\
3.63	1.86881993741559e-06\\
3.64	1.85337195604492e-06\\
3.65	1.83759993547368e-06\\
3.66	1.82151556403905e-06\\
3.67	1.80513250045285e-06\\
3.68	1.78846646594067e-06\\
3.69	1.77153504531604e-06\\
3.7	1.75435769900228e-06\\
3.71	1.73695550002914e-06\\
3.72	1.71935096513286e-06\\
3.73	1.70156784974754e-06\\
3.74	1.68363119829061e-06\\
3.75	1.66556692000307e-06\\
3.76	1.6474016148256e-06\\
3.77	1.6291623189293e-06\\
3.78	1.61087654998827e-06\\
3.79	1.59257193291051e-06\\
3.8	1.5742760965799e-06\\
3.81	1.55601617740564e-06\\
3.82	1.53781924141337e-06\\
3.83	1.51971171683998e-06\\
3.84	1.50171907072877e-06\\
3.85	1.48386620790887e-06\\
3.86	1.46513969514551e-06\\
3.87	1.44765730352707e-06\\
3.88	1.43038261148833e-06\\
3.89	1.41333589105631e-06\\
3.9	1.39653535383884e-06\\
3.91	1.37999854709444e-06\\
3.92	1.36374132787592e-06\\
3.93	1.34777830984209e-06\\
3.94	1.33212269687971e-06\\
3.95	1.31678595279114e-06\\
3.96	1.30177839271476e-06\\
3.97	1.28710848548972e-06\\
3.98	1.27278335280263e-06\\
3.99	1.25880903211576e-06\\
4	1.24518956988792e-06\\
4.01	1.23192809731729e-06\\
4.02	1.21902629063903e-06\\
4.03	1.20648444678984e-06\\
4.04	1.19430195155148e-06\\
4.05	1.18247686277612e-06\\
4.06	1.17100617335821e-06\\
4.07	1.15988592068036e-06\\
4.08	1.14911111969641e-06\\
4.09	1.1386761075379e-06\\
4.1	1.12857416670698e-06\\
4.11	1.11879799178415e-06\\
4.12	1.1093395670834e-06\\
4.13	1.10019026532852e-06\\
4.14	1.0913409560716e-06\\
4.15	1.08278209031453e-06\\
4.16	1.07450337236896e-06\\
4.17	1.0664946621213e-06\\
4.18	1.05874502085705e-06\\
4.19	1.05124367539665e-06\\
4.2	1.04397942543648e-06\\
4.21	1.03694093643806e-06\\
4.22	1.03011684120903e-06\\
4.23	1.02349571656702e-06\\
4.24	1.01706614619114e-06\\
4.25	1.01081666978659e-06\\
4.26	1.00473600708136e-06\\
4.27	9.98812835116158e-07\\
4.28	9.93036051480236e-07\\
4.29	9.87394724103437e-07\\
4.3	9.81878105274354e-07\\
4.31	9.76475598772528e-07\\
4.32	9.71176891321882e-07\\
4.33	9.65971992976938e-07\\
4.34	9.60851042214728e-07\\
4.35	9.55804508689075e-07\\
4.36	9.50823271949417e-07\\
4.37	9.45898387413006e-07\\
4.38	9.41021305807264e-07\\
4.39	9.36183902227153e-07\\
4.4	9.31378092820919e-07\\
4.41	9.26596504797231e-07\\
4.42	9.21831823808565e-07\\
4.43	9.17077239263088e-07\\
4.44	9.12326366571656e-07\\
4.45	9.07572901881761e-07\\
4.46	9.02811152841413e-07\\
4.47	8.98035702494335e-07\\
4.48	8.93241505200725e-07\\
4.49	8.88423626590587e-07\\
4.5	8.83578015264985e-07\\
4.51	8.78700397568081e-07\\
4.52	8.73787092439084e-07\\
4.53	8.68834737778677e-07\\
4.54	8.63840249408261e-07\\
4.55	8.58801001728144e-07\\
4.56	8.53714375154273e-07\\
4.57	8.48578291357731e-07\\
4.58	8.43391004401478e-07\\
4.59	8.3815091377943e-07\\
4.6	8.32856566121511e-07\\
4.61	8.27507222909693e-07\\
4.62	8.22101973708818e-07\\
4.63	8.16640259274374e-07\\
4.64	8.11121972780887e-07\\
4.65	8.05547039233206e-07\\
4.66	7.99915638732903e-07\\
4.67	7.94228241174979e-07\\
4.68	7.8848533002721e-07\\
4.69	7.82687914514614e-07\\
4.7	7.76836876119742e-07\\
4.71	7.70933514296149e-07\\
4.72	7.64979104166362e-07\\
4.73	7.58975331448796e-07\\
4.74	7.52923728346717e-07\\
4.75	7.46826286442647e-07\\
4.76	7.40684926267654e-07\\
4.77	7.34501721937806e-07\\
4.78	7.28279003902801e-07\\
4.79	7.22019095547868e-07\\
4.8	7.15724571733513e-07\\
4.81	7.09397829257121e-07\\
4.82	7.03041712220964e-07\\
4.83	6.96659005177358e-07\\
4.84	6.90252392811247e-07\\
4.85	6.83824952680517e-07\\
4.86	6.77379737869448e-07\\
4.87	6.70919726191252e-07\\
4.88	6.64448080426798e-07\\
4.89	6.57968031362958e-07\\
4.9	6.51482683297336e-07\\
4.91	6.44995496990445e-07\\
4.92	6.38509718071413e-07\\
4.93	6.32028760504175e-07\\
4.94	6.25555935174491e-07\\
4.95	6.19094678263458e-07\\
4.96	6.12648535576979e-07\\
4.97	6.06220714086522e-07\\
4.98	5.99815010289027e-07\\
4.99	5.93434707039473e-07\\
};
\addlegendentry{log}

\end{axis}
\end{tikzpicture}%

==> Figs/error_func_SO2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=-4,
xmax=4,
xlabel style={font=\color{white!15!black}},
xlabel={angle difference},
ymin=0,
ymax=5,
ylabel style={font=\color{white!15!black}},
ylabel={SO2 potentials with identity K},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black]
  table[row sep=crcr]{%
-3.14159265358979	4.93480220054468\\
-3.07812613533545	4.73743025251766\\
-3.01465961708111	4.54408630342986\\
-2.95119309882678	4.35477035328139\\
-2.88772658057244	4.16948240207229\\
-2.8242600623181	3.98822244980251\\
-2.76079354406376	3.81099049647206\\
-2.69732702580942	3.63778654208094\\
-2.63386050755508	3.46861058662915\\
-2.57039398930074	3.30346263011669\\
-2.5069274710464	3.14234267254355\\
-2.44346095279206	2.98525071390974\\
-2.37999443453772	2.83218675421527\\
-2.31652791628338	2.68315079346012\\
-2.25306139802904	2.53814283164429\\
-2.1895948797747	2.3971628687678\\
-2.12612836152037	2.26021090483064\\
-2.06266184326603	2.1272869398328\\
-1.99919532501169	1.99839097377429\\
-1.93572880675735	1.87352300665511\\
-1.87226228850301	1.75268303847526\\
-1.80879577024867	1.63587106923474\\
-1.74532925199433	1.52308709893354\\
-1.68186273373999	1.41433112757168\\
-1.61839621548565	1.30960315514914\\
-1.55492969723131	1.20890318166593\\
-1.49146317897697	1.11223120712205\\
-1.42799666072263	1.0195872315175\\
-1.36453014246829	0.930971254852272\\
-1.30106362421395	0.846383277126376\\
-1.23759710595962	0.765823298339808\\
-1.17413058770528	0.689291318492569\\
-1.11066406945094	0.616787337584658\\
-1.0471975511966	0.548311355616076\\
-0.983731032942258	0.483863372586822\\
-0.920264514687919	0.423443388496896\\
-0.85679799643358	0.367051403346298\\
-0.793331478179241	0.31468741713503\\
-0.729864959924901	0.266351429863089\\
-0.666398441670562	0.222043441530477\\
-0.602931923416223	0.181763452137193\\
-0.539465405161884	0.145511461683238\\
-0.475998886907544	0.113287470168611\\
-0.412532368653205	0.085091477593312\\
-0.349065850398866	0.0609234839573417\\
-0.285599332144527	0.0407834892606998\\
-0.222132813890187	0.0246714935033863\\
-0.158666295635848	0.0125874966854012\\
-0.0951997773815089	0.00453149880674442\\
-0.0317332591271696	0.000503499867416047\\
0.0317332591271696	0.000503499867416047\\
0.0951997773815089	0.00453149880674442\\
0.158666295635848	0.0125874966854012\\
0.222132813890187	0.0246714935033863\\
0.285599332144527	0.0407834892606998\\
0.349065850398866	0.0609234839573417\\
0.412532368653205	0.085091477593312\\
0.475998886907544	0.113287470168611\\
0.539465405161884	0.145511461683238\\
0.602931923416223	0.181763452137193\\
0.666398441670562	0.222043441530477\\
0.729864959924901	0.266351429863089\\
0.793331478179241	0.31468741713503\\
0.85679799643358	0.367051403346298\\
0.920264514687919	0.423443388496896\\
0.983731032942258	0.483863372586822\\
1.0471975511966	0.548311355616076\\
1.11066406945094	0.616787337584658\\
1.17413058770528	0.689291318492569\\
1.23759710595962	0.765823298339808\\
1.30106362421395	0.846383277126376\\
1.36453014246829	0.930971254852272\\
1.42799666072263	1.0195872315175\\
1.49146317897697	1.11223120712205\\
1.55492969723131	1.20890318166593\\
1.61839621548565	1.30960315514914\\
1.68186273373999	1.41433112757168\\
1.74532925199433	1.52308709893354\\
1.80879577024867	1.63587106923474\\
1.87226228850301	1.75268303847526\\
1.93572880675735	1.87352300665511\\
1.99919532501169	1.99839097377429\\
2.06266184326603	2.1272869398328\\
2.12612836152037	2.26021090483064\\
2.1895948797747	2.3971628687678\\
2.25306139802904	2.53814283164429\\
2.31652791628338	2.68315079346012\\
2.37999443453772	2.83218675421527\\
2.44346095279206	2.98525071390974\\
2.5069274710464	3.14234267254355\\
2.57039398930074	3.30346263011669\\
2.63386050755508	3.46861058662915\\
2.69732702580942	3.63778654208094\\
2.76079354406376	3.81099049647206\\
2.8242600623181	3.98822244980251\\
2.88772658057244	4.16948240207229\\
2.95119309882678	4.35477035328139\\
3.01465961708111	4.54408630342986\\
3.07812613533545	4.73743025251766\\
3.14159265358979	4.93480220054468\\
};
\addlegendentry{twist}

\addplot [color=red, dashed]
  table[row sep=crcr]{%
-3.14159265358979	4\\
-3.07812613533545	3.99597335294377\\
-3.01465961708111	3.98390962566159\\
-2.95119309882678	3.96385739452541\\
-2.88772658057244	3.93589740279271\\
-2.8242600623181	3.90014223548189\\
-2.76079354406376	3.85673586603215\\
-2.69732702580942	3.80585307657324\\
-2.63386050755508	3.74769875413957\\
-2.57039398930074	3.68250706566236\\
-2.5069274710464	3.61054051506212\\
-2.44346095279206	3.53208888623796\\
-2.37999443453772	3.44746807621014\\
-2.31652791628338	3.35701882311426\\
-2.25306139802904	3.26110533416905\\
-2.1895948797747	3.1601138191424\\
-2.12612836152037	3.054450935221\\
-2.06266184326603	2.94454214954536\\
-1.99919532501169	2.83083002600377\\
-1.93572880675735	2.71377244318374\\
-1.87226228850301	2.59384075065655\\
-1.80879577024867	2.47151787101885\\
-1.74532925199433	2.34729635533386\\
-1.68186273373999	2.22167639980202\\
-1.61839621548565	2.09516383164748\\
-1.55492969723131	1.96826807233038\\
-1.49146317897697	1.84150008628642\\
-1.42799666072263	1.71537032345343\\
-1.36453014246829	1.59038666386962\\
-1.30106362421395	1.46705237261993\\
-1.23759710595962	1.34586407336516\\
-1.17413058770528	1.22730974861374\\
-1.11066406945094	1.11186677478845\\
-1.0471975511966	1\\
-0.983731032942258	0.892159872267779\\
-0.920264514687919	0.788780625724667\\
-0.85679799643358	0.69027853210943\\
-0.793331478179241	0.597050224587358\\
-0.729864959924901	0.509471100648491\\
-0.666398441670562	0.427893810514425\\
-0.602931923416223	0.352646837140335\\
-0.539465405161884	0.284033173530046\\
-0.475998886907544	0.222329102690153\\
-0.412532368653205	0.167783085135861\\
-0.349065850398866	0.120614758428183\\
-0.285599332144527	0.0810140527710052\\
-0.222132813890187	0.0491404262291859\\
-0.158666295635848	0.0251222226472113\\
-0.0951997773815089	0.00905615485383079\\
-0.0317332591271696	0.00100691523362973\\
0.0317332591271696	0.00100691523362973\\
0.0951997773815089	0.00905615485383079\\
0.158666295635848	0.0251222226472113\\
0.222132813890187	0.0491404262291859\\
0.285599332144527	0.0810140527710052\\
0.349065850398866	0.120614758428183\\
0.412532368653205	0.167783085135861\\
0.475998886907544	0.222329102690153\\
0.539465405161884	0.284033173530046\\
0.602931923416223	0.352646837140335\\
0.666398441670562	0.427893810514425\\
0.729864959924901	0.509471100648491\\
0.793331478179241	0.597050224587358\\
0.85679799643358	0.69027853210943\\
0.920264514687919	0.788780625724667\\
0.983731032942258	0.892159872267779\\
1.0471975511966	1\\
1.11066406945094	1.11186677478845\\
1.17413058770528	1.22730974861374\\
1.23759710595962	1.34586407336516\\
1.30106362421395	1.46705237261993\\
1.36453014246829	1.59038666386962\\
1.42799666072263	1.71537032345343\\
1.49146317897697	1.84150008628642\\
1.55492969723131	1.96826807233038\\
1.61839621548565	2.09516383164748\\
1.68186273373999	2.22167639980202\\
1.74532925199433	2.34729635533386\\
1.80879577024867	2.47151787101885\\
1.87226228850301	2.59384075065655\\
1.93572880675735	2.71377244318374\\
1.99919532501169	2.83083002600377\\
2.06266184326603	2.94454214954536\\
2.12612836152037	3.054450935221\\
2.1895948797747	3.1601138191424\\
2.25306139802904	3.26110533416905\\
2.31652791628338	3.35701882311426\\
2.37999443453772	3.44746807621014\\
2.44346095279206	3.53208888623796\\
2.5069274710464	3.61054051506212\\
2.57039398930074	3.68250706566236\\
2.63386050755508	3.74769875413957\\
2.69732702580942	3.80585307657324\\
2.76079354406376	3.85673586603215\\
2.8242600623181	3.90014223548189\\
2.88772658057244	3.93589740279271\\
2.95119309882678	3.96385739452541\\
3.01465961708111	3.98390962566159\\
3.07812613533545	3.99597335294377\\
3.14159265358979	4\\
};
\addlegendentry{frobenius}

\end{axis}
\end{tikzpicture}%

==> Figs/error_func_regulation.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2.95in,
height=1.0in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=5,
xlabel style={font=\color{white!15!black}},
xlabel={time (s)},
xlabel style={at={(0.5, 0.12)}},
ymin=0,
ymax=4.5,
ytick = {0,2,4},
yticklabels = {{0.0},{2.0},{4.0}},
ylabel style={font=\color{white!15!black}},
ylabel={Err. Func. $\Psi_1$},
y label style={at={(0.03, 0.5)}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend columns = 2,
legend style={at={(0.0, 1.0)}, anchor=south west, legend cell align=left,
    	align=left, draw=white!15!black,
    	nodes={scale=0.9, transform shape}, 
    	legend image code/.code={
    		\draw[mark repeat=2,mark phase=2,line width=1.5pt]
    		plot coordinates {
    			(0cm,0cm)
    			(0.15cm,0cm)
    			(0.3cm,0cm)
    		};
    	}
    }
]
\addplot [line width=\plotLine, color=red]
  table[row sep=crcr]{%
0	4.22225539398128\\
0.01	4.22204759258806\\
0.02	4.22148470070548\\
0.03	4.22060754486069\\
0.04	4.21944049811852\\
0.05	4.21800410724465\\
0.06	4.21631653894448\\
0.07	4.21439435192043\\
0.08	4.21225288684058\\
0.09	4.20990653038069\\
0.1	4.20736890231493\\
0.11	4.20465299144138\\
0.12	4.20177125610131\\
0.13	4.19873569946727\\
0.14	4.19555792638838\\
0.15	4.19224918643547\\
0.16	4.18882040639078\\
0.17	4.18528221449749\\
0.18	4.18164495815909\\
0.19	4.17791871635426\\
0.2	4.17411330774355\\
0.21	4.17023829524486\\
0.22	4.16630298771586\\
0.23	4.16231643928256\\
0.24	4.1582874467796\\
0.25	4.15422454571058\\
0.26	4.1501360050898\\
0.27	4.14602982148549\\
0.28	4.14191371254758\\
0.29	4.13779511026851\\
0.3	4.13368115419336\\
0.31	4.12957868476509\\
0.32	4.12549423696278\\
0.33	4.1214340343649\\
0.34	4.11740398374593\\
0.35	4.11340967029397\\
0.36	4.10945635351797\\
0.37	4.10554896389692\\
0.38	4.10169210030882\\
0.39	4.09789002826431\\
0.4	4.09414667895899\\
0.41	4.09046564914793\\
0.42	4.08685020183718\\
0.43	4.08330326777854\\
0.44	4.07982744774631\\
0.45	4.07642501556729\\
0.46	4.07309792186876\\
0.47	4.0698477985022\\
0.48	4.06667596359481\\
0.49	4.06358342717454\\
0.5	4.06057089730917\\
0.51	4.05763878669445\\
0.52	4.05478721962197\\
0.53	4.05201603925274\\
0.54	4.04932481511876\\
0.55	4.04671285077176\\
0.56	4.04417919149506\\
0.57	4.04172263199266\\
0.58	4.03934172396758\\
0.59	4.03703478350038\\
0.6	4.03479989813797\\
0.61	4.03263493360237\\
0.62	4.03053754002925\\
0.63	4.02850515764617\\
0.64	4.02653502180122\\
0.65	4.02462416725355\\
0.66	4.022769431638\\
0.67	4.02096744770449\\
0.68	4.01921468777426\\
0.69	4.01750739769715\\
0.7	4.01584164160629\\
0.71	4.01421328853097\\
0.72	4.01261800905149\\
0.73	4.0110512705835\\
0.74	4.0095083311733\\
0.75	4.00798423171128\\
0.76	4.00647378647569\\
0.77	4.00497157191947\\
0.78	4.00347191361108\\
0.79	4.00196887123864\\
0.8	4.00045622158371\\
0.81	3.9989274393685\\
0.82	3.997375675877\\
0.83	3.99579373524714\\
0.84	3.99417404832768\\
0.85	3.99250864399026\\
0.86	3.99078911778333\\
0.87	3.98900659781229\\
0.88	3.98715170772722\\
0.89	3.9852145266982\\
0.9	3.9831845462573\\
0.91	3.98105062388718\\
0.92	3.97880093323835\\
0.93	3.9764229108618\\
0.94	3.97390319935061\\
0.95	3.97122758679461\\
0.96	3.96838094246591\\
0.97	3.96534714867215\\
0.98	3.96210902873794\\
0.99	3.95864827110562\\
1	3.95494534958383\\
1.01	3.95097943981894\\
1.02	3.94672833212027\\
1.03	3.94216834083731\\
1.04	3.93727421056757\\
1.05	3.93201901956798\\
1.06	3.92637408085384\\
1.07	3.9203088415981\\
1.08	3.91379078159299\\
1.09	3.90678531170647\\
1.1	3.89925567346077\\
1.11	3.89116284108002\\
1.12	3.88246542760056\\
1.13	3.87311959691169\\
1.14	3.86307898389682\\
1.15	3.8522946251744\\
1.16	3.84071490329355\\
1.17	3.82828550761727\\
1.18	3.81494941552207\\
1.19	3.80064689794997\\
1.2	3.78531555375662\\
1.21	3.7688903776967\\
1.22	3.75130386725648\\
1.23	3.73248617386573\\
1.24	3.71236530427124\\
1.25	3.6908673780044\\
1.26	3.66791694689268\\
1.27	3.64343738241353\\
1.28	3.61735133632932\\
1.29	3.58958127943367\\
1.3	3.56005012234295\\
1.31	3.52868192104478\\
1.32	3.49540266834109\\
1.33	3.46014117037711\\
1.34	3.42283000513064\\
1.35	3.38340655706868\\
1.36	3.34181411920793\\
1.37	3.29800305062235\\
1.38	3.25193197413422\\
1.39	3.20356899565131\\
1.4	3.15289292354213\\
1.41	3.09989446376635\\
1.42	3.04457736439434\\
1.43	2.98695948184132\\
1.44	2.92707374075523\\
1.45	2.8649689601201\\
1.46	2.80071051977665\\
1.47	2.73438084412641\\
1.48	2.66607968308438\\
1.49	2.59592417409025\\
1.5	2.52404867282783\\
1.51	2.45060434386031\\
1.52	2.37575850533214\\
1.53	2.29969372399764\\
1.54	2.22260665808987\\
1.55	2.14470683176538\\
1.56	2.06621423954442\\
1.57	1.98735849048183\\
1.58	1.90837595316458\\
1.59	1.82950749595311\\
1.6	1.75099585001135\\
1.61	1.67308278110161\\
1.62	1.59600612167876\\
1.63	1.5199967334706\\
1.64	1.44527548895468\\
1.65	1.37204992183036\\
1.66	1.30051338809569\\
1.67	1.23083997284204\\
1.68	1.16318446242518\\
1.69	1.09768047755987\\
1.7	1.0344396275137\\
1.71	0.973551213776745\\
1.72	0.91508245871258\\
1.73	0.859079206508598\\
1.74	0.805567023676098\\
1.75	0.754552614977393\\
1.76	0.706025467547615\\
1.77	0.659959639708714\\
1.78	0.616315619581179\\
1.79	0.57504219004762\\
1.8	0.536078249140109\\
1.81	0.499354547175948\\
1.82	0.464795313096288\\
1.83	0.432319752022612\\
1.84	0.401843403902209\\
1.85	0.373279359331143\\
1.86	0.346539333397001\\
1.87	0.321534601893135\\
1.88	0.29817680674333\\
1.89	0.27637863914337\\
1.9	0.25605440994842\\
1.91	0.237120517357455\\
1.92	0.219495822086623\\
1.93	0.203101940077768\\
1.94	0.187863462433012\\
1.95	0.173708111762587\\
1.96	0.160566843530375\\
1.97	0.14837390031841\\
1.98	0.137066826239036\\
1.99	0.126586448025107\\
2	0.116876828642771\\
2.01	0.107885198611702\\
2.02	0.0995618695931945\\
2.03	0.091860134224108\\
2.04	0.0847361556376664\\
2.05	0.0781488496226202\\
2.06	0.0720597619297615\\
2.07	0.0664326466049426\\
2.08	0.0612344246466808\\
2.09	0.0564337103419148\\
2.1	0.0520011804655362\\
2.11	0.0479096492825302\\
2.12	0.0441338193772191\\
2.13	0.0406501668269403\\
2.14	0.0374368310144085\\
2.15	0.0344735091125107\\
2.16	0.0317413553861744\\
2.17	0.0292228854045231\\
2.18	0.0269018851919833\\
2.19	0.0247633252902099\\
2.2	0.0227932796565948\\
2.21	0.0209788492883901\\
2.22	0.0193080904332832\\
2.23	0.0177699472259243\\
2.24	0.0163541885746698\\
2.25	0.0150513491123818\\
2.26	0.0138526740188664\\
2.27	0.0127500675195779\\
2.28	0.0117360448650329\\
2.29	0.010803687597285\\
2.3	0.00994660191356274\\
2.31	0.00915887994213044\\
2.32	0.00843506375151847\\
2.33	0.0077701119209963\\
2.34	0.00715936850748897\\
2.35	0.00659853425172357\\
2.36	0.00608363987420813\\
2.37	0.00561102131949355\\
2.38	0.00517729681495981\\
2.39	0.00477934561808035\\
2.4	0.00441428833358645\\
2.41	0.00407946868925307\\
2.42	0.00377243666602379\\
2.43	0.00349093288490473\\
2.44	0.00323287415949274\\
2.45	0.00299634012908837\\
2.46	0.00277956089313469\\
2.47	0.00258090557319753\\
2.48	0.00239887173384601\\
2.49	0.00223207559865867\\
2.5	0.00207923943148957\\
2.51	0.00193919223223417\\
2.52	0.00181086218993909\\
2.53	0.00169325025154737\\
2.54	0.00158544307119768\\
2.55	0.00148660094094913\\
2.56	0.00139595211873324\\
2.57	0.00131278759537335\\
2.58	0.00123645625785118\\
2.59	0.00116636041732717\\
2.6	0.00110195167413191\\
2.61	0.00104272709424083\\
2.62	0.000988225673767165\\
2.63	0.000938025069782292\\
2.64	0.000891738577411116\\
2.65	0.000849012334699357\\
2.66	0.000809522738135187\\
2.67	0.000772974053022526\\
2.68	0.000739096204088554\\
2.69	0.000707642732848487\\
2.7	0.00067838890923425\\
2.71	0.000651129985979301\\
2.72	0.00062567958510125\\
2.73	0.000601868206636913\\
2.74	0.000579541850536352\\
2.75	0.000558560743297076\\
2.76	0.000538798161564384\\
2.77	0.000520139345499756\\
2.78	0.000502480495273684\\
2.79	0.000485727844516726\\
2.8	0.000469796805045086\\
2.81	0.00045461117758461\\
2.82	0.000440102423626772\\
2.83	0.000426208993882799\\
2.84	0.000412875709182883\\
2.85	0.00040005318992447\\
2.86	0.000387697330499603\\
2.87	0.000375768815379535\\
2.88	0.000364232673763314\\
2.89	0.000353057869963724\\
2.9	0.000342216926859691\\
2.91	0.000331685579988881\\
2.92	0.000321442459980264\\
2.93	0.000311468801251181\\
2.94	0.000301748174979854\\
2.95	0.000292266244565457\\
2.96	0.000283010541879917\\
2.97	0.000273970262749465\\
2.98	0.000265136080223292\\
2.99	0.000256499974275693\\
3	0.00024805507669771\\
3.01	0.000239795530018883\\
3.02	0.000231716359378823\\
3.03	0.000223813356351237\\
3.04	0.000216082973793479\\
3.05	0.000208522230859843\\
3.06	0.000201128627373095\\
3.07	0.00019390006682254\\
3.08	0.000186834787283814\\
3.09	0.000179931299634556\\
3.1	0.000173188332463829\\
3.11	0.000166604783122622\\
3.12	0.000160179674411804\\
3.13	0.000153912116419019\\
3.14	0.000147801273079634\\
3.15	0.000141846333040731\\
3.16	0.000136046484454077\\
3.17	0.000130400893350497\\
3.18	0.000124908685262022\\
3.19	0.000119568929800429\\
3.2	0.000114380627907203\\
3.21	0.000109342701514519\\
3.22	0.000104453985387781\\
3.23	9.97132209255486e-05\\
3.24	9.51190517041331e-05\\
3.25	9.06700205983483e-05\\
3.26	8.63645682856515e-05\\
3.27	8.22010329880052e-05\\
3.28	7.81776512976699e-05\\
3.29	7.42925599558231e-05\\
3.3	7.05437984592138e-05\\
3.31	6.69293123789706e-05\\
3.32	6.3446957291642e-05\\
3.33	6.00945032253537e-05\\
3.34	5.68696395348753e-05\\
3.35	5.37699801263423e-05\\
3.36	5.07930689602717e-05\\
3.37	4.7936385768299e-05\\
3.38	4.51973519210804e-05\\
3.39	4.25733364047181e-05\\
3.4	4.0061661838389e-05\\
3.41	3.76596105189312e-05\\
3.42	3.5364430419923e-05\\
3.43	3.31733411444004e-05\\
3.44	3.10835397766405e-05\\
3.45	2.90922066203701e-05\\
3.46	2.7196510793174e-05\\
3.47	2.53936156633258e-05\\
3.48	2.3680684106573e-05\\
3.49	2.20548835721024e-05\\
3.5	2.05133909419051e-05\\
3.51	1.90533971784344e-05\\
3.52	1.76721117498424e-05\\
3.53	1.63667668271796e-05\\
3.54	1.51346212504561e-05\\
3.55	1.39729642576225e-05\\
3.56	1.28791189801432e-05\\
3.57	1.18504457042964e-05\\
3.58	1.08843448915023e-05\\
3.59	9.97825997171612e-06\\
3.6	9.12967990305169e-06\\
3.61	8.33614151034892e-06\\
3.62	7.59523159463849e-06\\
3.63	6.90458883290403e-06\\
3.64	6.2619054652278e-06\\
3.65	5.66492877538253e-06\\
3.66	5.11146237745227e-06\\
3.67	4.5993673050704e-06\\
3.68	4.12656292430895e-06\\
3.69	3.69102766326304e-06\\
3.7	3.29079957689878e-06\\
3.71	2.92397674828789e-06\\
3.72	2.58871753652039e-06\\
3.73	2.28324067928166e-06\\
3.74	2.00582525743163e-06\\
3.75	1.75481052760961e-06\\
3.76	1.52859563267412e-06\\
3.77	1.32563920068629e-06\\
3.78	1.14445882951771e-06\\
3.79	9.8363047756341e-07\\
3.8	8.41787757902817e-07\\
3.81	7.17621147710584e-07\\
3.82	6.09877118653096e-07\\
3.83	5.17357198070998e-07\\
3.84	4.38916956091665e-07\\
3.85	3.73464944692951e-07\\
3.86	3.19961574213485e-07\\
3.87	2.7741794714556e-07\\
3.88	2.44894649800741e-07\\
3.89	2.21500505831722e-07\\
3.9	2.06391300770506e-07\\
3.91	1.98768480802539e-07\\
3.92	1.97877826073455e-07\\
3.93	2.030081132292e-07\\
3.94	2.13489759410784e-07\\
3.95	2.28693464224747e-07\\
3.96	2.48028838861972e-07\\
3.97	2.70943040837483e-07\\
3.98	2.96919411702476e-07\\
3.99	3.25476108973247e-07\\
4	3.56164762822478e-07\\
4.01	3.88569130450513e-07\\
4.02	4.22303772811092e-07\\
4.03	4.57012738739237e-07\\
4.04	4.92368278198466e-07\\
4.05	5.28069563089504e-07\\
4.06	5.63841443057098e-07\\
4.07	5.99433212388578e-07\\
4.08	6.34617410311674e-07\\
4.09	6.69188646326409e-07\\
4.1	7.02962448579871e-07\\
4.11	7.35774145600689e-07\\
4.12	7.67477774883364e-07\\
4.13	7.97945023585646e-07\\
4.14	8.27064196362838e-07\\
4.15	8.54739217539912e-07\\
4.16	8.80888665419467e-07\\
4.17	9.0544483405771e-07\\
4.18	9.28352832290494e-07\\
4.19	9.49569712367699e-07\\
4.2	9.69063628908229e-07\\
4.21	9.8681303581022e-07\\
4.22	1.00280590676328e-06\\
4.23	1.01703899640318e-06\\
4.24	1.02951712551666e-06\\
4.25	1.04025250085269e-06\\
4.26	1.04926406517881e-06\\
4.27	1.05657687690656e-06\\
4.28	1.06222151915618e-06\\
4.29	1.0662335410643e-06\\
4.3	1.06865292243576e-06\\
4.31	1.06952356870869e-06\\
4.32	1.06889283468116e-06\\
4.33	1.06681107361699e-06\\
4.34	1.06333121067335e-06\\
4.35	1.05850834418984e-06\\
4.36	1.05239936900881e-06\\
4.37	1.04506262619198e-06\\
4.38	1.03655757231162e-06\\
4.39	1.02694447329855e-06\\
4.4	1.01628411890508e-06\\
4.41	1.00463755854968e-06\\
4.42	9.92065855010978e-07\\
4.43	9.78629859011468e-07\\
4.44	9.64390001210691e-07\\
4.45	9.49406102568832e-07\\
4.46	9.33737201436323e-07\\
4.47	9.17441394264683e-07\\
4.48	9.0057569490965e-07\\
4.49	8.83195907229053e-07\\
4.5	8.65356509949008e-07\\
4.51	8.47110557413891e-07\\
4.52	8.28509589897546e-07\\
4.53	8.09603560892641e-07\\
4.54	7.90440765315049e-07\\
4.55	7.7106779138796e-07\\
4.56	7.51529471406421e-07\\
4.57	7.3186884709096e-07\\
4.58	7.12127144056144e-07\\
4.59	6.92343748954301e-07\\
4.6	6.72556205057781e-07\\
4.61	6.52800197781778e-07\\
4.62	6.33109567700598e-07\\
4.63	6.13516309506934e-07\\
4.64	5.94050590626358e-07\\
4.65	5.74740768599254e-07\\
4.66	5.55613413904644e-07\\
4.67	5.36693339029007e-07\\
4.68	5.18003627278042e-07\\
4.69	4.99565669703949e-07\\
4.7	4.81399201155071e-07\\
4.71	4.63522343728244e-07\\
4.72	4.45951645548551e-07\\
4.73	4.28702128884749e-07\\
4.74	4.11787335857969e-07\\
4.75	3.95219377027307e-07\\
4.76	3.79008980484077e-07\\
4.77	3.63165543513632e-07\\
4.78	3.47697181080116e-07\\
4.79	3.32610783537475e-07\\
4.8	3.17912060182389e-07\\
4.81	3.03605600309625e-07\\
4.82	2.89694919962249e-07\\
4.83	2.76182516628664e-07\\
4.84	2.63069919317752e-07\\
4.85	2.50357742620067e-07\\
4.86	2.38045733325455e-07\\
4.87	2.26132825454541e-07\\
4.88	2.14617187282015e-07\\
4.89	2.03496267250472e-07\\
4.9	1.927668446807e-07\\
4.91	1.8242507699133e-07\\
4.92	1.72466538685537e-07\\
4.93	1.62886273932603e-07\\
4.94	1.53678831476335e-07\\
4.95	1.4483831137237e-07\\
4.96	1.3635840252465e-07\\
4.97	1.28232422318684e-07\\
4.98	1.20453352995213e-07\\
4.99	1.13013879076001e-07\\
};
\addlegendentry{\CLG}

\addplot [line width = \plotLine, color=blue, dashed]
  table[row sep=crcr]{%
0	4.22225539398128\\
0.01	4.22255525948869\\
0.02	4.22261843845031\\
0.03	4.22033685607979\\
0.04	4.21360015727933\\
0.05	4.20075773721246\\
0.06	4.18074078506906\\
0.07	4.15309359053041\\
0.08	4.11793727449619\\
0.09	4.07584824176445\\
0.1	4.02767538683954\\
0.11	3.97433938741251\\
0.12	3.91669118693558\\
0.13	3.85544152272273\\
0.14	3.79115519591044\\
0.15	3.7242801768201\\
0.16	3.65518501282133\\
0.17	3.58418947158229\\
0.18	3.51158405800848\\
0.19	3.43764006989719\\
0.2	3.36261366083595\\
0.21	3.2867469050254\\
0.22	3.21026630716776\\
0.23	3.13338826054015\\
0.24	3.05631038722494\\
0.25	2.97921732580161\\
0.26	2.90227963581181\\
0.27	2.82565424428031\\
0.28	2.74948498657868\\
0.29	2.67390320322429\\
0.3	2.59902836552837\\
0.31	2.52496871138447\\
0.32	2.45182187852709\\
0.33	2.3796755269033\\
0.34	2.30860794485509\\
0.35	2.23868863593344\\
0.36	2.16997888458518\\
0.37	2.10253229983725\\
0.38	2.03639533657656\\
0.39	1.97160779418374\\
0.4	1.90820329220404\\
0.41	1.84620972248949\\
0.42	1.78564967687511\\
0.43	1.72654084900719\\
0.44	1.6688964084713\\
0.45	1.61272534492816\\
0.46	1.55803277962488\\
0.47	1.50482024149162\\
0.48	1.45308590516102\\
0.49	1.40282478877374\\
0.5	1.35402891047437\\
0.51	1.30668740415557\\
0.52	1.26078659732086\\
0.53	1.21631005686926\\
0.54	1.17323861198907\\
0.55	1.13155036685554\\
0.56	1.09122062620899\\
0.57	1.05222222204422\\
0.58	1.01452539568803\\
0.59	0.978097765871586\\
0.6	0.942904825014717\\
0.61	0.908910136414519\\
0.62	0.876075703933846\\
0.63	0.844362408539044\\
0.64	0.813730493762498\\
0.65	0.784140076898661\\
0.66	0.755551660276948\\
0.67	0.727926617786969\\
0.68	0.701227635548359\\
0.69	0.675419091216795\\
0.7	0.650467362605272\\
0.71	0.62634106182868\\
0.72	0.603011085545321\\
0.73	0.580451148816873\\
0.74	0.55863712036706\\
0.75	0.537547440059504\\
0.76	0.517162880433879\\
0.77	0.497466362876975\\
0.78	0.478442707874647\\
0.79	0.460078323669812\\
0.8	0.442360381576252\\
0.81	0.425278277992935\\
0.82	0.408820387314499\\
0.83	0.392975563328155\\
0.84	0.37773227830959\\
0.85	0.363078310655623\\
0.86	0.349000514463099\\
0.87	0.335484684028049\\
0.88	0.322515516327147\\
0.89	0.3100766646783\\
0.9	0.298150868524967\\
0.91	0.286720138814402\\
0.92	0.27576597625182\\
0.93	0.26526960062617\\
0.94	0.255212172699686\\
0.95	0.245574994843886\\
0.96	0.236339681698643\\
0.97	0.227488191194557\\
0.98	0.219003352592189\\
0.99	0.210868295358327\\
1	0.203066921335749\\
1.01	0.195583819146538\\
1.02	0.188404266864178\\
1.03	0.181514222024519\\
1.04	0.174900302733233\\
1.05	0.168549763091965\\
1.06	0.162450465495684\\
1.07	0.156590851717089\\
1.08	0.150959914142032\\
1.09	0.14554716806718\\
1.1	0.140342625614999\\
1.11	0.13533677155131\\
1.12	0.130520541093768\\
1.13	0.125885299661964\\
1.14	0.121422824428922\\
1.15	0.117125287478824\\
1.16	0.112985240347648\\
1.17	0.108995599715105\\
1.18	0.105149634021977\\
1.19	0.101440950802214\\
1.2	0.0978634845408948\\
1.21	0.0944114848943984\\
1.22	0.091079505136391\\
1.23	0.0878623907207217\\
1.24	0.0847552678790812\\
1.25	0.0817535321966947\\
1.26	0.0788528371324145\\
1.27	0.0760490824703686\\
1.28	0.0733384027083724\\
1.29	0.0707171554033761\\
1.3	0.0681819095064818\\
1.31	0.0657294337295199\\
1.32	0.0633566849916645\\
1.33	0.0610607774929045\\
1.34	0.0588390509615405\\
1.35	0.0566889381492777\\
1.36	0.0546080367574735\\
1.37	0.0525940779863848\\
1.38	0.0506449165617443\\
1.39	0.0487585211916849\\
1.4	0.0469329654754606\\
1.41	0.0451664192915699\\
1.42	0.0434571406848565\\
1.43	0.0418034682649695\\
1.44	0.040203814122073\\
1.45	0.0386566572598126\\
1.46	0.0371605375401313\\
1.47	0.0357140501297984\\
1.48	0.0343158404343206\\
1.49	0.0329645995014398\\
1.5	0.0316590598735468\\
1.51	0.0303979918660982\\
1.52	0.0291802002474451\\
1.53	0.0280045212944173\\
1.54	0.0268698201973416\\
1.55	0.0257749887879795\\
1.56	0.0247189435640575\\
1.57	0.023700623984561\\
1.58	0.0227189910106969\\
1.59	0.021773025868426\\
1.6	0.0208617290095378\\
1.61	0.0199841192495508\\
1.62	0.0191392330619752\\
1.63	0.0183261240098906\\
1.64	0.0175438622971401\\
1.65	0.0167915344228625\\
1.66	0.016068242924401\\
1.67	0.0153731061949649\\
1.68	0.0147052583636973\\
1.69	0.0140638492269808\\
1.7	0.0134480442209779\\
1.71	0.0128570244264804\\
1.72	0.0122899865981085\\
1.73	0.0117461432108889\\
1.74	0.0112247225180436\\
1.75	0.0107249686146526\\
1.76	0.0102461415025632\\
1.77	0.00978751715258678\\
1.78	0.00934838756061349\\
1.79	0.00892806079483946\\
1.8	0.00852586103177451\\
1.81	0.00814112857915045\\
1.82	0.00777321988424298\\
1.83	0.00742150752647134\\
1.84	0.00708538019345149\\
1.85	0.00676424263996472\\
1.86	0.00645751562953158\\
1.87	0.00616463585851004\\
1.88	0.00588505586280728\\
1.89	0.00561824390746793\\
1.9	0.0053636838595295\\
1.91	0.00512087504464722\\
1.92	0.00488933208810671\\
1.93	0.00466858474090152\\
1.94	0.00445817769163113\\
1.95	0.00425767036500978\\
1.96	0.00406663352586835\\
1.97	0.00388465442042007\\
1.98	0.00371134028607011\\
1.99	0.00354630992774\\
2	0.00338919382657872\\
2.01	0.00323963061490627\\
2.02	0.00309727630775019\\
2.03	0.00296179965358913\\
2.04	0.0028328818618605\\
2.05	0.00271021631846107\\
2.06	0.00259350829537411\\
2.07	0.00248247465669261\\
2.08	0.00237684356216575\\
2.09	0.00227635416906886\\
2.1	0.00218075633309954\\
2.11	0.00208981030893648\\
2.12	0.00200328645108279\\
2.13	0.00192096491555477\\
2.14	0.0018426353629586\\
2.15	0.00176809666346326\\
2.16	0.00169715660412918\\
2.17	0.00162963159903728\\
2.18	0.00156534640261348\\
2.19	0.00150413382652622\\
2.2	0.00144583446049649\\
2.21	0.00139029639731619\\
2.22	0.00133737496238327\\
2.23	0.00128693244797115\\
2.24	0.00123883785248861\\
2.25	0.00119296662491254\\
2.26	0.00114920041457049\\
2.27	0.00110742682643255\\
2.28	0.00106753918203316\\
2.29	0.00102943628613806\\
2.3	0.000993022199237704\\
2.31	0.000958206015946293\\
2.32	0.00092490164935082\\
2.33	0.000893027621347511\\
2.34	0.000862506858989367\\
2.35	0.000833266496843055\\
2.36	0.000805237685354627\\
2.37	0.000778355405201679\\
2.38	0.000752558287590911\\
2.39	0.000727788440475877\\
2.4	0.000703991280621664\\
2.41	0.000681115371470323\\
2.42	0.000659112266731455\\
2.43	0.000637936359614771\\
2.44	0.000617544737627186\\
2.45	0.000597897042844386\\
2.46	0.000578955337549965\\
2.47	0.00056068397515593\\
2.48	0.000543049476281854\\
2.49	0.00052602040990087\\
2.5	0.000509567279423359\\
2.51	0.000493662413615559\\
2.52	0.000478279862222407\\
2.53	0.000463395296188572\\
2.54	0.000448985912344755\\
2.55	0.000435030342440342\\
2.56	0.000421508566399071\\
2.57	0.00040840182967439\\
2.58	0.000395692564576514\\
2.59	0.000383364315452575\\
2.6	0.000371401667588673\\
2.61	0.000359790179717991\\
2.62	0.000348516320005982\\
2.63	0.00033756740539547\\
2.64	0.000326931544191734\\
2.65	0.000316597581762088\\
2.66	0.000306555049241942\\
2.67	0.000296794115129287\\
2.68	0.000287305539643853\\
2.69	0.000278080631756294\\
2.7	0.000269111208765163\\
2.71	0.000260389558318464\\
2.72	0.000251908402776127\\
2.73	0.000243660865803174\\
2.74	0.000235640441109472\\
2.75	0.000227840963217729\\
2.76	0.000220256580177156\\
2.77	0.000212881728133223\\
2.78	0.000205711107646442\\
2.79	0.000198739661693066\\
2.8	0.000191962555246527\\
2.81	0.000185375156369654\\
2.82	0.000178973018726381\\
2.83	0.000172751865444945\\
2.84	0.000166707574255141\\
2.85	0.000160836163824963\\
2.86	0.000155133781234088\\
2.87	0.000149596690509101\\
2.88	0.000144221262163445\\
2.89	0.000139003963677533\\
2.9	0.000133941350860025\\
2.91	0.000129030060032004\\
2.92	0.000124266800986686\\
2.93	0.000119648350660298\\
2.94	0.00011517154747816\\
2.95	0.000110833286319095\\
2.96	0.000106630514056547\\
2.97	0.000102560225636338\\
2.98	9.86194606404268e-05\\
2.99	9.48053003105448e-05\\
3	9.11148649858907e-05\\
3.01	8.75453119247944e-05\\
3.02	8.40938334707436e-05\\
3.03	8.07576555419765e-05\\
3.04	7.75340364060255e-05\\
3.05	7.44202657141326e-05\\
3.06	7.1413663773853e-05\\
3.07	6.85115810260609e-05\\
3.08	6.57113977151285e-05\\
3.09	6.30105237187388e-05\\
3.1	6.04063985261276e-05\\
3.11	5.78964913455393e-05\\
3.12	5.54783013119793e-05\\
3.13	5.31493577966707e-05\\
3.14	5.09072207932144e-05\\
3.15	4.87494813604386e-05\\
3.16	4.66737621262919e-05\\
3.17	4.46777178247409e-05\\
3.18	4.27590358619817e-05\\
3.19	4.09154369056329e-05\\
3.2	3.91446754773944e-05\\
3.21	3.74445405544088e-05\\
3.22	3.58128561563456e-05\\
3.23	3.42474819298117e-05\\
3.24	3.27463137090151e-05\\
3.25	3.13072840536159e-05\\
3.26	2.99283627580193e-05\\
3.27	2.86075573344173e-05\\
3.28	2.73429134512129e-05\\
3.29	2.61325153415887e-05\\
3.3	2.49744861675231e-05\\
3.31	2.38669883401212e-05\\
3.32	2.28082237997538e-05\\
3.33	2.17964342459098e-05\\
3.34	2.08299013236366e-05\\
3.35	1.99069467619435e-05\\
3.36	1.90259324659301e-05\\
3.37	1.81852605627803e-05\\
3.38	1.73833733945677e-05\\
3.39	1.66187534754812e-05\\
3.4	1.58899233946844e-05\\
3.41	1.51954456782609e-05\\
3.42	1.45339226050161e-05\\
3.43	1.39039959854571e-05\\
3.44	1.33043468911237e-05\\
3.45	1.27336953552058e-05\\
3.46	1.21908000220415e-05\\
3.47	1.16744577721007e-05\\
3.48	1.11835033067848e-05\\
3.49	1.07168086982247e-05\\
3.5	1.02732829132189e-05\\
3.51	9.85187130390272e-06\\
3.52	9.45155507237544e-06\\
3.53	9.07135070950566e-06\\
3.54	8.7103094078857e-06\\
3.55	8.36751645856794e-06\\
3.56	8.04209062189879e-06\\
3.57	7.73318348107365e-06\\
3.58	7.4399787823482e-06\\
3.59	7.1616917597462e-06\\
3.6	6.89756844126725e-06\\
3.61	6.64688495404289e-06\\
3.62	6.40894681019676e-06\\
3.63	6.18308819257222e-06\\
3.64	5.96867122568925e-06\\
3.65	5.76508525238205e-06\\
3.66	5.57174609763477e-06\\
3.67	5.38809533600997e-06\\
3.68	5.21359955534582e-06\\
3.69	5.04774962383716e-06\\
3.7	4.89005995666271e-06\\
3.71	4.74006778922414e-06\\
3.72	4.59733244665619e-06\\
3.73	4.46143463193703e-06\\
3.74	4.33197570333205e-06\\
3.75	4.20857697643701e-06\\
3.76	4.09087902017231e-06\\
3.77	3.97854096818087e-06\\
3.78	3.87123984202749e-06\\
3.79	3.76866987808266e-06\\
3.8	3.67054186932743e-06\\
3.81	3.57658252070357e-06\\
3.82	3.48653380978904e-06\\
3.83	3.40015236927355e-06\\
3.84	3.31720887244722e-06\\
3.85	3.23748744060387e-06\\
3.86	3.16078505778222e-06\\
3.87	3.08691100540606e-06\\
3.88	3.01568630202915e-06\\
3.89	2.94694317162542e-06\\
3.9	2.8805245114242e-06\\
3.91	2.81628338374462e-06\\
3.92	2.75408252049598e-06\\
3.93	2.69379384194827e-06\\
3.94	2.63529798967722e-06\\
3.95	2.5784838760891e-06\\
3.96	2.52324824880858e-06\\
3.97	2.46949526825468e-06\\
3.98	2.41713609939517e-06\\
3.99	2.36608852249374e-06\\
4	2.31627655189105e-06\\
4.01	2.26763007402848e-06\\
4.02	2.22008449668365e-06\\
4.03	2.17358041536989e-06\\
4.04	2.1280632880379e-06\\
4.05	2.08348312754324e-06\\
4.06	2.0397942080876e-06\\
4.07	1.99695477994876e-06\\
4.08	1.95492679924537e-06\\
4.09	1.91367567298816e-06\\
4.1	1.87317001049344e-06\\
4.11	1.83338139094419e-06\\
4.12	1.79428414145836e-06\\
4.13	1.75585512445831e-06\\
4.14	1.7180735382264e-06\\
4.15	1.68092072741929e-06\\
4.16	1.64438000108867e-06\\
4.17	1.60843646741498e-06\\
4.18	1.57307686946142e-06\\
4.19	1.53828943537801e-06\\
4.2	1.50406373580083e-06\\
4.21	1.47039055330322e-06\\
4.22	1.4372617545554e-06\\
4.23	1.40467017303161e-06\\
4.24	1.37260950013951e-06\\
4.25	1.34107418540286e-06\\
4.26	1.31005933757295e-06\\
4.27	1.2795606387427e-06\\
4.28	1.24957426067847e-06\\
4.29	1.22009679089428e-06\\
4.3	1.19112516358118e-06\\
4.31	1.16265659193156e-06\\
4.32	1.13468851129072e-06\\
4.33	1.10721852714347e-06\\
4.34	1.08024436227748e-06\\
4.35	1.05376381533996e-06\\
4.36	1.0277747188184e-06\\
4.37	1.00227490534112e-06\\
4.38	9.77262171338366e-07\\
4.39	9.52734252745533e-07\\
4.4	9.2868879802213e-07\\
4.41	9.05123345188495e-07\\
4.42	8.82035303268257e-07\\
4.43	8.59421938186121e-07\\
4.44	8.37280355412058e-07\\
4.45	8.1560749063982e-07\\
4.46	7.94400103012139e-07\\
4.47	7.73654763315559e-07\\
4.48	7.53367852999224e-07\\
4.49	7.33535559342703e-07\\
4.5	7.14153874969719e-07\\
4.51	6.95218595044305e-07\\
4.52	6.7672532347225e-07\\
4.53	6.58669470566361e-07\\
4.54	6.41046258172685e-07\\
4.55	6.23850726728089e-07\\
4.56	6.0707773648724e-07\\
4.57	5.90721979049474e-07\\
4.58	5.74777978011333e-07\\
4.59	5.59240102756123e-07\\
4.6	5.44102572887006e-07\\
4.61	5.29359467444386e-07\\
4.62	5.1500473518617e-07\\
4.63	5.01032202430376e-07\\
4.64	4.8743558262303e-07\\
4.65	4.74208486474383e-07\\
4.66	4.61344432062165e-07\\
4.67	4.48836854306923e-07\\
4.68	4.36679113886909e-07\\
4.69	4.2486450767441e-07\\
4.7	4.13386280990125e-07\\
4.71	4.02237632101803e-07\\
4.72	3.91411726149498e-07\\
4.73	3.80901702042606e-07\\
4.74	3.70700683082418e-07\\
4.75	3.60801785402331e-07\\
4.76	3.51198126327844e-07\\
4.77	3.41882831971422e-07\\
4.78	3.32849047719231e-07\\
4.79	3.24089944718165e-07\\
4.8	3.15598725465057e-07\\
4.81	3.07368635153688e-07\\
4.82	2.99392966122611e-07\\
4.83	2.91665063284193e-07\\
4.84	2.84178331866912e-07\\
4.85	2.76926245586551e-07\\
4.86	2.69902347032276e-07\\
4.87	2.63100257591367e-07\\
4.88	2.56513678823397e-07\\
4.89	2.50136399496462e-07\\
4.9	2.4396229952558e-07\\
4.91	2.37985352263579e-07\\
4.92	2.32199629258931e-07\\
4.93	2.26599303384232e-07\\
4.94	2.2117865234164e-07\\
4.95	2.15932059005275e-07\\
4.96	2.10854017267855e-07\\
4.97	2.05939131303513e-07\\
4.98	2.01182118138421e-07\\
4.99	1.96577809321965e-07\\
};
\addlegendentry{\CLA}

\end{axis}
\end{tikzpicture}%

==> Figs/error_func_tracking2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=5,
xlabel style={font=\color{white!15!black}},
xlabel={t (s)},
ymin=-5e-09,
ymax=3.5e-08,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{Error function }\Psi$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red]
  table[row sep=crcr]{%
0	-4.44089209850063e-16\\
0.01	5.6011328024876e-14\\
0.02	2.29228440094559e-13\\
0.03	5.24588363618214e-13\\
0.04	9.38956079774086e-13\\
0.05	1.46736614951158e-12\\
0.06	2.10386454547233e-12\\
0.07	2.84315893204227e-12\\
0.08	3.68029604291574e-12\\
0.09	4.61457974322086e-12\\
0.1	5.64662488103434e-12\\
0.11	6.78075714455997e-12\\
0.12	8.02431917166919e-12\\
0.13	9.38854384414469e-12\\
0.14	1.08885502959283e-11\\
0.15	1.25457913133814e-11\\
0.16	1.43824030370744e-11\\
0.17	1.64299924661341e-11\\
0.18	1.87215525007056e-11\\
0.19	2.12964784769101e-11\\
0.2	2.4201586724579e-11\\
0.21	2.74874668812475e-11\\
0.22	3.12122672616262e-11\\
0.23	3.54409206262731e-11\\
0.24	4.02440269088041e-11\\
0.25	4.57012755030422e-11\\
0.26	5.18975252216425e-11\\
0.27	5.89269714998002e-11\\
0.28	6.6891409331213e-11\\
0.29	7.59000276962573e-11\\
0.3	8.60716208281228e-11\\
0.31	9.75318858891284e-11\\
0.32	1.10416795382021e-10\\
0.33	1.24870050761979e-10\\
0.34	1.41043607142797e-10\\
0.35	1.59099933731208e-10\\
0.36	1.7920856851469e-10\\
0.37	2.01549176792144e-10\\
0.38	2.2630801008726e-10\\
0.39	2.53681751477711e-10\\
0.4	2.83874867237739e-10\\
0.41	3.1709901101082e-10\\
0.42	3.53573479504192e-10\\
0.43	3.93525274425106e-10\\
0.44	4.3718754825501e-10\\
0.45	4.84800318408905e-10\\
0.46	5.36608009116433e-10\\
0.47	5.92861148354539e-10\\
0.48	6.538134492234e-10\\
0.49	7.19722714376731e-10\\
0.5	7.90849125316922e-10\\
0.51	8.67453694080361e-10\\
0.52	9.49799544188605e-10\\
0.53	1.0381481411537e-09\\
0.54	1.13276069013865e-09\\
0.55	1.23389504588617e-09\\
0.56	1.3418048007631e-09\\
0.57	1.4567404451665e-09\\
0.58	1.57894538929805e-09\\
0.59	1.70865473499247e-09\\
0.6	1.84609669349345e-09\\
0.61	1.99148943892251e-09\\
0.62	2.14503773531097e-09\\
0.63	2.30693767097859e-09\\
0.64	2.4773684140176e-09\\
0.65	2.65649642081454e-09\\
0.66	2.84447112258491e-09\\
0.67	3.04142419925814e-09\\
0.68	3.24747100566667e-09\\
0.69	3.46270494313891e-09\\
0.7	3.68720177005039e-09\\
0.71	3.92101354278059e-09\\
0.72	4.16417139998832e-09\\
0.73	4.41668354205844e-09\\
0.74	4.67853440659807e-09\\
0.75	4.94968437975889e-09\\
0.76	5.23006838359461e-09\\
0.77	5.519597673068e-09\\
0.78	5.81815740880128e-09\\
0.79	6.12560689169241e-09\\
0.8	6.44178101875059e-09\\
0.81	6.76648763216324e-09\\
0.82	7.09951186560149e-09\\
0.83	7.44061005642738e-09\\
0.84	7.78951653841046e-09\\
0.85	8.1459417748889e-09\\
0.86	8.50957115602244e-09\\
0.87	8.88006701074442e-09\\
0.88	9.25707183177041e-09\\
0.89	9.64020582492747e-09\\
0.9	1.00290676615116e-08\\
0.91	1.04232393139933e-08\\
0.92	1.08222844246509e-08\\
0.93	1.12257484139429e-08\\
0.94	1.16331634323453e-08\\
0.95	1.20440468230216e-08\\
0.96	1.2457902969679e-08\\
0.97	1.2874225079581e-08\\
0.98	1.329249889314e-08\\
0.99	1.37121996522011e-08\\
1	1.41327974179762e-08\\
1.01	1.4553756298149e-08\\
1.02	1.4974538677824e-08\\
1.03	1.53946038993522e-08\\
1.04	1.58134111536142e-08\\
1.05	1.62304203585491e-08\\
1.06	1.66450956809486e-08\\
1.07	1.70569049226316e-08\\
1.08	1.74653217588103e-08\\
1.09	1.7869826382758e-08\\
1.1	1.82699079919711e-08\\
1.11	1.86650660034989e-08\\
1.12	1.90548096594167e-08\\
1.13	1.94386611261356e-08\\
1.14	1.98161567550251e-08\\
1.15	2.01868463893452e-08\\
1.16	2.05502948231679e-08\\
1.17	2.09060856315131e-08\\
1.18	2.12538168233603e-08\\
1.19	2.15931063009233e-08\\
1.2	2.19235889174874e-08\\
1.21	2.22449205639548e-08\\
1.22	2.25567772948011e-08\\
1.23	2.2858853600758e-08\\
1.24	2.3150865712885e-08\\
1.25	2.34325511684019e-08\\
1.26	2.37036689690433e-08\\
1.27	2.39639994449723e-08\\
1.28	2.42133442709825e-08\\
1.29	2.44515270798181e-08\\
1.3	2.46783936765974e-08\\
1.31	2.48938090800907e-08\\
1.32	2.50976638291578e-08\\
1.33	2.52898660193054e-08\\
1.34	2.54703464949213e-08\\
1.35	2.56390562170634e-08\\
1.36	2.5795966245836e-08\\
1.37	2.59410684533805e-08\\
1.38	2.60743729724091e-08\\
1.39	2.61959099357868e-08\\
1.4	2.63057266249183e-08\\
1.41	2.64038890264149e-08\\
1.42	2.64904799143756e-08\\
1.43	2.65655997932138e-08\\
1.44	2.66293631511186e-08\\
1.45	2.6681902575327e-08\\
1.46	2.67233621898547e-08\\
1.47	2.67539025126515e-08\\
1.48	2.67736956419677e-08\\
1.49	2.67829273136431e-08\\
1.5	2.67817938458334e-08\\
1.51	2.67705047391388e-08\\
1.52	2.67492770598745e-08\\
1.53	2.67183398135048e-08\\
1.54	2.66779284402686e-08\\
1.55	2.66282885288608e-08\\
1.56	2.65696732085311e-08\\
1.57	2.65023406591378e-08\\
1.58	2.64265557397082e-08\\
1.59	2.63425896291209e-08\\
1.6	2.62507155940103e-08\\
1.61	2.61512137637871e-08\\
1.62	2.6044365929166e-08\\
1.63	2.59304567963799e-08\\
1.64	2.58097732611034e-08\\
1.65	2.56826031455921e-08\\
1.66	2.55492358424637e-08\\
1.67	2.54099616481638e-08\\
1.68	2.52650686723767e-08\\
1.69	2.511484543221e-08\\
1.7	2.49595812487001e-08\\
1.71	2.47995591148338e-08\\
1.72	2.46350647957335e-08\\
1.73	2.44663780770497e-08\\
1.74	2.42937772479846e-08\\
1.75	2.41175379448883e-08\\
1.76	2.39379301303451e-08\\
1.77	2.37552216455932e-08\\
1.78	2.35696755677914e-08\\
1.79	2.33815495885363e-08\\
1.8	2.31910980786422e-08\\
1.81	2.29985685129553e-08\\
1.82	2.28042043556203e-08\\
1.83	2.26082433029891e-08\\
1.84	2.24109171019382e-08\\
1.85	2.2212452165327e-08\\
1.86	2.20130677638782e-08\\
1.87	2.18129785674755e-08\\
1.88	2.16123924303764e-08\\
1.89	2.14115113026237e-08\\
1.9	2.12105288284919e-08\\
1.91	2.10096351773593e-08\\
1.92	2.0809012342103e-08\\
1.93	2.06088355598928e-08\\
1.94	2.04092757447235e-08\\
1.95	2.02104951635985e-08\\
1.96	2.00126500066916e-08\\
1.97	1.98158908620199e-08\\
1.98	1.96203620911433e-08\\
1.99	1.94262001051514e-08\\
2	1.92335366464489e-08\\
2.01	1.90424975299998e-08\\
2.02	1.8853201057168e-08\\
2.03	1.86657606597634e-08\\
2.04	1.84802833308824e-08\\
2.05	1.82968710602533e-08\\
2.06	1.81156196116808e-08\\
2.07	1.79366186380384e-08\\
2.08	1.77599531338913e-08\\
2.09	1.75857025605536e-08\\
2.1	1.74139413064689e-08\\
2.11	1.72447387089526e-08\\
2.12	1.70781582986718e-08\\
2.13	1.69142619334882e-08\\
2.14	1.67531016086325e-08\\
2.15	1.65947296997177e-08\\
2.16	1.64391917738839e-08\\
2.17	1.62865296170033e-08\\
2.18	1.6136781705878e-08\\
2.19	1.59899812381619e-08\\
2.2	1.5846157713591e-08\\
2.21	1.57053385149507e-08\\
2.22	1.55675467103514e-08\\
2.23	1.54328007437266e-08\\
2.24	1.53011178957381e-08\\
2.25	1.51725106376007e-08\\
2.26	1.50469891992717e-08\\
2.27	1.49245602486622e-08\\
2.28	1.4805228565495e-08\\
2.29	1.46889964902719e-08\\
2.3	1.45758625938512e-08\\
2.31	1.44658240062215e-08\\
2.32	1.43588743001182e-08\\
2.33	1.42550072548772e-08\\
2.34	1.41542117348231e-08\\
2.35	1.4056475222198e-08\\
2.36	1.3961785236876e-08\\
2.37	1.38701248666742e-08\\
2.38	1.37814781748144e-08\\
2.39	1.36958232789106e-08\\
2.4	1.36131403016889e-08\\
2.41	1.35334077710975e-08\\
2.42	1.34565993491175e-08\\
2.43	1.33826912130541e-08\\
2.44	1.33116553324105e-08\\
2.45	1.32434635101818e-08\\
2.46	1.31780853126075e-08\\
2.47	1.31154912129428e-08\\
2.48	1.30556459590439e-08\\
2.49	1.299851814661e-08\\
2.5	1.29440719120191e-08\\
2.51	1.28922709438079e-08\\
2.52	1.28430774935208e-08\\
2.53	1.27964531582557e-08\\
2.54	1.27523582135871e-08\\
2.55	1.2710751498558e-08\\
2.56	1.26715904055184e-08\\
2.57	1.26348304206928e-08\\
2.58	1.26004286579677e-08\\
2.59	1.25683365060965e-08\\
2.6	1.25385080365246e-08\\
2.61	1.25108929747559e-08\\
2.62	1.24854423221896e-08\\
2.63	1.2462102982471e-08\\
2.64	1.24408223747499e-08\\
2.65	1.24215450479993e-08\\
2.66	1.24042147307796e-08\\
2.67	1.23887744879678e-08\\
2.68	1.23751624324812e-08\\
2.69	1.23633179790448e-08\\
2.7	1.23531763234903e-08\\
2.71	1.23446726888065e-08\\
2.72	1.2337739792971e-08\\
2.73	1.23323069782343e-08\\
2.74	1.2328301666512e-08\\
2.75	1.23256501455078e-08\\
2.76	1.23242750189235e-08\\
2.77	1.23240964287336e-08\\
2.78	1.23250332726891e-08\\
2.79	1.23269986474323e-08\\
2.8	1.23299056123872e-08\\
2.81	1.23336629608241e-08\\
2.82	1.23381759840874e-08\\
2.83	1.23433465708942e-08\\
2.84	1.23490745265109e-08\\
2.85	1.23552548965396e-08\\
2.86	1.2361780067426e-08\\
2.87	1.23685373168088e-08\\
2.88	1.23754104782567e-08\\
2.89	1.23822799445137e-08\\
2.9	1.2389020903815e-08\\
2.91	1.2395505802609e-08\\
2.92	1.24016016030344e-08\\
2.93	1.24071718261464e-08\\
2.94	1.24120740593496e-08\\
2.95	1.24161629212333e-08\\
2.96	1.24192886057589e-08\\
2.97	1.24212950050889e-08\\
2.98	1.2422024519317e-08\\
2.99	1.24213126795e-08\\
3	1.24189910190245e-08\\
3.01	1.24148879795279e-08\\
3.02	1.24088279671942e-08\\
3.03	1.2400630337618e-08\\
3.04	1.23901118663259e-08\\
3.05	1.2377086489197e-08\\
3.06	1.23613638702778e-08\\
3.07	1.23427529068753e-08\\
3.08	1.23210582932428e-08\\
3.09	1.22960849118379e-08\\
3.1	1.22676356211934e-08\\
3.11	1.22355139874174e-08\\
3.12	1.21995221904052e-08\\
3.13	1.21594657621923e-08\\
3.14	1.21151495031881e-08\\
3.15	1.20663832269244e-08\\
3.16	1.20129784579311e-08\\
3.17	1.19547526211134e-08\\
3.18	1.1891527954011e-08\\
3.19	1.18231354600341e-08\\
3.2	1.17494111316634e-08\\
3.21	1.16702014230835e-08\\
3.22	1.15853619770655e-08\\
3.23	1.14947629227469e-08\\
3.24	1.13982833030121e-08\\
3.25	1.12958177139519e-08\\
3.26	1.11872756081926e-08\\
3.27	1.10725821291944e-08\\
3.28	1.09516813570386e-08\\
3.29	1.08245350647978e-08\\
3.3	1.06911236390418e-08\\
3.31	1.05514494820872e-08\\
3.32	1.04055354446955e-08\\
3.33	1.02534262712253e-08\\
3.34	1.00951921568442e-08\\
3.35	9.93092441224456e-09\\
3.36	9.76073865900455e-09\\
3.37	9.58477588445232e-09\\
3.38	9.4032004610059e-09\\
3.39	9.21620000860438e-09\\
3.4	9.02399008928476e-09\\
3.41	8.8268065242627e-09\\
3.42	8.62490997679305e-09\\
3.43	8.41858348282814e-09\\
3.44	8.20813136858964e-09\\
3.45	7.99388122457198e-09\\
3.46	7.7761763948237e-09\\
3.47	7.55538030648419e-09\\
3.48	7.33187366242132e-09\\
3.49	7.10605183629585e-09\\
3.5	6.87832337099848e-09\\
3.51	6.6491060401424e-09\\
3.52	6.41883248040406e-09\\
3.53	6.18793765289107e-09\\
3.54	5.95686590029854e-09\\
3.55	5.72606086674054e-09\\
3.56	5.49597116333577e-09\\
3.57	5.26704192960776e-09\\
3.58	5.03971618092237e-09\\
3.59	4.81443207969981e-09\\
3.6	4.59161992212061e-09\\
3.61	4.37170174417313e-09\\
3.62	4.15508645521246e-09\\
3.63	3.94217250285087e-09\\
3.64	3.73334265141329e-09\\
3.65	3.528962872952e-09\\
3.66	3.32938258679205e-09\\
3.67	3.1349315911442e-09\\
3.68	2.94592013270686e-09\\
3.69	2.76263734587526e-09\\
3.7	2.58534950597095e-09\\
3.71	2.4143033181474e-09\\
3.72	2.24971669853661e-09\\
3.73	2.09178957746532e-09\\
3.74	1.94069386368276e-09\\
3.75	1.79658042656629e-09\\
3.76	1.65957477806393e-09\\
3.77	1.52977754859194e-09\\
3.78	1.40726730585005e-09\\
3.79	1.29209960347217e-09\\
3.8	1.18430558214031e-09\\
3.81	1.08389699672746e-09\\
3.82	9.90861674395864e-10\\
3.83	9.05166158074226e-10\\
3.84	8.26760530171646e-10\\
3.85	7.5557330577587e-10\\
3.86	6.91516258864888e-10\\
3.87	6.34483518961639e-10\\
3.88	5.84352478571841e-10\\
3.89	5.40369434005277e-10\\
3.9	5.03179307870056e-10\\
3.91	4.72897352738235e-10\\
3.92	4.48889277405613e-10\\
3.93	4.30966049437844e-10\\
3.94	4.18935532339039e-10\\
3.95	4.12592723790099e-10\\
3.96	4.1172797592277e-10\\
3.97	4.16122144182404e-10\\
3.98	4.25553568574054e-10\\
3.99	4.39795135884942e-10\\
4	4.58614858115696e-10\\
4.01	4.81778300818651e-10\\
4.02	5.09051083239351e-10\\
4.03	5.40195343009783e-10\\
4.04	5.74974041833393e-10\\
4.05	6.13150676935878e-10\\
4.06	6.54489615967587e-10\\
4.07	6.98755722729392e-10\\
4.08	7.45716937817657e-10\\
4.09	7.95144374441428e-10\\
4.1	8.46812039241501e-10\\
4.11	9.00496845229258e-10\\
4.12	9.55982026443238e-10\\
4.13	1.01305207583228e-09\\
4.14	1.07150008019077e-09\\
4.15	1.13112225088428e-09\\
4.16	1.19171985819913e-09\\
4.17	1.25309946695615e-09\\
4.18	1.31507747002655e-09\\
4.19	1.37747093563596e-09\\
4.2	1.44010707745353e-09\\
4.21	1.50281737667996e-09\\
4.22	1.56544078174986e-09\\
4.23	1.62782188841393e-09\\
4.24	1.68981331570842e-09\\
4.25	1.75127262079384e-09\\
4.26	1.81206552244861e-09\\
4.27	1.87206288902416e-09\\
4.28	1.93114348282529e-09\\
4.29	1.9891919148666e-09\\
4.3	2.04609913899467e-09\\
4.31	2.1017627108635e-09\\
4.32	2.15608581409468e-09\\
4.33	2.20897993916609e-09\\
4.34	2.26036133552447e-09\\
4.35	2.31015023076491e-09\\
4.36	2.3582772583884e-09\\
4.37	2.40467466890381e-09\\
4.38	2.44928285599371e-09\\
4.39	2.49204599759471e-09\\
4.4	2.53291557490556e-09\\
4.41	2.57184733798937e-09\\
4.42	2.60880093245164e-09\\
4.43	2.64374218835529e-09\\
4.44	2.67664252118042e-09\\
4.45	2.70747566663124e-09\\
4.46	2.73622129828411e-09\\
4.47	2.76286320489558e-09\\
4.48	2.78738991021819e-09\\
4.49	2.80979140770394e-09\\
4.5	2.83006477774793e-09\\
4.51	2.84820848224815e-09\\
4.52	2.86422598612278e-09\\
4.53	2.87812294124168e-09\\
4.54	2.88990914744362e-09\\
4.55	2.89959540727733e-09\\
4.56	2.9071988220662e-09\\
4.57	2.91273598855087e-09\\
4.58	2.91622807783785e-09\\
4.59	2.91769892353997e-09\\
4.6	2.91717333375544e-09\\
4.61	2.91467862711265e-09\\
4.62	2.91024472820948e-09\\
4.63	2.90390437713368e-09\\
4.64	2.89569067848997e-09\\
4.65	2.88563809504738e-09\\
4.66	2.87378422217115e-09\\
4.67	2.86016779126743e-09\\
4.68	2.84482856356876e-09\\
4.69	2.82780800492058e-09\\
4.7	2.80914663345482e-09\\
4.71	2.78888980830547e-09\\
4.72	2.76708208654347e-09\\
4.73	2.74376713473504e-09\\
4.74	2.71899197345056e-09\\
4.75	2.69280345419087e-09\\
4.76	2.66525006800526e-09\\
4.77	2.63637820654023e-09\\
4.78	2.60623775256923e-09\\
4.79	2.57487745879208e-09\\
4.8	2.54234710287067e-09\\
4.81	2.50869487088118e-09\\
4.82	2.47397406987902e-09\\
4.83	2.43823163565492e-09\\
4.84	2.40151840357437e-09\\
4.85	2.36388672557058e-09\\
4.86	2.32538531423188e-09\\
4.87	2.28606485858016e-09\\
4.88	2.24597575956022e-09\\
4.89	2.20516930968512e-09\\
4.9	2.16369387928111e-09\\
4.91	2.12160098522177e-09\\
4.92	2.07893903869543e-09\\
4.93	2.03575864133495e-09\\
4.94	1.99210789128099e-09\\
4.95	1.94803657233944e-09\\
4.96	1.90359324029983e-09\\
4.97	1.85882464157139e-09\\
4.98	1.81377946398044e-09\\
4.99	1.76850609333488e-09\\
};
\addlegendentry{geo}

\addplot [color=blue, dashed]
  table[row sep=crcr]{%
0	-4.44089209850063e-16\\
0.01	5.73414161834358e-14\\
0.02	2.39734416598734e-13\\
0.03	5.5700579926867e-13\\
0.04	1.01715808531858e-12\\
0.05	1.62594369530207e-12\\
0.06	2.38925429855091e-12\\
0.07	3.31321139779593e-12\\
0.08	4.40506173221711e-12\\
0.09	5.67454073319183e-12\\
0.1	7.1313711581053e-12\\
0.11	8.79066263354611e-12\\
0.12	1.06676689452469e-11\\
0.13	1.27825509230199e-11\\
0.14	1.51578232124861e-11\\
0.15	1.78212503383155e-11\\
0.16	2.08035317930073e-11\\
0.17	2.41409881070467e-11\\
0.18	2.78744750668654e-11\\
0.19	3.20502971332109e-11\\
0.2	3.67215636876125e-11\\
0.21	4.19449899411432e-11\\
0.22	4.77859079039415e-11\\
0.23	5.4317052287662e-11\\
0.24	6.16152268528504e-11\\
0.25	6.97683943340897e-11\\
0.26	7.88702058301106e-11\\
0.27	8.90219511538819e-11\\
0.28	1.00335377081028e-10\\
0.29	1.12928710290794e-10\\
0.3	1.26931425224006e-10\\
0.31	1.42479546297709e-10\\
0.32	1.5971891205558e-10\\
0.33	1.78806295150596e-10\\
0.34	1.99905377624736e-10\\
0.35	2.23192344318219e-10\\
0.36	2.48848887150106e-10\\
0.37	2.7706937354892e-10\\
0.38	3.0805530904169e-10\\
0.39	3.4201818541436e-10\\
0.4	3.79178277611041e-10\\
0.41	4.19763050797492e-10\\
0.42	4.64009727505116e-10\\
0.43	5.12163242437499e-10\\
0.44	5.64473691380184e-10\\
0.45	6.21199601557438e-10\\
0.46	6.82604477256034e-10\\
0.47	7.48957944941514e-10\\
0.48	8.20534392714645e-10\\
0.49	8.97609105088056e-10\\
0.5	9.80464661712783e-10\\
0.51	1.06938062393071e-09\\
0.52	1.16464115020405e-09\\
0.53	1.26652801402017e-09\\
0.54	1.37532200951876e-09\\
0.55	1.49130164653381e-09\\
0.56	1.61474113822639e-09\\
0.57	1.74590912969127e-09\\
0.58	1.88506872825089e-09\\
0.59	2.0324749557788e-09\\
0.6	2.18837395952543e-09\\
0.61	2.35300021340215e-09\\
0.62	2.52657937766812e-09\\
0.63	2.70931939386352e-09\\
0.64	2.90141835534851e-09\\
0.65	3.10305696535874e-09\\
0.66	3.31439801612078e-09\\
0.67	3.5355866804485e-09\\
0.68	3.76674873682684e-09\\
0.69	4.00799073265396e-09\\
0.7	4.25939554267945e-09\\
0.71	4.52102454332481e-09\\
0.72	4.79291675083365e-09\\
0.73	5.0750857069057e-09\\
0.74	5.36752033520396e-09\\
0.75	5.6701837788443e-09\\
0.76	5.98301377693759e-09\\
0.77	6.30592169733049e-09\\
0.78	6.63879133992752e-09\\
0.79	6.98148151016469e-09\\
0.8	7.33382115171508e-09\\
0.81	7.69561546914172e-09\\
0.82	8.06664039360764e-09\\
0.83	8.44664814999935e-09\\
0.84	8.83536249865201e-09\\
0.85	9.23248363281747e-09\\
0.86	9.63768552253699e-09\\
0.87	1.00506199115391e-08\\
0.88	1.04709140862411e-08\\
0.89	1.08981725142946e-08\\
0.9	1.13319802397151e-08\\
0.91	1.17719007008202e-08\\
0.92	1.22174799560209e-08\\
0.93	1.26682457646977e-08\\
0.94	1.31237095105839e-08\\
0.95	1.35833688503925e-08\\
0.96	1.4046706085338e-08\\
0.97	1.451319390488e-08\\
0.98	1.4982293174962e-08\\
0.99	1.54534580830608e-08\\
1	1.59261337562216e-08\\
1.01	1.63997593342773e-08\\
1.02	1.68737729372221e-08\\
1.03	1.7347607751372e-08\\
1.04	1.78206988772217e-08\\
1.05	1.82924783947872e-08\\
1.06	1.87623850635725e-08\\
1.07	1.9229859007336e-08\\
1.08	1.96943471351162e-08\\
1.09	2.01553021955474e-08\\
1.1	2.06121863390005e-08\\
1.11	2.10644697465072e-08\\
1.12	2.15116364219575e-08\\
1.13	2.19531792689765e-08\\
1.14	2.23886072093164e-08\\
1.15	2.28174410235228e-08\\
1.16	2.3239220894622e-08\\
1.17	2.3653498450273e-08\\
1.18	2.40598464990574e-08\\
1.19	2.44578542614722e-08\\
1.2	2.48471300781943e-08\\
1.21	2.52273018243633e-08\\
1.22	2.55980186938615e-08\\
1.23	2.59589471367337e-08\\
1.24	2.63097782706027e-08\\
1.25	2.66502235621134e-08\\
1.26	2.69800142123213e-08\\
1.27	2.72989053575426e-08\\
1.28	2.76066739846604e-08\\
1.29	2.79031187787418e-08\\
1.3	2.81880600177712e-08\\
1.31	2.84613397383128e-08\\
1.32	2.87228232851495e-08\\
1.33	2.89723979173484e-08\\
1.34	2.92099699165369e-08\\
1.35	2.94354691940114e-08\\
1.36	2.96488452998291e-08\\
1.37	2.98500687156301e-08\\
1.38	3.00391296622695e-08\\
1.39	3.02160379780421e-08\\
1.4	3.03808230711161e-08\\
1.41	3.05335321737174e-08\\
1.42	3.06742306742667e-08\\
1.43	3.0803002311974e-08\\
1.44	3.09199454596028e-08\\
1.45	3.10251766029523e-08\\
1.46	3.11188262502225e-08\\
1.47	3.12010403773844e-08\\
1.48	3.1271979417735e-08\\
1.49	3.13318153529392e-08\\
1.5	3.13807352355557e-08\\
1.51	3.14189351577937e-08\\
1.52	3.14466247643069e-08\\
1.53	3.14640235477383e-08\\
1.54	3.14713601435017e-08\\
1.55	3.14688709609966e-08\\
1.56	3.14568040382672e-08\\
1.57	3.14354119121475e-08\\
1.58	3.14049551550021e-08\\
1.59	3.13656998154694e-08\\
1.6	3.13179190901978e-08\\
1.61	3.12618889010603e-08\\
1.62	3.11978901491132e-08\\
1.63	3.11262074313988e-08\\
1.64	3.10471278838608e-08\\
1.65	3.09609411538579e-08\\
1.66	3.08679385010921e-08\\
1.67	3.07684113633477e-08\\
1.68	3.06626540495156e-08\\
1.69	3.05509584596984e-08\\
1.7	3.04336172627649e-08\\
1.71	3.03109222110428e-08\\
1.72	3.01831628089569e-08\\
1.73	3.00506283335941e-08\\
1.74	2.99136033283974e-08\\
1.75	2.97723721093209e-08\\
1.76	2.96272144127043e-08\\
1.77	2.94784075032817e-08\\
1.78	2.93262246412913e-08\\
1.79	2.91709347906473e-08\\
1.8	2.90128015730739e-08\\
1.81	2.88520876820809e-08\\
1.82	2.86890472165854e-08\\
1.83	2.85239300250598e-08\\
1.84	2.8356982184815e-08\\
1.85	2.81884436124276e-08\\
1.86	2.80185481362232e-08\\
1.87	2.78475243661232e-08\\
1.88	2.76755949129971e-08\\
1.89	2.7502976182601e-08\\
1.9	2.73298794068451e-08\\
1.91	2.71565091377188e-08\\
1.92	2.69830634222693e-08\\
1.93	2.68097343248754e-08\\
1.94	2.66367075761494e-08\\
1.95	2.64641633455926e-08\\
1.96	2.62922758050732e-08\\
1.97	2.6121210263996e-08\\
1.98	2.59511287515151e-08\\
1.99	2.57821862841624e-08\\
2	2.56145301429671e-08\\
2.01	2.54483038216125e-08\\
2.02	2.52836440997082e-08\\
2.03	2.51206803459092e-08\\
2.04	2.49595380471511e-08\\
2.05	2.4800335349965e-08\\
2.06	2.46431866029451e-08\\
2.07	2.44881978004685e-08\\
2.08	2.43354711345601e-08\\
2.09	2.41851041127842e-08\\
2.1	2.40371872344624e-08\\
2.11	2.38918073349922e-08\\
2.12	2.37490450473109e-08\\
2.13	2.36089763739362e-08\\
2.14	2.34716728177097e-08\\
2.15	2.33372015139284e-08\\
2.16	2.32056241419803e-08\\
2.17	2.3076997725059e-08\\
2.18	2.29513775394391e-08\\
2.19	2.28288116965554e-08\\
2.2	2.27093448283673e-08\\
2.21	2.25930192179006e-08\\
2.22	2.24798709324634e-08\\
2.23	2.23699365028549e-08\\
2.24	2.2263243278731e-08\\
2.25	2.21598183243331e-08\\
2.26	2.20596866517479e-08\\
2.27	2.19628675650371e-08\\
2.28	2.1869378105748e-08\\
2.29	2.17792323884235e-08\\
2.3	2.16924417088901e-08\\
2.31	2.16090148715202e-08\\
2.32	2.15289565130122e-08\\
2.33	2.14522695316848e-08\\
2.34	2.13789561795366e-08\\
2.35	2.13090124881275e-08\\
2.36	2.12424357912938e-08\\
2.37	2.11792183659661e-08\\
2.38	2.11193517252945e-08\\
2.39	2.10628248025984e-08\\
2.4	2.10096242381615e-08\\
2.41	2.09597347734021e-08\\
2.42	2.09131398619781e-08\\
2.43	2.0869819943837e-08\\
2.44	2.08297541575451e-08\\
2.45	2.07929186037671e-08\\
2.46	2.07592897121087e-08\\
2.47	2.07288406086295e-08\\
2.48	2.07015420290462e-08\\
2.49	2.06773647817295e-08\\
2.5	2.06562766545224e-08\\
2.51	2.06382433125803e-08\\
2.52	2.06232303018191e-08\\
2.53	2.0611199383845e-08\\
2.54	2.06021118613212e-08\\
2.55	2.05959276781811e-08\\
2.56	2.05926041812247e-08\\
2.57	2.05920967642899e-08\\
2.58	2.05943587290381e-08\\
2.59	2.05993421402408e-08\\
2.6	2.06069982302169e-08\\
2.61	2.06172736910063e-08\\
2.62	2.06301152862362e-08\\
2.63	2.06454681303537e-08\\
2.64	2.0663271962452e-08\\
2.65	2.06834685173323e-08\\
2.66	2.07059945686894e-08\\
2.67	2.07307851796376e-08\\
2.68	2.07577745067649e-08\\
2.69	2.07868911565475e-08\\
2.7	2.08180648611277e-08\\
2.71	2.08512193820933e-08\\
2.72	2.08862779525683e-08\\
2.73	2.0923160056114e-08\\
2.74	2.09617821961114e-08\\
2.75	2.10020576613937e-08\\
2.76	2.10438976195179e-08\\
2.77	2.10872082085866e-08\\
2.78	2.11318927330286e-08\\
2.79	2.11778509687791e-08\\
2.8	2.12249796875101e-08\\
2.81	2.12731696263386e-08\\
2.82	2.13223092285102e-08\\
2.83	2.13722825005919e-08\\
2.84	2.14229692009634e-08\\
2.85	2.14742420343537e-08\\
2.86	2.15259726199817e-08\\
2.87	2.15780260298692e-08\\
2.88	2.16302619960019e-08\\
2.89	2.16825350153576e-08\\
2.9	2.17346942452238e-08\\
2.91	2.17865844087469e-08\\
2.92	2.18380438325363e-08\\
2.93	2.18889053870011e-08\\
2.94	2.19389963391124e-08\\
2.95	2.19881367853583e-08\\
2.96	2.20361435523024e-08\\
2.97	2.20828250244074e-08\\
2.98	2.21279851094584e-08\\
2.99	2.21714209131095e-08\\
3	2.22129250078495e-08\\
3.01	2.22522837480838e-08\\
3.02	2.22892778560662e-08\\
3.03	2.23236838355607e-08\\
3.04	2.23552710008888e-08\\
3.05	2.23838081118907e-08\\
3.06	2.24090556382167e-08\\
3.07	2.24307712990728e-08\\
3.08	2.24487141154771e-08\\
3.09	2.24626338757589e-08\\
3.1	2.24722835413556e-08\\
3.11	2.24774139594321e-08\\
3.12	2.24777738624577e-08\\
3.13	2.2473116044581e-08\\
3.14	2.24631925016094e-08\\
3.15	2.24477605159676e-08\\
3.16	2.24265792548184e-08\\
3.17	2.23994150827186e-08\\
3.18	2.23660402620286e-08\\
3.19	2.23262354725667e-08\\
3.2	2.22797902536341e-08\\
3.21	2.22265070247803e-08\\
3.22	2.21661969041399e-08\\
3.23	2.20986900741898e-08\\
3.24	2.20238294830469e-08\\
3.25	2.19414724057883e-08\\
3.26	2.18515010724417e-08\\
3.27	2.1753812370497e-08\\
3.28	2.16483261335539e-08\\
3.29	2.15349861302794e-08\\
3.3	2.1413758957933e-08\\
3.31	2.12846353767949e-08\\
3.32	2.11476349597911e-08\\
3.33	2.10028022755979e-08\\
3.34	2.08502099124346e-08\\
3.35	2.06899590058124e-08\\
3.36	2.05221794820817e-08\\
3.37	2.03470298959272e-08\\
3.38	2.01646976347924e-08\\
3.39	1.99753992632704e-08\\
3.4	1.97793794491476e-08\\
3.41	1.95769105844195e-08\\
3.42	1.93682917665416e-08\\
3.43	1.91538461504282e-08\\
3.44	1.89339258889397e-08\\
3.45	1.87089019141704e-08\\
3.46	1.84791679914559e-08\\
3.47	1.82451384090914e-08\\
3.48	1.80072445365456e-08\\
3.49	1.77659322689241e-08\\
3.5	1.75216640370933e-08\\
3.51	1.72749097505396e-08\\
3.52	1.70261503403186e-08\\
3.53	1.67758718297933e-08\\
3.54	1.65245656086644e-08\\
3.55	1.62727223855383e-08\\
3.56	1.60208328290596e-08\\
3.57	1.57693839277905e-08\\
3.58	1.55188568592697e-08\\
3.59	1.52697222805119e-08\\
3.6	1.5022444712872e-08\\
3.61	1.47774717230274e-08\\
3.62	1.45352368894985e-08\\
3.63	1.42961592497157e-08\\
3.64	1.40606382343047e-08\\
3.65	1.38290527603059e-08\\
3.66	1.36017621546637e-08\\
3.67	1.33791020310538e-08\\
3.68	1.31613850015588e-08\\
3.69	1.29488988968573e-08\\
3.7	1.27419074897549e-08\\
3.71	1.25406488332487e-08\\
3.72	1.23453348726349e-08\\
3.73	1.21561509946735e-08\\
3.74	1.19732583912739e-08\\
3.75	1.1796791903905e-08\\
3.76	1.16268605551051e-08\\
3.77	1.14635474273672e-08\\
3.78	1.13069126536128e-08\\
3.79	1.11569922919463e-08\\
3.8	1.10137999578376e-08\\
3.81	1.08773245404659e-08\\
3.82	1.07475370936033e-08\\
3.83	1.06243877940635e-08\\
3.84	1.05078052805008e-08\\
3.85	1.03977031361041e-08\\
3.86	1.02881965513982e-08\\
3.87	1.01906940575438e-08\\
3.88	1.00993167601338e-08\\
3.89	1.00139168724196e-08\\
3.9	9.93432790060318e-09\\
3.91	9.86037964399426e-09\\
3.92	9.79188957298041e-09\\
3.93	9.72866878542118e-09\\
3.94	9.67052165964099e-09\\
3.95	9.6172437154142e-09\\
3.96	9.56862854646293e-09\\
3.97	9.5244617246286e-09\\
3.98	9.48452654024016e-09\\
3.99	9.44860725412344e-09\\
4	9.41648053419651e-09\\
4.01	9.38792660497611e-09\\
4.02	9.36272413866541e-09\\
4.03	9.34065120261826e-09\\
4.04	9.32149004287092e-09\\
4.05	9.30502293640446e-09\\
4.06	9.29103476701694e-09\\
4.07	9.27931399889501e-09\\
4.08	9.26965182708728e-09\\
4.09	9.26184539007763e-09\\
4.1	9.25569372203793e-09\\
4.11	9.25100209988722e-09\\
4.12	9.2475804655133e-09\\
4.13	9.24524402942632e-09\\
4.14	9.24381394778206e-09\\
4.15	9.24311774234884e-09\\
4.16	9.24298557866262e-09\\
4.17	9.24325883640086e-09\\
4.18	9.24378010907412e-09\\
4.19	9.24440238249236e-09\\
4.2	9.24498264458983e-09\\
4.21	9.2453843520863e-09\\
4.22	9.24547798813764e-09\\
4.23	9.24514037715306e-09\\
4.24	9.24425486898944e-09\\
4.25	9.24271039572464e-09\\
4.26	9.24040328749826e-09\\
4.27	9.23723463317717e-09\\
4.28	9.23311251293698e-09\\
4.29	9.22795111013694e-09\\
4.3	9.22167047921724e-09\\
4.31	9.21419585969359e-09\\
4.32	9.20545864763973e-09\\
4.33	9.19539647166798e-09\\
4.34	9.18395093124461e-09\\
4.35	9.1710693265683e-09\\
4.36	9.15670516302127e-09\\
4.37	9.14081554316371e-09\\
4.38	9.1233631080491e-09\\
4.39	9.10431608898001e-09\\
4.4	9.08364424982799e-09\\
4.41	9.0613253761567e-09\\
4.42	9.03733855144168e-09\\
4.43	9.01166842579801e-09\\
4.44	8.98430426628926e-09\\
4.45	8.9552363445252e-09\\
4.46	8.92446109601101e-09\\
4.47	8.89197762205052e-09\\
4.48	8.85778852296708e-09\\
4.49	8.8218971815769e-09\\
4.5	8.78431537421793e-09\\
4.51	8.74505212178625e-09\\
4.52	8.70412175067047e-09\\
4.53	8.66154107720796e-09\\
4.54	8.61732892616726e-09\\
4.55	8.5715078740131e-09\\
4.56	8.52409966698457e-09\\
4.57	8.47513052431788e-09\\
4.58	8.42462900661216e-09\\
4.59	8.37262410949746e-09\\
4.6	8.31914524966015e-09\\
4.61	8.26422791616302e-09\\
4.62	8.2079047821652e-09\\
4.63	8.15021091997219e-09\\
4.64	8.09118480162373e-09\\
4.65	8.03086408553571e-09\\
4.66	7.96928784529645e-09\\
4.67	7.90649691645233e-09\\
4.68	7.84253113719126e-09\\
4.69	7.77743447623166e-09\\
4.7	7.71124850643231e-09\\
4.71	7.64401787322339e-09\\
4.72	7.57578588512725e-09\\
4.73	7.50659887860031e-09\\
4.74	7.43650059438004e-09\\
4.75	7.36553832584917e-09\\
4.76	7.2937576352673e-09\\
4.77	7.22120462239656e-09\\
4.78	7.1479269752081e-09\\
4.79	7.0739713604233e-09\\
4.8	6.9993860340972e-09\\
4.81	6.92421657233239e-09\\
4.82	6.84851215180375e-09\\
4.83	6.77232050836836e-09\\
4.84	6.6956875616588e-09\\
4.85	6.6186623705448e-09\\
4.86	6.54129298794451e-09\\
4.87	6.46362598123017e-09\\
4.88	6.38570906311471e-09\\
4.89	6.30758995045682e-09\\
4.9	6.229314447633e-09\\
4.91	6.15093130424219e-09\\
4.92	6.0724865271394e-09\\
4.93	5.99402724267477e-09\\
4.94	5.91559900982924e-09\\
4.95	5.83724813093374e-09\\
4.96	5.75902152126607e-09\\
4.97	5.68096225046876e-09\\
4.98	5.60311885148808e-09\\
4.99	5.52553431374193e-09\\
};
\addlegendentry{log}

\end{axis}
\end{tikzpicture}%

==> Figs/error_vec_SO2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=-4,
xmax=4,
xlabel style={font=\color{white!15!black}},
xlabel={angle difference},
ymin=-4,
ymax=4,
ylabel style={font=\color{white!15!black}},
ylabel={error vector component},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black]
  table[row sep=crcr]{%
-3.14159265358979	-3.14159265358979\\
-3.07812613533545	-3.07812613533548\\
-3.01465961708111	-3.01465961708113\\
-2.95119309882678	-2.95119309882678\\
-2.88772658057244	-2.88772658057244\\
-2.8242600623181	-2.8242600623181\\
-2.76079354406376	-2.76079354406376\\
-2.69732702580942	-2.69732702580942\\
-2.63386050755508	-2.63386050755508\\
-2.57039398930074	-2.57039398930074\\
-2.5069274710464	-2.5069274710464\\
-2.44346095279206	-2.44346095279206\\
-2.37999443453772	-2.37999443453772\\
-2.31652791628338	-2.31652791628338\\
-2.25306139802904	-2.25306139802904\\
-2.1895948797747	-2.1895948797747\\
-2.12612836152037	-2.12612836152037\\
-2.06266184326603	-2.06266184326603\\
-1.99919532501169	-1.99919532501169\\
-1.93572880675735	-1.93572880675735\\
-1.87226228850301	-1.87226228850301\\
-1.80879577024867	-1.80879577024867\\
-1.74532925199433	-1.74532925199433\\
-1.68186273373999	-1.68186273373999\\
-1.61839621548565	-1.61839621548565\\
-1.55492969723131	-1.55492969723131\\
-1.49146317897697	-1.49146317897697\\
-1.42799666072263	-1.42799666072263\\
-1.36453014246829	-1.36453014246829\\
-1.30106362421395	-1.30106362421395\\
-1.23759710595962	-1.23759710595962\\
-1.17413058770528	-1.17413058770528\\
-1.11066406945094	-1.11066406945094\\
-1.0471975511966	-1.0471975511966\\
-0.983731032942258	-0.983731032942259\\
-0.920264514687919	-0.920264514687919\\
-0.85679799643358	-0.85679799643358\\
-0.793331478179241	-0.793331478179241\\
-0.729864959924901	-0.729864959924901\\
-0.666398441670562	-0.666398441670562\\
-0.602931923416223	-0.602931923416223\\
-0.539465405161884	-0.539465405161884\\
-0.475998886907544	-0.475998886907544\\
-0.412532368653205	-0.412532368653205\\
-0.349065850398866	-0.349065850398866\\
-0.285599332144527	-0.285599332144527\\
-0.222132813890187	-0.222132813890187\\
-0.158666295635848	-0.158666295635848\\
-0.0951997773815089	-0.0951997773815089\\
-0.0317332591271696	-0.0317332591271696\\
0.0317332591271696	0.0317332591271696\\
0.0951997773815089	0.0951997773815089\\
0.158666295635848	0.158666295635848\\
0.222132813890187	0.222132813890187\\
0.285599332144527	0.285599332144527\\
0.349065850398866	0.349065850398866\\
0.412532368653205	0.412532368653205\\
0.475998886907544	0.475998886907544\\
0.539465405161884	0.539465405161884\\
0.602931923416223	0.602931923416223\\
0.666398441670562	0.666398441670562\\
0.729864959924901	0.729864959924901\\
0.793331478179241	0.793331478179241\\
0.85679799643358	0.85679799643358\\
0.920264514687919	0.920264514687919\\
0.983731032942258	0.983731032942259\\
1.0471975511966	1.0471975511966\\
1.11066406945094	1.11066406945094\\
1.17413058770528	1.17413058770528\\
1.23759710595962	1.23759710595962\\
1.30106362421395	1.30106362421395\\
1.36453014246829	1.36453014246829\\
1.42799666072263	1.42799666072263\\
1.49146317897697	1.49146317897697\\
1.55492969723131	1.55492969723131\\
1.61839621548565	1.61839621548565\\
1.68186273373999	1.68186273373999\\
1.74532925199433	1.74532925199433\\
1.80879577024867	1.80879577024867\\
1.87226228850301	1.87226228850301\\
1.93572880675735	1.93572880675735\\
1.99919532501169	1.99919532501169\\
2.06266184326603	2.06266184326603\\
2.12612836152037	2.12612836152037\\
2.1895948797747	2.1895948797747\\
2.25306139802904	2.25306139802904\\
2.31652791628338	2.31652791628338\\
2.37999443453772	2.37999443453772\\
2.44346095279206	2.44346095279206\\
2.5069274710464	2.5069274710464\\
2.57039398930074	2.57039398930074\\
2.63386050755508	2.63386050755508\\
2.69732702580942	2.69732702580942\\
2.76079354406376	2.76079354406376\\
2.8242600623181	2.8242600623181\\
2.88772658057244	2.88772658057244\\
2.95119309882678	2.95119309882678\\
3.01465961708111	3.01465961708113\\
3.07812613533545	3.07812613533548\\
3.14159265358979	3.14159265358979\\
};
\addlegendentry{twsit}

\addplot [color=red, dashed]
  table[row sep=crcr]{%
-3.14159265358979	-2.44929359829471e-16\\
-3.07812613533545	-0.126847839313129\\
-3.01465961708111	-0.253184907147499\\
-2.95119309882678	-0.37850248872082\\
-2.88772658057244	-0.502295974362159\\
-2.8242600623181	-0.624066891396974\\
-2.76079354406376	-0.743324911320655\\
-2.69732702580942	-0.859589824178343\\
-2.63386050755508	-0.972393472200937\\
-2.57039398930074	-1.08128163491119\\
-2.5069274710464	-1.18581585810928\\
-2.44346095279206	-1.28557521937308\\
-2.37999443453772	-1.38015802296422\\
-2.31652791628338	-1.46918341731507\\
-2.25306139802904	-1.55229292858351\\
-2.1895948797747	-1.62915190410067\\
-2.12612836152037	-1.69945085989903\\
-2.06266184326603	-1.76290672689516\\
-1.99919532501169	-1.81926399070904\\
-1.93572880675735	-1.86829572053021\\
-1.87226228850301	-1.90980448288815\\
-1.80879577024867	-1.94362313664708\\
-1.74532925199433	-1.96961550602442\\
-1.68186273373999	-1.98767692892251\\
-1.61839621548565	-1.99773467836602\\
-1.55492969723131	-1.99974825534775\\
-1.49146317897697	-1.99370955190388\\
-1.42799666072263	-1.97964288376187\\
-1.36453014246829	-1.95760489242956\\
-1.30106362421395	-1.92768431711988\\
-1.23759710595962	-1.89000163742934\\
-1.17413058770528	-1.84470858820916\\
-1.11066406945094	-1.79198754858267\\
-1.0471975511966	-1.73205080756888\\
-0.983731032942258	-1.66513970926954\\
-0.920264514687919	-1.59152368106166\\
-0.85679799643358	-1.51149914870852\\
-0.793331478179241	-1.42538834275773\\
-0.729864959924901	-1.33353800103258\\
-0.666398441670562	-1.23631797244121\\
-0.602931923416223	-1.13411972772554\\
-0.539465405161884	-1.02735478314681\\
-0.475998886907544	-0.916453043454821\\
-0.412532368653205	-0.801861070813227\\
-0.349065850398866	-0.684040286651337\\
-0.285599332144527	-0.563465113682859\\
-0.222132813890187	-0.440621065573081\\
-0.158666295635848	-0.3160027919467\\
-0.0951997773815089	-0.190112086608365\\
-0.0317332591271696	-0.0634558669961353\\
0.0317332591271696	0.0634558669961353\\
0.0951997773815089	0.190112086608365\\
0.158666295635848	0.3160027919467\\
0.222132813890187	0.440621065573081\\
0.285599332144527	0.563465113682859\\
0.349065850398866	0.684040286651337\\
0.412532368653205	0.801861070813227\\
0.475998886907544	0.916453043454821\\
0.539465405161884	1.02735478314681\\
0.602931923416223	1.13411972772554\\
0.666398441670562	1.23631797244121\\
0.729864959924901	1.33353800103258\\
0.793331478179241	1.42538834275773\\
0.85679799643358	1.51149914870852\\
0.920264514687919	1.59152368106166\\
0.983731032942258	1.66513970926954\\
1.0471975511966	1.73205080756888\\
1.11066406945094	1.79198754858267\\
1.17413058770528	1.84470858820916\\
1.23759710595962	1.89000163742934\\
1.30106362421395	1.92768431711988\\
1.36453014246829	1.95760489242956\\
1.42799666072263	1.97964288376187\\
1.49146317897697	1.99370955190388\\
1.55492969723131	1.99974825534775\\
1.61839621548565	1.99773467836602\\
1.68186273373999	1.98767692892251\\
1.74532925199433	1.96961550602442\\
1.80879577024867	1.94362313664708\\
1.87226228850301	1.90980448288815\\
1.93572880675735	1.86829572053021\\
1.99919532501169	1.81926399070904\\
2.06266184326603	1.76290672689516\\
2.12612836152037	1.69945085989903\\
2.1895948797747	1.62915190410067\\
2.25306139802904	1.55229292858351\\
2.31652791628338	1.46918341731507\\
2.37999443453772	1.38015802296422\\
2.44346095279206	1.28557521937308\\
2.5069274710464	1.18581585810928\\
2.57039398930074	1.08128163491119\\
2.63386050755508	0.972393472200937\\
2.69732702580942	0.859589824178343\\
2.76079354406376	0.743324911320655\\
2.8242600623181	0.624066891396974\\
2.88772658057244	0.502295974362159\\
2.95119309882678	0.37850248872082\\
3.01465961708111	0.253184907147499\\
3.07812613533545	0.126847839313129\\
3.14159265358979	2.44929359829471e-16\\
};
\addlegendentry{trace}

\end{axis}
\end{tikzpicture}%

==> Figs/trajectory_3d_regulation.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.509in,
height=3.025in,
at={(0.589in,0.751in)},
scale only axis,
plot box ratio=1.364 2.717 1,
xmin=-0.661308740311758,
xmax=-0.288202656354375,
tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel={x (m)},
ymin=-0.372134567177311,
ymax=0.370948934191395,
ylabel style={font=\color{white!15!black}},
ylabel={y (m)},
zmin=0.293418151894969,
zmax=0.566903533792304,
zlabel style={font=\color{white!15!black}},
zlabel={z (m)},
view={-37.5}{30},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids,
legend style={at={(1.03,1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot3 [color=black]
 table[row sep=crcr] {%
-0.629205564650243	-0.33330946220294	0.335878601506251\\
-0.629612284900755	-0.333948792176123	0.334900696914822\\
-0.631083137326899	-0.335849287857118	0.332298026936909\\
-0.633526897048721	-0.338562792000143	0.328809904757068\\
-0.636731340825521	-0.341638746731503	0.325088299407764\\
-0.640451825604065	-0.34474085279667	0.32158388441948\\
-0.644417030779458	-0.347635446815346	0.318563753788203\\
-0.648349624921214	-0.350172797536698	0.316149548741136\\
-0.651996368623718	-0.352269470379613	0.314357271563082\\
-0.655157314964181	-0.35389099242461	0.313134196090065\\
-0.657699089939883	-0.355031860920133	0.312392106100073\\
-0.659563483166	-0.355704631727203	0.312030574023773\\
-0.660752188900043	-0.355927324655139	0.311954866331921\\
-0.661308740311758	-0.355718497737444	0.312084561840496\\
-0.661298327431	-0.355094990117288	0.312356357185752\\
-0.660791499018475	-0.354071456934028	0.312723042911742\\
-0.659853762439625	-0.352660620318093	0.313150699976201\\
-0.658540648655058	-0.35087368468377	0.313615523196068\\
-0.656896621877802	-0.348720716843246	0.31410101251712\\
-0.654956109258473	-0.346210952105755	0.314595790827933\\
-0.652745371135374	-0.343353036235254	0.315092038951248\\
-0.650284471985506	-0.340155219073114	0.315584429642288\\
-0.647589185990732	-0.336625742040551	0.316069413829026\\
-0.644671750897032	-0.332772053714292	0.316544798189073\\
-0.641542963811801	-0.328602276831406	0.317009404839978\\
-0.638212356166649	-0.324124397246047	0.317462897921828\\
-0.634688978755295	-0.319346558584998	0.317905645991077\\
-0.630981849298765	-0.314277119151701	0.318338625982952\\
-0.627100260082029	-0.308924694962709	0.318763349531818\\
-0.623053972952637	-0.303298190094082	0.319181802433923\\
-0.618853323803176	-0.297406815713487	0.319596391965297\\
-0.614509254929025	-0.291260099423066	0.320009899230106\\
-0.610033290810826	-0.284867886747232	0.320425435206728\\
-0.605437470556519	-0.278240336720274	0.320846400006665\\
-0.600734248245734	-0.271387913546407	0.321276445284678\\
-0.595936370647664	-0.264321376225352	0.321719439888507\\
-0.591056740190997	-0.257051767875398	0.322179438816641\\
-0.586108269640871	-0.249590406261887	0.322660655434111\\
-0.581103733686641	-0.241948876768964	0.323167436725912\\
-0.5760556215719	-0.234139028749	0.32370424117565\\
-0.570975994008333	-0.226172975854546	0.324275618661652\\
-0.565876346906934	-0.218063100604369	0.324886191574525\\
-0.560767483927318	-0.209822063055934	0.325540636185645\\
-0.555659399477249	-0.201462813047112	0.326243663139957\\
-0.550561173573851	-0.192998605024433	0.32699999581432\\
-0.545480879885006	-0.184443013990901	0.327814345182395\\
-0.540425508279204	-0.175809950584861	0.328691379769979\\
-0.535400903294817	-0.167113672753454	0.329635689286336\\
-0.530411720060145	-0.158368790933107	0.330651740596902\\
-0.525461399313001	-0.149590263134938	0.331743824883151\\
-0.52055216323707	-0.14079337591422	0.332915995139394\\
-0.515685033803043	-0.131993706959134	0.334171993603772\\
-0.510859875127124	-0.123207065061472	0.335515169323636\\
-0.506075460996179	-0.114449403635774	0.336948386811942\\
-0.501329568129712	-0.105736704832424	0.338473927638671\\
-0.496619094949166	-0.0970848327150144	0.340093387772445\\
-0.491940142758766	-0.0885093733766747	0.34180754859384\\
-0.487288373690801	-0.0800253790521515	0.343616354268184\\
-0.482659048538806	-0.0716471733223713	0.345518774849005\\
-0.478047121273879	-0.0633881477109266	0.347512676654467\\
-0.47344762374731	-0.0552604682020588	0.349594847811823\\
-0.468855810866322	-0.0472748609845661	0.351760945876312\\
-0.464267363616273	-0.0394404059056776	0.354005501356663\\
-0.45967858137323	-0.0317643677502346	0.356321954288088\\
-0.45508655758901	-0.0242520766551231	0.358702724901107\\
-0.450489333595323	-0.0169068659391674	0.361139317598459\\
-0.445886026080108	-0.00973007177300145	0.363622455668481\\
-0.44127692464844	-0.00272109494056289	0.366142242584079\\
-0.436663556734829	0.00412247902281667	0.368688344482329\\
-0.432048717963945	0.010804708348256	0.371250187558903\\
-0.427436466877583	0.0173310816237937	0.373817163657248\\
-0.422832083791	0.0237082732334775	0.376378837251374\\
-0.418241949711854	0.0299438690644159	0.378925149168461\\
-0.413673617082549	0.0360461307847012	0.381446599271871\\
-0.409135395576379	0.0420236682720263	0.383934432262428\\
-0.404636368278241	0.0478852128345326	0.386380781289276\\
-0.400186155614861	0.0536393639581307	0.388778796727264\\
-0.395794709442521	0.059294369963665	0.391122743678581\\
-0.391472097951369	0.0648579393606625	0.393408068091051\\
-0.387228288904606	0.0703370875270079	0.395631429906418\\
-0.383072802810651	0.0757379667170469	0.397790736117865\\
-0.379015065249225	0.0810660103824418	0.399884971563695\\
-0.375063403637648	0.0863255735945785	0.401914338654753\\
-0.371225456079985	0.0915201505367314	0.40388002428508\\
-0.36750791826177	0.0966523583069544	0.405784115159385\\
-0.363916466694291	0.101724001801447	0.407629457821241\\
-0.360455720221664	0.106736159462906	0.409419504598117\\
-0.357129239095856	0.111689282366668	0.411158152173778\\
-0.353939558903212	0.116583299205138	0.4128495797411\\
-0.350888254848077	0.121417720493423	0.414498093463184\\
-0.347976030550271	0.126191736585479	0.416107983259104\\
-0.345202824704175	0.130904305643223	0.417683396798293\\
-0.342567928712686	0.135554229310635	0.419228234161906\\
-0.340070108707957	0.140140215310139	0.420746065074337\\
-0.33770772610044	0.144660927359894	0.422240069093931\\
-0.335478851819075	0.149115023640914	0.423712997824429\\
-0.333381370570432	0.15350118552131	0.425167157168354\\
-0.331413017429618	0.157818144604556	0.426604416463752\\
-0.329571676731924	0.162064672912922	0.428026184306769\\
-0.327855113702885	0.166239630200213	0.429433490581199\\
-0.326261245339344	0.170341946613049	0.430826981901385\\
-0.324788120972966	0.17437063425949	0.432206969413156\\
-0.323433946095412	0.178324791182105	0.433573470463563\\
-0.322197095339265	0.182203604574581	0.43492625134725\\
-0.321076116088259	0.186006353539017	0.436264869617062\\
-0.320069724191433	0.189732411550161	0.437588714804847\\
-0.319176793204331	0.193381248695603	0.438897046719472\\
-0.318396338490016	0.196952433697706	0.440189030761666\\
-0.317727497399795	0.200445635686954	0.441463769917586\\
-0.317169506630271	0.203860625680053	0.442720333268432\\
-0.316721677728066	0.207197277713037	0.443957780987601\\
-0.316383371591812	0.210455569584592	0.445175185896469\\
-0.316153972705807	0.213635583173956	0.446371651721144\\
-0.316032863732842	0.216737504308446	0.447546328241398\\
-0.316019400995605	0.219761622166096	0.448698423554273\\
-0.31611289128663	0.222708328208164	0.449827213692855\\
-0.31631257036549	0.22557811464391	0.450932049848665\\
-0.316617583428192	0.228371572435878	0.452012363446679\\
-0.317026967766712	0.231089388858323	0.453067669317242\\
-0.317539637775755	0.233732344624431	0.454097567200658\\
-0.318154372408462	0.236301310600132	0.455101741809054\\
-0.318869805132527	0.238797244123846	0.456079961657339\\
-0.319684416392643	0.241221184952796	0.457032076861078\\
-0.320596528544213	0.243574250857804	0.457958016084548\\
-0.32160430318665	0.245857632889942	0.458857782807428\\
-0.322705740792309	0.248072590344203	0.459731451063581\\
-0.32389868249918	0.250220445447457	0.460579160790687\\
-0.325180813911836	0.252302577800443	0.461401112914963\\
-0.326549670735905	0.254320418606266	0.462197564281031\\
-0.328002646056336	0.256275444720726	0.4629688225234\\
-0.329536999059093	0.258169172562748	0.463715240962873\\
-0.33114986498932	0.260003151925848	0.464437213598615\\
-0.33283826613648	0.261778959734046	0.465135170254903\\
-0.334599078484429	0.263498228241363	0.465809575544652\\
-0.336429222798318	0.265162498870618	0.466460910903469\\
-0.33832541244374	0.266773429212406	0.467089689458865\\
-0.340284341119933	0.268332642774214	0.467696440334346\\
-0.342302652814786	0.269841759756254	0.468281707878027\\
-0.344376954850571	0.271302391445453	0.468846048396446\\
-0.346503830675954	0.272716134872402	0.469390027200455\\
-0.348679852288941	0.274084567767706	0.469914215949134\\
-0.350901592183188	0.275409243851626	0.47041919027944\\
-0.353165634726266	0.276691688485965	0.470905527707241\\
-0.355468586895362	0.277933394711838	0.471373805783068\\
-0.357807088312231	0.279135819691438	0.471824600484158\\
-0.360177820534807	0.280300381566281	0.472258484823104\\
-0.362577515577302	0.281428456738742	0.472676027652858\\
-0.365002963643892	0.282521377578194	0.47307779264775\\
-0.367451020072923	0.283580430547794	0.473464337440474\\
-0.36991861149906	0.284606854743051	0.473836212895761\\
-0.3724027412498	0.285601840828865	0.474193962502427\\
-0.374900494000374	0.286566530357771	0.474538121866729\\
-0.377409039717285	0.287502015448722	0.474869218291385\\
-0.379925636925635	0.288409338802978	0.475187770426064\\
-0.382447635339109	0.289289494031417	0.475494287976713\\
-0.384972477894084	0.290143426265996	0.475789271462683\\
-0.387497702230955	0.290972033027004	0.47607321201209\\
-0.390020941666491	0.291776165317253	0.476346591187325\\
-0.392539925701072	0.292556628914253	0.476609880834015\\
-0.395052480104004	0.293314185831878	0.476863542947994\\
-0.397556526618934	0.29404955592372	0.477108029556017\\
-0.400050082329896	0.29476341860149	0.477343782606946\\
-0.402531258726536	0.295456414643125	0.477571233871089\\
-0.404998260505032	0.296129148066866	0.477790804846119\\
-0.407449384138874	0.296782188049267	0.478002906668693\\
-0.40988301625135	0.297416070866939	0.478207940031372\\
-0.41229763181913	0.298031301843731	0.478406295104976\\
-0.414691792233952	0.298628357286934	0.47859835146675\\
-0.417064143247064	0.299207686398048	0.478784478035019\\
-0.419413412818746	0.299769713145459	0.478965033011182\\
-0.421738408893113	0.300314838088212	0.479140363829962\\
-0.424038017116252	0.300843440141755	0.4793108071189\\
-0.426311198513846	0.301355878278144	0.479476688668082\\
-0.428556987142601	0.301852493154721	0.479638323411003\\
-0.430774487728104	0.302333608666606	0.479796015417448\\
-0.432962873300182	0.302799533419688	0.47995005789912\\
-0.435121382835453	0.303250562121856	0.480100733228667\\
-0.437249318915409	0.303686976891287	0.480248312972582\\
-0.439346045407262	0.304109048481482	0.480393057938386\\
-0.441410985173699	0.304517037423521	0.480535218236278\\
-0.443443617816758	0.304911195086712	0.480675033355365\\
-0.445443477460197	0.305291764659357	0.480812732254427\\
-0.447410150573972	0.305658982051848	0.480948533467047\\
-0.449343273843795	0.306013076724712	0.481082645220815\\
-0.451242532088131	0.30635427244452	0.481215265570221\\
-0.453107656224493	0.306682787970841	0.481346582542744\\
-0.454938421286459	0.306998837677573	0.481476774297553\\
-0.456734644492389	0.307302632112137	0.48160600929619\\
-0.458496183366552	0.307594378496075	0.481734446484507\\
-0.460222933913	0.307874281170607	0.481862235485101\\
-0.461914828842331	0.308142541990741	0.481989516799445\\
-0.46357183585122	0.308399360671429	0.482116422018886\\
-0.465193955954432	0.308644935089244	0.482243074043651\\
-0.466781221868868	0.308879461542932	0.482369587309003\\
-0.468333696449039	0.309103134976096	0.482496068017681\\
-0.469851471173286	0.309316149165155	0.482622614377765\\
-0.471334693606348	0.30951870078292	0.482749313521994\\
-0.47278351973243	0.309710982697312	0.482876248999258\\
-0.474198073758403	0.30989317975683	0.483003502351928\\
-0.475578519330369	0.310065478379041	0.483131145077764\\
-0.476925058761475	0.310228067253478	0.483259238306296\\
-0.478237969880557	0.310381141974375	0.48338783200095\\
-0.479517506239015	0.310524891100119	0.483516975337209\\
-0.480763939608277	0.310659502597003	0.483646711513265\\
-0.481977558887831	0.310785163837281	0.483777077988337\\
-0.483158669047362	0.310902061582052	0.483908106728964\\
-0.484307590107065	0.311010381953258	0.484039824455232\\
-0.485424656155962	0.311110310397014	0.484172252884677\\
-0.486510214407367	0.311202031639795	0.484305408972964\\
-0.48756462429042	0.311285729638707	0.484439305150839\\
-0.488588256576628	0.311361587526947	0.484573949556928\\
-0.489581492540323	0.311429787555422	0.484709346266059\\
-0.490544723151987	0.311490511031414	0.48484549551279\\
-0.491478348303404	0.311543938255074	0.484982393909888\\
-0.492382776063609	0.311590248454464	0.485120034661501\\
-0.49325842196464	0.311629619719766	0.485258407770844\\
-0.494105708316113	0.311662228937222	0.48539750024222\\
-0.494925063547654	0.311688251723296	0.485537296277227\\
-0.495716921578276	0.31170786235949	0.485677777465045\\
-0.496481721211764	0.311721233728178	0.485818922966725\\
-0.497219905557207	0.311728537249808	0.485960709693377\\
-0.497931921473807	0.31172994282172	0.486103112478274\\
-0.498618219039117	0.311725618758823	0.4862461042428\\
-0.499279251039922	0.311715731736349	0.486389656156283\\
-0.499915472484952	0.311700446734805	0.4865337377897\\
-0.500527340138679	0.311679926987298	0.486678317263309\\
-0.501115312075451	0.311654333929297	0.48682336138825\\
-0.501679847253258	0.311623827150934	0.486968835802194\\
-0.502221405106429	0.311588564351887	0.487114705099092\\
-0.502740445156607	0.311548701298886	0.487260932953138\\
-0.503237426641337	0.311504391785853	0.487407482237031\\
-0.503712808159669	0.311455787596689	0.487554315134658\\
-0.504167047334165	0.311403038470683	0.487701393248286\\
-0.504600600488726	0.311346292070539	0.487848677700425\\
-0.505013922341697	0.311285693952964	0.487996129230463\\
-0.505407465713707	0.311221387541801	0.488143708286215\\
-0.505781681249721	0.311153514103641	0.488291375110527\\
-0.506137017154818	0.31108221272587	0.48843908982308\\
-0.506473918943215	0.311007620297092	0.488586812497526\\
-0.506792829200065	0.310929871489848	0.488734503234122\\
-0.507094187355603	0.310849098745592	0.48888212222799\\
-0.507378429471205	0.310765432261834	0.489029629833169\\
-0.507645988036948	0.31067899998139	0.489176986622593\\
-0.507897291780286	0.310589927583667	0.489324153444154\\
-0.508132765485448	0.310498338477898	0.489471091473004\\
-0.508352829823213	0.310404353798278	0.489617762260214\\
-0.508557901190691	0.310308092400909	0.489764127777977\\
-0.508748391560784	0.31020967086249	0.489910150461467\\
-0.508924708340995	0.310109203480681	0.490055793247504\\
-0.509087254241278	0.310006802276071	0.490201019610172\\
-0.509236427150617	0.309902576995679	0.490345793593516\\
-0.509372620022053	0.309796635117927	0.490490079841452\\
-0.50949622076586	0.309689081859005	0.490633843625037\\
-0.509607612150632	0.30958002018059	0.490777050867197\\
-0.509707171711973	0.309469550798818	0.490919668165059\\
-0.509795271668577	0.30935777219449	0.491061662810011\\
-0.509872278845425	0.309244780624425	0.491203002805581\\
-0.509938554603883	0.309130670133905	0.491343656883281\\
-0.50999445477845	0.309015532570173	0.491483594516494\\
-0.510040329619954	0.30889945759691	0.491622785932538\\
-0.510076523744963	0.308782532709657	0.49176120212299\\
-0.510103376091211	0.308664843252116	0.491898814852374\\
-0.510121219878834	0.308546472433291	0.492035596665319\\
-0.510130382577214	0.308427501345421	0.492171520892255\\
-0.51013118587724	0.308308008982664	0.492306561653758\\
-0.510123945668811	0.308188072260468	0.492440693863616\\
-0.510108972023374	0.308067766035618	0.492573893230695\\
-0.51008656918134	0.307947163126896	0.492706136259683\\
-0.510057035544198	0.307826334336324	0.492837400250804\\
-0.510020663671155	0.307705348470944	0.492967663298536\\
-0.509977740280143	0.307584272365112	0.493096904289433\\
-0.509928546253026	0.307463170903263	0.493225102899095\\
-0.509873356644851	0.307342107043112	0.493352239588353\\
-0.509812440696995	0.307221141839263	0.493478295598737\\
-0.509746061854048	0.307100334467187	0.493603252947257\\
-0.509674477784288	0.306979742247561	0.493727094420571\\
-0.509597940403616	0.306859420670903	0.49384980356858\\
-0.50951669590278	0.306739423422508	0.493971364697492\\
-0.50943098477779	0.306619802407639	0.494091762862412\\
-0.509341041863355	0.30650060777696	0.494210983859489\\
-0.509247096369226	0.306381887952176	0.494329014217649\\
-0.509149371919315	0.306263689651856	0.494445841189979\\
-0.509048086593457	0.306146057917429	0.49456145274477\\
-0.508943452971697	0.306029036139312	0.494675837556256\\
-0.508835678180979	0.305912666083165	0.494788984995098\\
-0.50872496394411	0.305796987916242	0.494900885118618\\
-0.5086115066309	0.305682040233827	0.495011528660814\\
-0.508495497311345	0.305567860085725	0.495120907022192\\
-0.508377121810755	0.305454483002797	0.495229012259433\\
-0.508256560766705	0.305341943023528	0.495335837074907\\
-0.508133989687728	0.305230272720592	0.495441374806065\\
-0.508009579013606	0.305119503227416	0.495545619414726\\
-0.507883494177197	0.305009664264723	0.495648565476271\\
-0.507755895667671	0.304900784167029	0.495750208168763\\
-0.507626939095074	0.304792889909095	0.495850543262011\\
-0.507496775256114	0.304686007132311	0.495949567106584\\
-0.507365550201091	0.304580160170998	0.496047276622792\\
-0.507233405301856	0.304475372078623	0.496143669289651\\
-0.507100477320746	0.304371664653901	0.49623874313383\\
-0.506966898480379	0.304269058466799	0.496332496718604\\
-0.506832796534238	0.304167572884393	0.496424929132803\\
-0.50669829483797	0.304067226096605	0.496516039979791\\
-0.506563512421308	0.30396803514178	0.496605829366462\\
-0.506428564060547	0.303870015932119	0.49669429789226\\
-0.506293560351503	0.30377318327894	0.496781446638248\\
-0.506158607782873	0.303677550917759	0.496867277156207\\
-0.506023808809939	0.303583131533205	0.496951791457793\\
-0.505889261928537	0.303489936783726	0.497034992003739\\
-0.505755061749232	0.303397977326113	0.497116881693117\\
-0.505621299071638	0.303307262839807	0.497197463852656\\
-0.505488060958815	0.303217802051006	0.497276742226128\\
-0.505355430811689	0.303129602756542	0.497354720963803\\
-0.505223488443437	0.30304267184755	0.497431404611963\\
-0.505092310153786	0.30295701533289	0.4975067981025\\
-0.50496196880316	0.302872638362348	0.497580906742591\\
-0.504832533886648	0.302789545249592	0.497653736204428\\
-0.50470407160772	0.302707739494885	0.497725292515056\\
-0.504576644951658	0.302627223807549	0.497795582046274\\
-0.504450313758655	0.302548000128179	0.497864611504619\\
-0.504325134796537	0.302470069650593	0.497932387921443\\
-0.504201161833067	0.302393432843533	0.497998918643064\\
-0.5040784457078	0.302318089472094	0.498064211321012\\
-0.503957034403431	0.302244038618888	0.498128273902359\\
-0.50383697311663	0.302171278704951	0.498191114620133\\
-0.503718304328303	0.302099807510354	0.498252741983834\\
-0.503601067873261	0.302029622194565	0.49831316477003\\
-0.50348530100927	0.301960719316522	0.498372392013042\\
-0.503371038485432	0.301893094854426	0.498430432995739\\
-0.503258312609903	0.301826744225266	0.498487297240402\\
-0.503147153316889	0.301761662304048	0.498542994499703\\
-0.503037588232918	0.301697843442755	0.498597534747764\\
-0.502929642742359	0.301635281489015	0.498650928171327\\
-0.502823340052157	0.301573969804483	0.498703185161\\
-0.502718701255786	0.301513901282947	0.498754316302619\\
-0.502615745396382	0.301455068368137	0.498804332368697\\
-0.502514489529037	0.301397463071253	0.498853244309982\\
-0.502414948782266	0.301341076988207	0.498901063247095\\
-0.502317136418594	0.30128590131657	0.498947800462295\\
-0.502221063894283	0.301231926872243	0.498993467391323\\
-0.502126740918162	0.301179144105829	0.49903807561536\\
-0.502034175509569	0.301127543118726	0.49908163685308\\
-0.501943374055375	0.30107711367893	0.499124162952816\\
-0.501854341366111	0.301027845236548	0.499165665884811\\
-0.501767080731145	0.300979726939036	0.499206157733606\\
-0.501681593972952	0.300932747646133	0.499245650690506\\
-0.501597881500437	0.30088689594453	0.499284157046155\\
-0.501515942361318	0.300842160162244	0.499321689183235\\
-0.50143577429357	0.300798528382708	0.499358259569255\\
-0.501357373775911	0.300755988458586	0.49939388074947\\
-0.501280736077353	0.300714528025299	0.499428565339877\\
-0.501205855305784	0.300674134514283	0.499462326020359\\
-0.501132724455617	0.300634795165952	0.499495175527909\\
-0.501061335454476	0.300596497042401	0.499527126649982\\
-0.500991679208931	0.300559227039823	0.499558192217965\\
-0.500923745649295	0.300522971900655	0.499588385100736\\
-0.500857523773461	0.300487718225451	0.499617718198363\\
-0.500793001689807	0.300453452484483	0.499646204435903\\
-0.500730166659152	0.30042016102908	0.499673856757318\\
-0.500669005135783	0.300387830102694	0.49970068811951\\
-0.500609502807549	0.300356445851696	0.499726711486469\\
-0.500551644635024	0.300325994335919	0.499751939823537\\
-0.500495414889759	0.300296461538932	0.499776386091797\\
-0.50044079719161	0.300267833378062	0.499800063242567\\
-0.500387774545167	0.300240095714151	0.499822984212021\\
-0.500336329375278	0.300213234361065	0.499845161915922\\
-0.500286443561679	0.300187235094943	0.499866609244483\\
-0.500238098472744	0.300162083663207	0.499887339057331\\
-0.500191274998355	0.300137765793306	0.499907364178614\\
-0.500145953581901	0.300114267201239	0.499926697392199\\
-0.500102114251422	0.30009157359981	0.499945351437008\\
-0.500059736649905	0.300069670706662	0.499963339002471\\
-0.500018800064727	0.30004854425206	0.499980672724094\\
-0.499979283456285	0.300028179986444	0.499997365179144\\
-0.49994116548579	0.300008563687749	0.500013428882466\\
-0.499904424542256	0.299989681168495	0.500028876282398\\
-0.499869038768691	0.299971518282647	0.500043719756828\\
-0.499834986087493	0.299954060932254	0.500057971609356\\
-0.499802244225072	0.299937295073863	0.500071644065574\\
-0.4997707907357	0.299921206724713	0.500084749269466\\
-0.499740603024607	0.299905781968719	0.500097299279934\\
-0.49971165837033	0.299891006962232	0.500109306067424\\
-0.499683933946328	0.299876867939604	0.500120781510686\\
-0.499657406841877	0.299863351218522	0.500131737393635\\
-0.499632054082245	0.299850443205167	0.500142185402341\\
-0.499607852648184	0.29983813039914	0.50015213712212\\
-0.499584779494714	0.299826399398221	0.500161604034751\\
-0.499562811569247	0.299815236902899	0.5001705975158\\
-0.499541925829043	0.299804629720743	0.500179128832052\\
-0.499522099258007	0.299794564770553	0.500187209139069\\
-0.499503308882856	0.29978502908635	0.500194849478839\\
-0.499485531788651	0.299776009821161	0.500202060777551\\
-0.499468745133712	0.299767494250642	0.500208853843467\\
-0.499452926163936	0.299759469776511	0.500215239364909\\
-0.499438052226517	0.299751923929812	0.500221227908349\\
-0.499424100783081	0.299744844374008	0.500226829916605\\
-0.499411049422266	0.299738218907906	0.500232055707133\\
-0.499398875871731	0.299732035468416	0.50023691547044\\
-0.499387558009628	0.299726282133154	0.500241419268575\\
-0.499377073875542	0.299720947122874	0.500245577033745\\
-0.499367401680902	0.29971601880376	0.500249398567002\\
-0.499358519818891	0.299711485689556	0.50025289353705\\
-0.499350406873854	0.299707336443551	0.500256071479137\\
-0.499343041630219	0.299703559880417	0.500258941794043\\
-0.499336403080941	0.299700144967905	0.500261513747162\\
-0.49933047043549	0.299697080828402	0.500263796467673\\
-0.499325223127379	0.299694356740347	0.500265798947803\\
-0.499320640821251	0.299691962139524	0.500267530042177\\
-0.499316703419543	0.299689886620216	0.500268998467252\\
-0.499313391068722	0.299688119936229	0.50027021280084\\
-0.499310684165122	0.299686652001811	0.500271181481716\\
-0.499308563360372	0.299685472892421	0.500271912809296\\
-0.499307009566447	0.299684572845409	0.50027241494341\\
-0.499306003960342	0.299683942260562	0.500272695904139\\
-0.499305527988373	0.299683571700546	0.500272763571744\\
-0.499305563370129	0.299683451891238	0.500272625686652\\
-0.49930609210208	0.299683573721952	0.500272289849532\\
-0.499307096460841	0.299683928245565	0.500271763521424\\
-0.499308559006122	0.299684506678535	0.500271054023958\\
-0.499310462583354	0.299685300400836	0.500270168539624\\
-0.499312790326011	0.299686300955783	0.500269114112111\\
-0.499315525657638	0.299687500049778	0.500267897646723\\
-0.499318652293593	0.299688889551963	0.500266525910836\\
-0.499322154242507	0.299690461493787	0.500265005534435\\
-0.499326015807475	0.29969220806849	0.500263343010697\\
-0.499330221586996	0.299694121630511	0.500261544696639\\
-0.499334756475651	0.299696194694815	0.500259616813814\\
-0.499339605664545	0.299698419936148	0.500257565449067\\
-0.499344754641518	0.299700790188214	0.500255396555339\\
-0.499350189191121	0.299703298442791	0.500253115952524\\
-0.499355895394389	0.299705937848778	0.500250729328365\\
-0.499361859628389	0.299708701711176	0.50024824223941\\
-0.499368068565583	0.299711583490005	0.500245660112009\\
-0.499374509172988	0.299714576799169	0.500242988243344\\
-0.499381168711149	0.299717675405262	0.500240231802505\\
-0.499388034732946	0.299720873226312	0.500237395831623\\
-0.499395095082214	0.299724164330487	0.500234485247008\\
-0.499402337892216	0.299727542934739	0.500231504840357\\
-0.499409751583948	0.29973100340341	0.50022845927997\\
-0.499417324864295	0.29973454024679	0.500225353112013\\
-0.499425046724056	0.299738148119626	0.500222190761815\\
-0.499432906435821	0.299741821819604	0.500218976535182\\
-0.499440893551718	0.299745556285779	0.500215714619751\\
-0.49944899790105	0.299749346596979	0.500212409086366\\
-0.4994572095878	0.299753187970172	0.500209063890479\\
-0.499465518988036	0.299757075758795	0.500205682873571\\
-0.499473916747202	0.299761005451065	0.500202269764609\\
-0.499482393777318	0.299764972668248	0.50019882818151\\
-0.49949094125408	0.299768973162915	0.500195361632627\\
-0.499499550613882	0.299773002817164	0.500191873518255\\
-0.499508213550735	0.299777057640826	0.500188367132156\\
-0.499516922013137	0.299781133769644	0.500184845663096\\
-0.499525668200843	0.299785227463443	0.500181312196395\\
-0.499534444561588	0.299789335104271	0.500177769715492\\
-0.499543243787734	0.299793453194532	0.500174221103524\\
-0.499552058812868	0.299797578355106	0.500170669144902\\
-0.499560882808342	0.29980170732345	0.50016711652692\\
-0.499569709179764	0.299805836951698	0.500163565841342\\
-0.49957853156345	0.299809964204741	0.500160019586021\\
-0.499587343822827	0.299814086158308	0.500156480166509\\
-0.499596140044805	0.299818199997039	0.500152949897674\\
-0.499604914536116	0.299822303012548	0.500149431005326\\
-0.499613661819627	0.299826392601488	0.500145925627836\\
-0.49962237663062	0.299830466263614	0.500142435817759\\
-0.499631053913061	0.29983452159984	0.500138963543464\\
-0.499639688815844	0.299838556310301	0.500135510690757\\
-0.499648276689023	0.299842568192417	0.500132079064498\\
-0.499656813080034	0.299846555138955	0.500128670390221\\
-0.499665293729905	0.299850515136099	0.500125286315755\\
-0.49967371456947	0.299854446261524	0.500121928412828\\
-0.499682071715567	0.299858346682475	0.500118598178673\\
-0.49969036146725	0.299862214653855	0.500115297037632\\
-0.499698580301997	0.299866048516319	0.50011202634274\\
-0.499706724871928	0.299869846694376	0.500108787377318\\
-0.499714792000027	0.299873607694507	0.500105581356543\\
-0.499722778676379	0.299877330103284	0.500102409429017\\
-0.499730682054423	0.299881012585509	0.50009927267832\\
-0.499738499447211	0.299884653882363	0.500096172124563\\
-0.499746228323694	0.299888252809564	0.500093108725917\\
-0.499753866305024	0.299891808255547	0.50009008338014\\
-0.49976141116088	0.299895319179648	0.500087096926082\\
-0.499768860805813	0.299898784610317	0.500084150145194\\
-0.49977621329562	0.29990220364333	0.500081243763\\
-0.499783466823749	0.299905575440038	0.500078378450577\\
-0.49979061971772	0.299908899225611	0.500075554826006\\
-0.499797670435595	0.299912174287319	0.500072773455817\\
-0.49980461756246	0.299915399972815	0.500070034856413\\
-0.499811459806957	0.299918575688455	0.500067339495482\\
-0.499818195997839	0.299921700897616	0.500064687793386\\
-0.499824825080568	0.299924775119054	0.500062080124551\\
-0.499831346113943	0.299927797925263	0.500059516818815\\
-0.499837758266777	0.299930768940878	0.50005699816278\\
-0.499844060814598	0.299933687841068	0.500054524401135\\
-0.499850253136407	0.299936554349979	0.500052095737969\\
-0.499856334711459	0.299939368239185	0.500049712338056\\
-0.499862305116105	0.29994212932616	0.500047374328132\\
-0.49986816402066	0.299944837472775	0.500045081798146\\
-0.499873911186324	0.299947492583817	0.500042834802505\\
-0.499879546462143	0.299950094605531	0.500040633361276\\
-0.499885069782018	0.299952643524185	0.500038477461399\\
-0.499890481161755	0.299955139364653	0.500036367057853\\
};
 \addlegendentry{data1}

\addplot3 [color=mycolor1]
 table[row sep=crcr] {%
-0.629205564650243	-0.33330946220294	0.335878601506251\\
-0.62922908688894	-0.333016499299447	0.33605213358946\\
-0.629345010815159	-0.332208191601247	0.336516538647965\\
-0.629570609679488	-0.330935334404991	0.337226909204931\\
-0.629905505207083	-0.329229472636782	0.338154338992596\\
-0.630344748049934	-0.327116622852525	0.339275863248815\\
-0.630881138530176	-0.324618922360472	0.340572533712542\\
-0.631506024304175	-0.321755784046652	0.342028194996993\\
-0.632209816778705	-0.318544554953733	0.343628740596335\\
-0.632982345296673	-0.31500099362947	0.34536160035508\\
-0.633813106995023	-0.311139625701767	0.347215380912058\\
-0.634691446598336	-0.306974013630769	0.349179610166988\\
-0.635606688656153	-0.302516964706473	0.351244553479922\\
-0.636548237262659	-0.297780693754154	0.353401079961517\\
-0.637505653337501	-0.29277695192154	0.355640564209713\\
-0.638468716221533	-0.287517129485821	0.357954813496164\\
-0.639427474102299	-0.282012338290978	0.360336013512633\\
-0.640372286272068	-0.276273477846183	0.36277668787387\\
-0.641293859199411	-0.270311288042201	0.365269667979633\\
-0.642183277706348	-0.264136390711202	0.367808070789133\\
-0.643032032081904	-0.257759321754721	0.370385282706776\\
-0.643832041658124	-0.251190555218996	0.372994948219052\\
-0.644575675177712	-0.244440520454675	0.3756309622271\\
-0.64525576815945	-0.237519613323999	0.378287465233483\\
-0.645865637394973	-0.230438202289292	0.380958840696054\\
-0.646399092671384	-0.223206630116302	0.383639713977197\\
-0.646850445796889	-0.215835211844411	0.386324952406655\\
-0.647214517002672	-0.20833422960656	0.38900966604974\\
-0.647486638797909	-0.200713924820978	0.391689208835323\\
-0.647662657362228	-0.192984488222259	0.394359179753157\\
-0.647738931568545	-0.185156048149751	0.397015423879769\\
-0.647712329737684	-0.177238657466024	0.399654033037323\\
-0.647580224233621	-0.169242279437117	0.402271345931093\\
-0.647340484014412	-0.161176772869078	0.40486394764864\\
-0.646991465258837	-0.153051876761952	0.407428668437512\\
-0.646532000192703	-0.144877194712573	0.409962581708329\\
-0.645961384241784	-0.136662179271012	0.412463001236468\\
-0.645279361640796	-0.128416116432076	0.414927477558367\\
-0.644486109629737	-0.120148110422354	0.417353793577788\\
-0.643582221370493	-0.111867068924709	0.419739959413503\\
-0.6425686877178	-0.103581688865345	0.422084206532906\\
-0.64144687797956	-0.0953004428733718	0.424384981226389\\
-0.640218519801894	-0.0870315665087577	0.42664093748508\\
-0.638885678314317	-0.0787830463414985	0.428850929350137\\
-0.637450734669734	-0.0705626089525531	0.431014002805351\\
-0.635916364112663	-0.0623777109153537	0.433129387286695\\
-0.634285513707017	-0.0542355298055169	0.435196486882821\\
-0.632561379851943	-0.0461429562755964	0.437214871299621\\
-0.630747385710571	-0.0381065872213649	0.43918426666001\\
-0.628847158672045	-0.0301327200561568	0.441104546207246\\
-0.626864507962035	-0.0222273481002949	0.442975720976536\\
-0.624803402510968	-0.0143961570835691	0.444797930495595\\
-0.622667949182682	-0.00664452275020036	0.446571433570246\\
-0.620462371459076	0.00102249045227861	0.44829659920634\\
-0.61819098866881	0.00860012962618784	0.449973897714252\\
-0.615858195840189	0.0160839526516543	0.451603892037081\\
-0.613468444250245	0.0234698264282228	0.453187229338606\\
-0.611026222733787	0.0307539241744338	0.45472463288198\\
-0.60853603980785	0.0379327218344453	0.456216894225276\\
-0.606002406658802	0.0450029936448408	0.457664865755279\\
-0.603429821031213	0.0519618069181409	0.459069453576452\\
-0.600822752049742	0.05880651610226	0.460431610767817\\
-0.598185625997704	0.0655347561771799	0.461752331016562\\
-0.595522813068695	0.0721444354515463	0.463032642633608\\
-0.592838615100781	0.0786337278227164	0.464273602953105\\
-0.590137254296292	0.0850010645640278	0.465476293114846\\
-0.58742286292422	0.0912451257028131	0.466641813225999\\
-0.584699403671989	0.0973649304994734	0.467771312846746\\
-0.581970944238066	0.103359432456578	0.468865846644398\\
-0.579241223104138	0.109228100185079	0.46992658156521\\
-0.576513929034566	0.114970516468295	0.47095465263395\\
-0.573792623669428	0.120586465770453	0.471951195005307\\
-0.571080736767172	0.126075924398772	0.472917341261437\\
-0.56838156228544	0.131439050678481	0.473854218984419\\
-0.565698255265484	0.136676175171601	0.474762948609953\\
-0.563033829480453	0.141787790981936	0.475644641554394\\
-0.56039115580852	0.146774544187564	0.476500398602262\\
-0.557772961291661	0.151637224439416	0.477331308539878\\
-0.555181828840467	0.156376755761467	0.478138447020368\\
-0.552620197544999	0.16099418758509	0.478922875645375\\
-0.550090363551651	0.165490686047089	0.479685641248979\\
-0.547594481466107	0.169867525578017	0.480427775369686\\
-0.545134566242939	0.174126080804642	0.481150293896671\\
-0.542712495522977	0.178267818787703	0.481854196876896\\
-0.540330012380448	0.182294291613646	0.482540468470137\\
-0.537988728442864	0.186207129356665	0.483210077039398\\
-0.535690127347753	0.190008033425265	0.483863975364635\\
-0.533435568501627	0.193698770305559	0.484503100968128\\
-0.531226291107881	0.197281165711807	0.485128376540255\\
-0.529063418431734	0.200757099153127	0.485740710454806\\
-0.526947962271793	0.204128498923958	0.486340997363281\\
-0.524880827609261	0.207397337524732	0.486930118857927\\
-0.522862817407278	0.210565627518258	0.487508944193515\\
-0.520894637534347	0.213635417826578	0.488078331057972\\
-0.518976901787143	0.216608790472479	0.48863912638215\\
-0.517110136989398	0.21948785776949	0.489192167178962\\
-0.515294788144738	0.222274759963939	0.48973828140211\\
-0.513531223622565	0.224971663332591	0.490278288814424\\
-0.511819740357091	0.227580758739427	0.49081300185558\\
-0.510160569040563	0.230104260655327	0.491343226498605\\
-0.50855387929252	0.232544406644616	0.491869763084065\\
-0.506999784787586	0.234903457322828	0.49239340712023\\
-0.50549834832479	0.237183696790316	0.492914950036742\\
-0.504049586821813	0.239387433546761	0.493435179878425\\
-0.502653476217757	0.241517001891872	0.493954881924785\\
-0.501309956268156	0.243574763817869	0.494474839219553\\
-0.500018935215887	0.245563111399397	0.494995832993158\\
-0.498780294321583	0.247484469686421	0.495518642959416\\
-0.497593892236894	0.249341300105349	0.496044047465849\\
-0.496459569203776	0.25113610437291	0.496572823474944\\
-0.495377151062777	0.252871428926235	0.497105746351267\\
-0.494346453053198	0.254549869870985	0.49764358942662\\
-0.493367283388045	0.256174078447098	0.498187123312375\\
-0.492439446587045	0.257746767008726	0.498737114924577\\
-0.491562746551647	0.259270715510967	0.499294326183441\\
-0.490736989367158	0.26074877849092	0.499859512344265\\
-0.489961985818925	0.262183892524209	0.500433419911534\\
-0.48923755361214	0.263579084130114	0.501016784081905\\
-0.488563519288327	0.264937478088576	0.501610325654749\\
-0.487939719836246	0.266262306120222	0.502214747340734\\
-0.487366004000801	0.267556915865825	0.502830729389465\\
-0.486842233300753	0.268824780083683	0.503458924446128\\
-0.486368282774592	0.270069505961839	0.504099951534246\\
-0.485944041483885	0.27129484441614	0.504754389046813\\
-0.485569412814417	0.272504699214054	0.505422766610995\\
-0.485244314627372	0.27370313572721	0.506105555672155\\
-0.484968679324847	0.274894389071658	0.506803158621193\\
-0.4847424539054	0.276082871342993	0.507515896265219\\
-0.484565600094857	0.277273177592541	0.508243993415955\\
-0.484438094643525	0.27847009011973	0.508987562343913\\
-0.484359929881202	0.279678580573648	0.509746583820867\\
-0.484331114613391	0.280903809262864	0.510520885450855\\
-0.484351675422762	0.282151120966697	0.511310116974266\\
-0.484421658405921	0.283426036423914	0.512113722225293\\
-0.484541131323277	0.284734238548039	0.512930907436294\\
-0.484710186065969	0.286081552285653	0.513760605621435\\
-0.484928941245627	0.287473916900988	0.514601436845821\\
-0.485197544588648	0.288917349345591	0.515451664306628\\
-0.485516174667245	0.290417897268252	0.516309146331615\\
-0.485885041328	0.291981580154361	0.517171284650638\\
-0.48630438399233	0.293614317076797	0.518034969628943\\
-0.486774466813877	0.295321839618311	0.518896523575747\\
-0.487295569502515	0.297109588718206	0.519751643761149\\
-0.487867972485997	0.298982594536814	0.520595347383538\\
-0.488491935005574	0.300945338952652	0.521421921411352\\
-0.489167664762253	0.30300160103866	0.522224880945379\\
-0.489895277877589	0.30515428682643	0.522996940461173\\
-0.490674748236613	0.307405245866769	0.523730002927006\\
-0.491505845763173	0.309755078515904	0.524415172264411\\
-0.492388063850574	0.312202939474799	0.525042794824198\\
-0.493320537026837	0.314746344805616	0.52560253538164\\
-0.494301950947164	0.317380991326981	0.526083492503814\\
-0.495330447925065	0.32010059879231	0.526474356920345\\
-0.496403532361899	0.322896786393192	0.526763614680243\\
-0.497517981512039	0.325758995690876	0.526939794398869\\
-0.498669786384314	0.328674500743094	0.526991740283879\\
-0.499854017009956	0.331628343304713	0.526908990355131\\
-0.501064905340817	0.33460363240069	0.5266820350807\\
-0.502295764327319	0.337581638800347	0.526302723042037\\
-0.503539044352868	0.340542116410211	0.52576459022136\\
-0.504786410442005	0.343463671493027	0.525063173609361\\
-0.506028861625817	0.346324198544732	0.524196277043977\\
-0.507256890671988	0.349101366308992	0.523164170707145\\
-0.508460679119756	0.351773132694322	0.521969708776366\\
-0.509630319412423	0.354318264033163	0.520618354463899\\
-0.510756083467709	0.356716915187647	0.519118069335764\\
-0.51182854194752	0.358950752563655	0.517479297055543\\
-0.512838982386759	0.361003826653194	0.51571448739933\\
-0.51377949237148	0.362862544869267	0.513837916981838\\
-0.514643166571165	0.364515955530975	0.511865277629483\\
-0.515424239901244	0.365955852457134	0.509813270424924\\
-0.516118173917839	0.36717678517974	0.507699192344242\\
-0.516721695428854	0.368175983981967	0.505540535937864\\
-0.517232789657213	0.368953213166334	0.503354619246471\\
-0.51765065304694	0.369510568349119	0.501158258866583\\
-0.517975612718415	0.369852234270509	0.498967494445025\\
-0.518209020592067	0.369984218882631	0.496797368442596\\
-0.5183531303808	0.369914077719269	0.494661761170974\\
-0.518410965162039	0.369650640181058	0.49257327810582\\
-0.518386182284665	0.369203746766417	0.490543184384652\\
-0.518282941149347	0.368584003737152	0.488581380157625\\
-0.518105778099501	0.367802559426522	0.486696409941423\\
-0.517859491407496	0.366870904483886	0.484895499164953\\
-0.517549038223764	0.365800696837898	0.483184611521362\\
-0.517179444420911	0.364603611033372	0.481568521404877\\
-0.516755727524566	0.363291210809405	0.480050896492579\\
-0.516282832369535	0.36187484327897	0.478634386341865\\
-0.515765578732747	0.360365552782283	0.477320713653806\\
-0.515208619946505	0.358774012362072	0.476110765564804\\
-0.514616411358411	0.357110470801299	0.475004682954978\\
-0.513993187451751	0.355384713235001	0.474001946295821\\
-0.513342946448975	0.353606033468686	0.473101457003724\\
-0.512669441272196	0.351783216284716	0.47230161362703\\
-0.511976175813207	0.34992452817996	0.471600382481596\\
-0.51126640555974	0.34803771514242	0.470995362573514\\
-0.510543141725954	0.346130006234417	0.470483844817824\\
-0.509809158137406	0.344208121901151	0.470062865687919\\
-0.50906700021971	0.342278286063604	0.469729255520101\\
-0.508318995533163	0.34034624118255	0.469479681758831\\
-0.507567265381143	0.338417265595748	0.469310687466407\\
-0.506813737097355	0.336496192533378	0.469218725441463\\
-0.506060156685791	0.334587430308062	0.469200188297809\\
-0.505308101547768	0.332694983256185	0.469251434852317\\
-0.504558993083034	0.330822473077594	0.46936881316039\\
-0.503814108997326	0.328973160282045	0.469548680522309\\
-0.50307459518748	0.327149965503809	0.469787420765201\\
-0.502341477108034	0.325355490491689	0.470081459084724\\
-0.501615636577691	0.323591983700413	0.470427175032756\\
-0.500897948449964	0.32186155656499	0.470821268170865\\
-0.50018913000586	0.320165967643295	0.471260342915097\\
-0.499489810471866	0.318506717523439	0.471741056023402\\
-0.498800561851808	0.316885108079617	0.472260193817185\\
-0.49812189054949	0.315302234840196	0.472814635060966\\
-0.49745424423307	0.313759003028215	0.473401354845569\\
-0.496798018074696	0.312256142698228	0.474017427600758\\
-0.496153560398407	0.310794223015166	0.474660029321477\\
-0.495521177771605	0.309373665694765	0.475326439101292\\
-0.494901139574866	0.307994757625539	0.4760140400602\\
-0.494293682085185	0.306657662695973	0.476720319744725\\
-0.493699012107921	0.305362432853929	0.47744287006914\\
-0.493117310192443	0.304109018427954	0.478179386858445\\
-0.492548733465835	0.302897277741941	0.4789276690464\\
-0.49199341811799	0.301726986055878	0.479685617575475\\
-0.49145148157013	0.300597843866038	0.480451234039851\\
-0.490923024357345	0.299509484598174	0.481222619107675\\
-0.490408131754058	0.298461481727152	0.481997970754385\\
-0.489906875169674	0.29745335535596	0.482775582335143\\
-0.489419313339847	0.296484578286362	0.483553840521053\\
-0.48894549333703	0.295554581612574	0.484331223121051\\
-0.488485451422215	0.294662759868304	0.485106296808707\\
-0.488039213757979	0.293808475756369	0.485877714771138\\
-0.487606797001282	0.292991064488895	0.486644214295216\\
-0.487188208792819	0.292209837764803	0.487404614304653\\
-0.486783448158138	0.29146408741004	0.488157812860077\\
-0.486392505834272	0.290753088704653	0.488902784632964\\
-0.486015364534209	0.290076103419517	0.489638578363118\\
-0.485651999160196	0.289432382584237	0.490364314308492\\
-0.485302376975664	0.288821169006451	0.491079181695199\\
-0.484966457744389	0.288241699561537	0.491782436174805\\
-0.484644193844455	0.287693207270508	0.492473397295335\\
-0.484335530363615	0.287174923182736	0.493151445991752\\
-0.484040405181743	0.286686078078998	0.493816022101098\\
-0.483758749045266	0.286225904009315	0.494466621907052\\
-0.483490485637715	0.285793635678983	0.495102795718053\\
-0.48323553164989	0.285388511695282	0.495724145482829\\
-0.482993796852491	0.285009775686383	0.496330322446697\\
-0.482765184173596	0.28465667730316	0.496921024851643\\
-0.482549589782819	0.284328473113756	0.497495995682851\\
-0.482346903183611	0.284024427400016	0.498055020464018\\
-0.482157007314781	0.283743812864183	0.498597925103492\\
-0.481979770392224	0.283485897243176	0.49912458344931\\
-0.481815066587827	0.283249977394003	0.499634893043411\\
-0.481662778157064	0.283035386386248	0.500128765725072\\
-0.481522748892503	0.282841412975801	0.500606184490657\\
-0.481394830797933	0.28266737995012	0.501067146733002\\
-0.481278870137957	0.2825126212486	0.501511678469719\\
-0.481174707611479	0.282376482237984	0.501939832567933\\
-0.481082178535732	0.282258319934334	0.502351687036343\\
-0.481001113038277	0.282157503183992	0.50274734337775\\
-0.480931336256726	0.282073412808462	0.503126925000179\\
-0.480872668545684	0.282005441716699	0.503490575685895\\
-0.480824925690226	0.281952994987811	0.503838458117814\\
-0.480787919125174	0.281915489926871	0.504170752462698\\
-0.480761456159425	0.281892356096296	0.504487655010528\\
-0.480745340204569	0.281883035325018	0.504789376869266\\
-0.480739371007046	0.281886981697517	0.505076142714157\\
-0.480743344883121	0.281903661524549	0.505348189590676\\
-0.480757054955946	0.281932553297313	0.505605765770088\\
-0.480780291394042	0.281973147626595	0.505849129656552\\
-0.480812841650519	0.282024947168321	0.506078548744677\\
-0.480854490702413	0.282087466536838	0.506294298626318\\
-0.480905021289542	0.282160232207114	0.506496662045416\\
-0.480964214152303	0.282242782406946	0.50668592799964\\
-0.481031848267887	0.282334667000206	0.506862390887538\\
-0.481107701084407	0.282435447362027	0.507026349699896\\
-0.481191548752475	0.282544696246799	0.507178107254006\\
-0.48128316635379	0.282661997649742	0.50731796946949\\
-0.481382328126357	0.282786946662778	0.507446244684374\\
-0.48148880768594	0.282919149325382	0.507563243010051\\
-0.481602378243444	0.283058222470993	0.507669275723806\\
-0.481722812817906	0.283203793569578	0.50776465469759\\
-0.481849884444819	0.28335550056685	0.507849691861709\\
-0.481983366379549	0.283512991720626	0.507924698702126\\
-0.482123032295625	0.283675925434775	0.507989985790095\\
-0.482268656477696	0.283843970091159	0.508045862342847\\
-0.482420014009005	0.284016803879948	0.508092635814091\\
-0.48257688095321	0.284194114628659	0.508130611513081\\
-0.482739034530448	0.284375599630251	0.508160092251066\\
-0.482906253287526	0.284560965470564	0.508181378013937\\
-0.483078317262149	0.284749927855391	0.508194765659923\\
-0.483255008141134	0.284942211437421	0.508200548641206\\
-0.48343610941255	0.285137549643319	0.508199016748376\\
-0.483621406511742	0.285335684501125	0.508190455876645\\
-0.48381068696124	0.285536366468203	0.508175147812804\\
-0.484003740504534	0.285739354259905	0.508153370041913\\
-0.484200359233716	0.285944414679134	0.508125395572733\\
-0.484400337711031	0.286151322446939	0.508091492781012\\
-0.48460347308435	0.286359860034319	0.508051925269645\\
-0.484809565196605	0.28656981749533	0.50800695174489\\
-0.485018416689252	0.286780992301635	0.507956825907757\\
-0.485229833099805	0.286993189178597	0.507901796359767\\
-0.485443622953519	0.287206219943011	0.507842106522284\\
-0.485659597849291	0.287419903342569	0.507777994568678\\
-0.485877572539865	0.28763406489712	0.507709693368572\\
-0.486097365006426	0.287848536741824	0.507637430443485\\
-0.486318796527675	0.288063157472219	0.507561427933194\\
-0.486541691743492	0.288277771991301	0.507481902572182\\
-0.486765878713275	0.28849223135863	0.507399065675534\\
-0.486991188969082	0.288706392641523	0.507313123133709\\
-0.487217457563668	0.288920118768351	0.507224275415623\\
-0.487444523113542	0.289133278383993	0.507132717579477\\
-0.487672227837166	0.289345745707447	0.507038639290845\\
-0.487900417588396	0.289557400391626	0.506942224847516\\
-0.488128941885315	0.289768127385359	0.50684365321061\\
-0.488357653934551	0.289977816797606	0.506743098041532\\
-0.488586410651234	0.290186363763876	0.506640727744342\\
-0.488815072674698	0.290393668314879	0.506536705513104\\
-0.489043504380067	0.290599635247387	0.506431189383865\\
-0.489271573885841	0.290804173997314	0.506324332290868\\
-0.489499153057629	0.291007198515006	0.506216282126669\\
-0.489726117508142	0.29120862714273	0.506107181805792\\
-0.489952346593578	0.291408382494353	0.505997169331657\\
-0.490177723406532	0.291606391337195	0.505886377866437\\
-0.490402134765555	0.291802584476048	0.505774935803584\\
-0.490625471201491	0.291996896639336	0.505662966842739\\
-0.490847626940723	0.292189266367408	0.505550590066792\\
-0.491068499885439	0.292379635902933	0.505437920020835\\
-0.491287991591063	0.292567951083386	0.505325066792785\\
-0.49150600724096	0.292754161235601	0.505212136095467\\
-0.491722455618536	0.292938219072368	0.505099229349945\\
-0.491937249076871	0.293120080591055	0.504986443769917\\
-0.492150303505979	0.293299704974221	0.504873872446993\\
-0.492361538297833	0.293477054492207	0.504761604436681\\
-0.492570876309259	0.293652094407683	0.504649724844932\\
-0.492778243822814	0.293824792882118	0.504538314915074\\
-0.492983570505768	0.293995120884136	0.504427452115024\\
-0.493186789367286	0.294163052099772	0.504317210224614\\
-0.493387836713922	0.294328562844561	0.504207659422935\\
-0.493586652103547	0.294491631977456	0.504098866375548\\
-0.493783178297785	0.294652240816548	0.503990894321509\\
-0.493977361213075	0.294810373056561	0.503883803160041\\
-0.494169149870459	0.294966014688093	0.50377764953681\\
-0.494358496344188	0.295119153918583	0.503672486929689\\
-0.494545355709233	0.295269781094982	0.503568365733941\\
-0.494729685987809	0.29541788862809	0.503465333346745\\
-0.49491144809498	0.295563470918552	0.503363434250974\\
-0.495090605783454	0.295706524284477	0.503262710098207\\
-0.495267125587628	0.295847046890656	0.503163199790855\\
-0.495440976766993	0.295985038679369	0.503064939563392\\
-0.495612131248945	0.296120501302731	0.502967963062625\\
-0.495780563571108	0.296253438056584	0.502872301426952\\
-0.495946250823231	0.29638385381589	0.502777983364568\\
-0.496109172588727	0.296511754971613	0.502685035230596\\
-0.496269310885931	0.296637149369062	0.502593481103079\\
-0.496426650109139	0.29676004624768	0.502503342857829\\
-0.4965811769695	0.296880456182246	0.502414640242091\\
-0.496732880435813	0.296998391025478	0.502327390947006\\
-0.496881751675297	0.297113863852014	0.502241610678838\\
-0.497027783994393	0.297226888903746	0.502157313228964\\
-0.49717097277964	0.297337481536486	0.502074510542599\\
-0.497311315438699	0.297445658167952	0.501993212786238\\
-0.497448811341563	0.29755143622704	0.501913428413818\\
-0.497583461761997	0.297654834104374	0.501835164231583\\
-0.497715269819271	0.297755871104108	0.501758425461642\\
-0.497844240420217	0.297854567396959	0.50168321580422\\
-0.497970380201659	0.297950943974456	0.501609537498593\\
-0.498093697473256	0.298045022604385	0.501537391382726\\
-0.498214202160791	0.298136825787405	0.501466776951572\\
-0.498331905749953	0.298226376714828	0.501397692414078\\
-0.498446821230636	0.298313699227525	0.501330134748881\\
-0.498558963041799	0.298398817775965	0.501264099758695\\
-0.498668347016903	0.298481757381349	0.5011995821234\\
-0.498774990329973	0.29856254359782	0.501136575451851\\
-0.498878911442294	0.29864120247575	0.501075072332391\\
-0.498980130049783	0.298717760526069	0.5010150643821\\
-0.49907866703105	0.29879224468562	0.500956542294772\\
-0.499174544396172	0.29886468228353	0.500899495887653\\
-0.49926778523621	0.298935101008577	0.500843914146927\\
-0.499358413673477	0.299003528877531	0.500789785271977\\
-0.499446454812579	0.299069994204452	0.500737096718439\\
-0.499531934692252	0.299134525570943	0.500685835240048\\
-0.499614880238002	0.29919715179732	0.500635986929297\\
-0.499695319215558	0.299257901914691	0.500587537256939\\
-0.499773280185172	0.299316805137939	0.500540471110317\\
-0.499848792456747	0.299373890839568	0.500494772830568\\
-0.499921886045826	0.299429188524426	0.500450426248695\\
-0.499992591630446	0.299482727805258	0.500407414720545\\
-0.500060940508855	0.299534538379095	0.500365721160691\\
-0.500126964558108	0.29958465000446	0.500325328075247\\
-0.500190696193549	0.299633092479365	0.500286217593626\\
-0.500252168329172	0.299679895620091	0.500248371499269\\
-0.500311414338879	0.299725089240739	0.500211771259359\\
-0.500368468018627	0.299768703133524	0.500176398053526\\
-0.50042336354947	0.299810767049817	0.500142232801579\\
-0.500476135461493	0.299851310681895	0.500109256190284\\
-0.500526818598647	0.299890363645411	0.500077448699187\\
-0.500575448084469	0.29992795546254	0.500046790625517\\
-0.500622059288706	0.299964115545817	0.500017262108191\\
-0.500666687794812	0.299998873182626	0.499988843150919\\
-0.500709369368348	0.300032257520344	0.499961513644455\\
-0.500750139926252	0.300064297552118	0.49993525338799\\
-0.500789035506994	0.300095022103256	0.499910042109716\\
-0.5008260922416	0.300124459818234	0.499885859486577\\
-0.500861346325544	0.300152639148284	0.499862685163238\\
-0.500894833991503	0.300179588339569	0.499840498770254\\
-0.500926591482958	0.300205335421922	0.499819279941504\\
-0.50095665502865	0.300229908198131	0.499799008330882\\
-0.50098506081787	0.30025333423377	0.499779663628253\\
-0.501011844976582	0.30027564084755	0.499761225574724\\
-0.501037043544361	0.300296855102185	0.499743673977216\\
-0.501060692452149	0.300317003795759	0.499726988722377\\
-0.501082827500812	0.300336113453577	0.49971114978983\\
-0.501103484340491	0.300354210320496	0.499696137264805\\
-0.501122698450732	0.300371320353711	0.499681931350141\\
-0.501140505121391	0.300387469216	0.499668512377687\\
-0.501156939434301	0.300402682269402	0.499655860819127\\
-0.501172036245681	0.300416984569324	0.499643957296232\\
-0.501185830169298	0.300430400859061	0.499632782590558\\
-0.501198355560342	0.300442955564723	0.499622317652611\\
-0.501209646500027	0.300454672790556	0.499612543610482\\
-0.501219736780884	0.300465576314631	0.499603441778002\\
-0.501228659892761	0.300475689584924	0.499594993662365\\
-0.501236449009483	0.300485035715736	0.49958718097132\\
-0.501243136976194	0.300493637484478	0.499579985619863\\
-0.501248756297346	0.300501517328778	0.499573389736506\\
-0.50125333912533	0.300508697343932	0.499567375669106\\
-0.501256917249735	0.300515199280659	0.499561925990272\\
-0.501259522087224	0.300521044543174	0.499557023502367\\
-0.50126118467201	0.300526254187552	0.499552651242123\\
-0.501261935646927	0.300530848920385	0.499548792484865\\
-0.501261805255073	0.300534849097712	0.499545430748381\\
-0.50126082333202	0.300538274724228	0.499542549796424\\
-0.501259019298568	0.300541145452739	0.499540133641886\\
-0.501256422154049	0.300543480583881	0.499538166549634\\
-0.501253060470144	0.300545299066078	0.499536633039024\\
-0.501248962385219	0.300546619495726	0.499535517886111\\
-0.501244155599159	0.300547460117616	0.49953480612557\\
-0.501238667368682	0.300547838825557	0.499534483052328\\
-0.501232524503135	0.300547773163225	0.499534534222906\\
-0.501225753360748	0.300547280325194	0.499534945456529\\
-0.501218379845329	0.300546377158179	0.499535702835949\\
-0.501210429403407	0.300545080162448	0.499536792708052\\
-0.501201927021779	0.30054340549342	0.499538201684213\\
-0.501192897225493	0.30054136896343	0.499539916640434\\
-0.501183364076203	0.300538986043655	0.499541924717268\\
-0.501173351170927	0.300536271866199	0.499544213319536\\
-0.50116288164117	0.300533241226324	0.499546770115842\\
-0.501151978152415	0.300529908584828	0.499549583037907\\
-0.501140662903957	0.300526288070549	0.499552640279719\\
-0.501128957629081	0.300522393483002	0.499555930296514\\
-0.501116883595563	0.300518238295147	0.499559441803583\\
-0.50110446160649	0.300513835656255	0.49956316377494\\
-0.501091712001379	0.300509198394903	0.499567085441827\\
-0.501078654657592	0.300504339022058	0.499571196291083\\
-0.501065308992032	0.300499269734271	0.499575486063374\\
-0.50105169396311	0.300494002416958	0.499579944751307\\
-0.501037828072976	0.300488548647766	0.499584562597413\\
-0.501023729369992	0.30048291970003	0.499589330092013\\
-0.50100941545145	0.300477126546296	0.499594237970993\\
-0.500994903466521	0.300471179861927	0.499599277213454\\
-0.500980210119421	0.300465090028765	0.499604439039291\\
-0.500965351672786	0.300458867138865	0.49960971490666\\
-0.500950343951248	0.300452520998277	0.499615096509373\\
-0.500935202345202	0.300446061130891	0.499620575774219\\
-0.500919941814756	0.30043949678232	0.499626144858195\\
-0.50090457689385	0.300432836923839	0.499631796145679\\
-0.500889121694542	0.300426090256353	0.499637522245543\\
-0.500873589911448	0.300419265214407	0.499643315988199\\
-0.500857994826324	0.300412369970231	0.499649170422592\\
-0.500842349312792	0.300405412437801	0.499655078813156\\
-0.500826665841195	0.300398400276944	0.499661034636703\\
-0.500810956483569	0.300391340897447	0.499667031579288\\
-0.500795232918733	0.30038424146319	0.499673063533032\\
-0.500779506437488	0.300377108896297	0.499679124592911\\
-0.500763787947908	0.300369949881294	0.49968520905351\\
-0.500748087980725	0.300362770869274	0.499691311405771\\
-0.500732416694811	0.300355578082072	0.499697426333687\\
-0.500716783882712	0.300348377516438	0.499703548711011\\
-0.500701198976279	0.30034117494821	0.499709673597927\\
-0.500685671052349	0.300333975936485	0.499715796237711\\
-0.500670208838492	0.300326785827783	0.499721912053393\\
-0.500654820718801	0.300319609760203	0.499728016644405\\
-0.500639514739739	0.300312452667568	0.499734105783221\\
-0.500624298616016	0.300305319283555	0.499740175412008\\
-0.500609179736512	0.300298214145816	0.499746221639265\\
-0.500594165170218	0.300291141600073	0.499752240736474\\
-0.500579261672208	0.300284105804194	0.499758229134759\\
-0.500564475689626	0.300277110732259	0.499764183421544\\
-0.500549813367689	0.300270160178587	0.499770100337233\\
-0.5005352805557	0.300263257761746	0.499775976771893\\
-0.500520882813064	0.300256406928536	0.49978180976196\\
-0.500506625415301	0.300249610957942	0.49978759648695\\
-0.500492513360057	0.300242872965054	0.499793334266203\\
-0.50047855137311	0.300236195904962	0.499799020555636\\
-0.500464743914358	0.30022958257661	0.49980465294452\\
-0.50045109518379	0.300223035626622	0.499810229152286\\
-0.50043760912744	0.300216557553087	0.499815747025345\\
-0.500424289443318	0.300210150709312	0.499821204533945\\
-0.500411139587308	0.300203817307532	0.49982659976905\\
-0.500398162779041	0.300197559422583	0.499831930939246\\
};
 \addlegendentry{data2}

\addplot3 [color=red]
 table[row sep=crcr] {%
-0.629205564650243	-0.33330946220294	0.335878601506251\\
-0.601552736090727	-0.303732679413515	0.365213478231494\\
};
 \addlegendentry{data3}

\addplot3 [color=blue]
 table[row sep=crcr] {%
-0.629205564650243	-0.33330946220294	0.335878601506251\\
-0.658782347439667	-0.344164191290128	0.374703706480622\\
};
 \addlegendentry{data4}

\addplot3 [color=green]
 table[row sep=crcr] {%
-0.629205564650243	-0.33330946220294	0.335878601506251\\
-0.599870687925	-0.372134567177311	0.347371043859547\\
};
 \addlegendentry{data5}

\addplot3 [color=red]
 table[row sep=crcr] {%
-0.629205564650243	-0.33330946220294	0.335878601506251\\
-0.601552736090727	-0.303732679413515	0.365213478231494\\
};
 \addlegendentry{data6}

\addplot3 [color=blue]
 table[row sep=crcr] {%
-0.629205564650243	-0.33330946220294	0.335878601506251\\
-0.658782347439667	-0.344164191290128	0.374703706480622\\
};
 \addlegendentry{data7}

\addplot3 [color=green]
 table[row sep=crcr] {%
-0.629205564650243	-0.33330946220294	0.335878601506251\\
-0.599870687925	-0.372134567177311	0.347371043859547\\
};
 \addlegendentry{data8}

\addplot3 [color=red]
 table[row sep=crcr] {%
-0.52055216323707	-0.14079337591422	0.332915995139394\\
-0.491922175882311	-0.113162925383369	0.363196055039079\\
};
 \addlegendentry{data9}

\addplot3 [color=blue]
 table[row sep=crcr] {%
-0.52055216323707	-0.14079337591422	0.332915995139394\\
-0.483455612342435	-0.173971796012401	0.32811616686014\\
};
 \addlegendentry{data10}

\addplot3 [color=green]
 table[row sep=crcr] {%
-0.52055216323707	-0.14079337591422	0.332915995139394\\
-0.503111700634603	-0.115579279792193	0.293418151894969\\
};
 \addlegendentry{data11}

\addplot3 [color=red]
 table[row sep=crcr] {%
-0.626864507962035	-0.0222273481002949	0.442975720976536\\
-0.59984365467705	0.00821949606665434	0.472007826791045\\
};
 \addlegendentry{data12}

\addplot3 [color=blue]
 table[row sep=crcr] {%
-0.626864507962035	-0.0222273481002949	0.442975720976536\\
-0.657630597589736	-0.0314599241322862	0.481292913838668\\
};
 \addlegendentry{data13}

\addplot3 [color=green]
 table[row sep=crcr] {%
-0.626864507962035	-0.0222273481002949	0.442975720976536\\
-0.598170933476244	-0.0607987004240988	0.456720886058898\\
};
 \addlegendentry{data14}

\addplot3 [color=red]
 table[row sep=crcr] {%
-0.326261245339344	0.170341946613049	0.430826981901385\\
-0.296544333793247	0.197967306653227	0.460045891032494\\
};
 \addlegendentry{data15}

\addplot3 [color=blue]
 table[row sep=crcr] {%
-0.326261245339344	0.170341946613049	0.430826981901385\\
-0.288202656354375	0.162745626518749	0.399301758262239\\
};
 \addlegendentry{data16}

\addplot3 [color=green]
 table[row sep=crcr] {%
-0.326261245339344	0.170341946613049	0.430826981901385\\
-0.33924003467559	0.211319201324358	0.405284553988403\\
};
 \addlegendentry{data17}

\addplot3 [color=red]
 table[row sep=crcr] {%
-0.50855387929252	0.232544406644616	0.491869763084065\\
-0.481182363914161	0.262800430683091	0.520772585701857\\
};
 \addlegendentry{data18}

\addplot3 [color=blue]
 table[row sep=crcr] {%
-0.50855387929252	0.232544406644616	0.491869763084065\\
-0.543921080931679	0.230817412346036	0.527171017153967\\
};
 \addlegendentry{data19}

\addplot3 [color=green]
 table[row sep=crcr] {%
-0.50855387929252	0.232544406644616	0.491869763084065\\
-0.4861940672605	0.192775191162337	0.512325772123386\\
};
 \addlegendentry{data20}

\addplot3 [color=red]
 table[row sep=crcr] {%
-0.3724027412498	0.285601840828865	0.474193962502427\\
-0.342520777827557	0.313685269428965	0.502801466764331\\
};
 \addlegendentry{data21}

\addplot3 [color=blue]
 table[row sep=crcr] {%
-0.3724027412498	0.285601840828865	0.474193962502427\\
-0.339579166151354	0.288946225563399	0.436624985826131\\
};
 \addlegendentry{data22}

\addplot3 [color=green]
 table[row sep=crcr] {%
-0.3724027412498	0.285601840828865	0.474193962502427\\
-0.395417544742084	0.326834547856303	0.457756727595028\\
};
 \addlegendentry{data23}

\addplot3 [color=red]
 table[row sep=crcr] {%
-0.493320537026837	0.314746344805616	0.52560253538164\\
-0.464836111221165	0.34467465148949	0.553761618206851\\
};
 \addlegendentry{data24}

\addplot3 [color=blue]
 table[row sep=crcr] {%
-0.493320537026837	0.314746344805616	0.52560253538164\\
-0.528990613845236	0.34976565426546	0.524465176719988\\
};
 \addlegendentry{data25}

\addplot3 [color=green]
 table[row sep=crcr] {%
-0.493320537026837	0.314746344805616	0.52560253538164\\
-0.513723554114776	0.295305552023643	0.566903533792304\\
};
 \addlegendentry{data26}

\addplot3 [color=red]
 table[row sep=crcr] {%
-0.476925058761475	0.310228067253478	0.483259238306296\\
-0.446875000747873	0.338243388531724	0.511757234499989\\
};
 \addlegendentry{data27}

\addplot3 [color=blue]
 table[row sep=crcr] {%
-0.476925058761475	0.310228067253478	0.483259238306296\\
-0.446614926724069	0.317487418595902	0.444161953055754\\
};
 \addlegendentry{data28}

\addplot3 [color=green]
 table[row sep=crcr] {%
-0.476925058761475	0.310228067253478	0.483259238306296\\
-0.502969058248	0.351001141601188	0.470639155145634\\
};
 \addlegendentry{data29}

\addplot3 [color=red]
 table[row sep=crcr] {%
-0.506813737097355	0.336496192533378	0.469218725441463\\
-0.477073676536503	0.365171070371838	0.497383955403\\
};
 \addlegendentry{data30}

\addplot3 [color=blue]
 table[row sep=crcr] {%
-0.506813737097355	0.336496192533378	0.469218725441463\\
-0.489155300024394	0.358649295548427	0.428018972688019\\
};
 \addlegendentry{data31}

\addplot3 [color=green]
 table[row sep=crcr] {%
-0.506813737097355	0.336496192533378	0.469218725441463\\
-0.542920639456559	0.370948934191395	0.472268347429325\\
};
 \addlegendentry{data32}

\addplot3 [color=red]
 table[row sep=crcr] {%
-0.509236427150617	0.309902576995679	0.490345793593516\\
-0.479139184731798	0.33792016498957	0.518791720574147\\
};
 \addlegendentry{data33}

\addplot3 [color=blue]
 table[row sep=crcr] {%
-0.509236427150617	0.309902576995679	0.490345793593516\\
-0.479896600148355	0.318543526995912	0.450791924824825\\
};
 \addlegendentry{data34}

\addplot3 [color=green]
 table[row sep=crcr] {%
-0.509236427150617	0.309902576995679	0.490345793593516\\
-0.536316503780127	0.350403796064962	0.479106545236005\\
};
 \addlegendentry{data35}

\addplot3 [color=red]
 table[row sep=crcr] {%
-0.481979770392224	0.283485897243176	0.49912458344931\\
-0.452010423976819	0.311753887119722	0.527457585827683\\
};
 \addlegendentry{data36}

\addplot3 [color=blue]
 table[row sep=crcr] {%
-0.481979770392224	0.283485897243176	0.49912458344931\\
-0.454394970054071	0.294543021391693	0.458914898100273\\
};
 \addlegendentry{data37}

\addplot3 [color=green]
 table[row sep=crcr] {%
-0.481979770392224	0.283485897243176	0.49912458344931\\
-0.510978340455895	0.323218261304528	0.490156741994501\\
};
 \addlegendentry{data38}

\addplot3 [color=red]
 table[row sep=crcr] {%
-0.506832796534238	0.304167572884393	0.496424929132803\\
-0.476753022387968	0.332238303450671	0.524836920840263\\
};
 \addlegendentry{data39}

\addplot3 [color=blue]
 table[row sep=crcr] {%
-0.506832796534238	0.304167572884393	0.496424929132803\\
-0.477834587859316	0.313276993130878	0.456724521623324\\
};
 \addlegendentry{data40}

\addplot3 [color=green]
 table[row sep=crcr] {%
-0.506832796534238	0.304167572884393	0.496424929132803\\
-0.534297520835696	0.344529096000455	0.485625097152788\\
};
 \addlegendentry{data41}

\addplot3 [color=red]
 table[row sep=crcr] {%
-0.485229833099805	0.286993189178597	0.507901796359767\\
-0.455204470932768	0.315162718806569	0.536273529251451\\
};
 \addlegendentry{data42}

\addplot3 [color=blue]
 table[row sep=crcr] {%
-0.485229833099805	0.286993189178597	0.507901796359767\\
-0.456570291700635	0.296568056757943	0.468065222741705\\
};
 \addlegendentry{data43}

\addplot3 [color=green]
 table[row sep=crcr] {%
-0.485229833099805	0.286993189178597	0.507901796359767\\
-0.513106495624711	0.327177757253628	0.497505057683832\\
};
 \addlegendentry{data44}

\addplot3 [color=red]
 table[row sep=crcr] {%
-0.501205855305784	0.300674134514283	0.499462326020359\\
-0.471144413994713	0.328781710801904	0.527857288628832\\
};
 \addlegendentry{data45}

\addplot3 [color=blue]
 table[row sep=crcr] {%
-0.501205855305784	0.300674134514283	0.499462326020359\\
-0.472327551416704	0.309945179632185	0.459711963922489\\
};
 \addlegendentry{data46}

\addplot3 [color=green]
 table[row sep=crcr] {%
-0.501205855305784	0.300674134514283	0.499462326020359\\
-0.528816601597599	0.340973165242792	0.488802363002053\\
};
 \addlegendentry{data47}

\addplot3 [color=red]
 table[row sep=crcr] {%
-0.495780563571108	0.296253438056584	0.502872301426952\\
-0.465726825028854	0.324379404751525	0.531257205814828\\
};
 \addlegendentry{data48}

\addplot3 [color=blue]
 table[row sep=crcr] {%
-0.495780563571108	0.296253438056584	0.502872301426952\\
-0.467008452207848	0.305668996813874	0.463078924327387\\
};
 \addlegendentry{data49}

\addplot3 [color=green]
 table[row sep=crcr] {%
-0.495780563571108	0.296253438056584	0.502872301426952\\
-0.523510302252422	0.336506105679526	0.492346887330445\\
};
 \addlegendentry{data50}

\addplot3 [color=red]
 table[row sep=crcr] {%
-0.499358519818891	0.299711485689556	0.50025289353705\\
-0.469303672962504	0.327832422639186	0.528641607588836\\
};
 \addplot3 [color=blue]
 table[row sep=crcr] {%
-0.499358519818891	0.299711485689556	0.50025289353705\\
-0.470526065147913	0.309044114556548	0.460483664275258\\
};
 \addplot3 [color=green]
 table[row sep=crcr] {%
-0.499358519818891	0.299711485689556	0.50025289353705\\
-0.527024306236145	0.33998697381206	0.489646795366235\\
};
 \addplot3 [color=red]
 table[row sep=crcr] {%
-0.500750139926252	0.300064297552118	0.49993525338799\\
-0.470690749550939	0.328181715437334	0.52832264252001\\
};
 \addplot3 [color=blue]
 table[row sep=crcr] {%
-0.500750139926252	0.300064297552118	0.49993525338799\\
-0.471965149276441	0.309461629206271	0.460146882334727\\
};
 \addplot3 [color=green]
 table[row sep=crcr] {%
-0.500750139926252	0.300064297552118	0.49993525338799\\
-0.528460379253166	0.34032719572463	0.489397622383104\\
};
 \addplot3 [color=red]
 table[row sep=crcr] {%
-0.499516922013137	0.299781133769644	0.500184845663096\\
-0.469462624612988	0.327904352044217	0.528571881465802\\
};
 \addplot3 [color=blue]
 table[row sep=crcr] {%
-0.499516922013137	0.299781133769644	0.500184845663096\\
-0.470704157186038	0.309140337044854	0.460407592149667\\
};
 \addplot3 [color=green]
 table[row sep=crcr] {%
-0.499516922013137	0.299781133769644	0.500184845663096\\
-0.527203810440725	0.340048861641154	0.489604377749799\\
};
 \addplot3 [color=red]
 table[row sep=crcr] {%
-0.501116883595563	0.300518238295147	0.499559441803583\\
-0.471059563136952	0.328638617310783	0.527946089560326\\
};
 \addplot3 [color=blue]
 table[row sep=crcr] {%
-0.501116883595563	0.300518238295147	0.499559441803583\\
-0.472327708143088	0.309909554496186	0.459772678215944\\
};
 \addplot3 [color=green]
 table[row sep=crcr] {%
-0.501116883595563	0.300518238295147	0.499559441803583\\
-0.528825020732783	0.34078047201397	0.489013747309814\\
};
 \end{axis}
\end{tikzpicture}%

==> Figs/trajectory_3d_tracking2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
    width=2.95in,
    height=1.9in,
    at={(0in,0in)},
    scale only axis,
    % plot box ratio=1.008 1 1,
    xmin=-0.70,
    xmax=-0.40,
    tick align=inside,
    xlabel style={font=\color{white!15!black}},
    xlabel={$x$ (m)},
    xtick = {-0.4, -0.5, -0.6},
    xticklabels = {{\text{-}0.4},{\text{-}0.5},{\text{-}0.6}},
    ymin=-0.40,
    ymax=0.40,
    ylabel style={font=\color{white!15!black}},
    ylabel={$y$ (m)},
    ytick = {-0.3,0,0.3},
    yticklabels = {{\text{-}0.3},{0.0},0.3},
    zmin=0.30,
    zmax=0.55,
    zlabel style={font=\color{white!15!black}},
    zlabel={$z$ (m)},
    view={-40}{45},
    axis background/.style={fill=white},
    axis x line*=bottom,
    axis y line*=left,
    axis z line*=left,
    xmajorgrids,
    ymajorgrids,
    zmajorgrids,
    legend columns = 2,
    legend style={at={(0.05, 0.90)}, anchor=north, legend cell align=left,
            align=left, draw=white!15!black,
            nodes={scale=0.9, transform shape}, 
            legend image code/.code={
                \draw[mark repeat=2,mark phase=2,line width=1.5pt]
                plot coordinates {
                    (0cm,0cm)
                    (0.15cm,0cm)
                    (0.3cm,0cm)
                };
            }
        }
]
\addplot3 [line width = \plotLine, color=mycolor1]
 table[row sep=crcr] {%
-0.629205564650243	-0.33330946220294	0.335878601506251\\
-0.629195835508814	-0.333261795377966	0.335890955524429\\
-0.629166877490414	-0.333120018040761	0.33592770603029\\
-0.629118849954656	-0.332885059257404	0.335988619209739\\
-0.629051914419589	-0.332557849772775	0.336073458973912\\
-0.628966235082857	-0.332139322332467	0.336181987215069\\
-0.628861978847804	-0.331630411622167	0.336313964199553\\
-0.628739315245804	-0.331032054189116	0.336469148872036\\
-0.628598416290912	-0.330345188370723	0.336647299069537\\
-0.6284394562802	-0.329570754228756	0.336848171662721\\
-0.628262611557866	-0.328709693488995	0.337071522641708\\
-0.628068060264365	-0.32776294948845	0.337317107161628\\
-0.627855982091518	-0.32673146713299	0.337584679561161\\
-0.627626558061772	-0.325616192867777	0.33787399336523\\
-0.627379970345653	-0.324418074661694	0.338184801281199\\
-0.62711640212681	-0.323138062005422	0.338516855196103\\
-0.626836037519595	-0.321777105921237	0.33886990618095\\
-0.626539061540108	-0.320336158981219	0.339243704506687\\
-0.626225660128306	-0.31881617532941	0.339637999675242\\
-0.625896020216094	-0.317218110702767	0.340052540467867\\
-0.625550329834224	-0.315542922445367	0.340487075012021\\
-0.625188778249315	-0.313791569510363	0.340941350866995\\
-0.624811556121237	-0.311965012444624	0.341415115127545\\
-0.62441885567053	-0.310064213351731	0.341908114543903\\
-0.624010870845297	-0.308090135830059	0.342420095655693\\
-0.62358779747728	-0.30604374488395	0.342950804936543\\
-0.623149833417443	-0.303926006807402	0.343499988945591\\
-0.622697178642431	-0.301737889041196	0.3440673944816\\
-0.622230035324687	-0.299480360005811	0.344652768735178\\
-0.621748607860747	-0.297154388913803	0.345255859434491\\
-0.621253102854252	-0.294760945566411	0.345876414980051\\
-0.620743729052318	-0.292301000139927	0.346514184564488\\
-0.620220697236175	-0.28977552296784	0.347168918273765\\
-0.619684220069037	-0.287185484324825	0.347840367166999\\
-0.619134511906126	-0.284531854218395	0.348528283332851\\
-0.618571788573315	-0.281815602193396	0.349232419921359\\
-0.617996267122057	-0.27903769715374	0.349952531150972\\
-0.617408165033995	-0.276199111827316	0.350688369735447\\
-0.616807701723621	-0.273300816525777	0.35143969018852\\
-0.616195097514287	-0.270343757486304	0.352206260781476\\
-0.615570570352365	-0.267328911804972	0.352987832948662\\
-0.614934339513764	-0.264257243290335	0.353784165569047\\
-0.614286623975783	-0.261129714503444	0.354595018202522\\
-0.613627642229918	-0.257947286742038	0.355420150977732\\
-0.612957612114829	-0.254710920035129	0.356259324476219\\
-0.612276750676206	-0.251421573151246	0.357112299615882\\
-0.611585274054017	-0.248080203618409	0.357978837536489\\
-0.610883397396102	-0.24468776775351	0.358858699489661\\
-0.610171334796222	-0.241245220698948	0.359751646735272\\
-0.609449299254066	-0.237753516464619	0.360657440445822\\
-0.608717502654451	-0.23421360797367	0.36157584161984\\
-0.607976155762756	-0.230626447110685	0.362506611005007\\
-0.607225468233705	-0.226992984771279	0.363449509031282\\
-0.606465648630724	-0.223314170912293	0.364404295754024\\
-0.605696904453381	-0.21959095460199	0.365370730806821\\
-0.604919442170638	-0.215824284069839	0.366348573363556\\
-0.60413346725802	-0.21201510675559	0.367337582109078\\
-0.603339184237056	-0.208164369357469	0.368337515217781\\
-0.602536796715677	-0.20427301787937	0.369348130339303\\
-0.60172650742852	-0.200341997677018	0.37036918459058\\
-0.600908518276327	-0.19637225350308	0.371400434553477\\
-0.600083030363832	-0.192364729551244	0.372441636277267\\
-0.599250244035732	-0.188320369499301	0.373492545285253\\
-0.598410358910459	-0.184240116551268	0.374552916584927\\
-0.597563573911623	-0.180124913478594	0.375622504681057\\
-0.596710087297056	-0.175975702660493	0.376701063591229\\
-0.595850096685501	-0.171793426123434	0.377788346863374\\
-0.594983799081024	-0.167579025579835	0.378884107594908\\
-0.594111390895279	-0.163333442465975	0.379988098453129\\
-0.59323306796777	-0.159057617979154	0.381100071696625\\
-0.592349025584295	-0.154752493114121	0.382219779197408\\
-0.591459458493756	-0.150419008698776	0.383346972463633\\
-0.590564560923502	-0.146058105429153	0.38448140266267\\
-0.589664526593408	-0.141670723903705	0.385622820644465\\
-0.588759548728853	-0.137257804656869	0.386770976965015\\
-0.587849820072759	-0.132820288191921	0.387925621909905\\
-0.586935532896847	-0.128359115013122	0.389086505517806\\
-0.586016879012244	-0.123875225657137	0.390253377603885\\
-0.585094049779562	-0.119369560723727	0.391425987783046\\
-0.584167234708071	-0.114843070619982	0.392604088015069\\
-0.58323662894177	-0.110296676911682	0.393787422176508\\
-0.582302419253509	-0.105731330073396	0.3949757423174\\
-0.581364795289575	-0.101147971243953	0.396168797476907\\
-0.580423946295812	-0.0965475417727721	0.397366336605905\\
-0.579480061122516	-0.091930983240995	0.398568108587842\\
-0.578533328232085	-0.0872992374861945	0.399773862259108\\
-0.577583935707099	-0.082653246626596	0.400983346428621\\
-0.576632071258372	-0.077993953084389	0.40219630989652\\
-0.57567792223287	-0.0733222996080434	0.403412501471808\\
-0.574721675621462	-0.0686392292935532	0.404631669988781\\
-0.573763518066456	-0.0639456856045243	0.405853564322066\\
-0.572803635868933	-0.0592426123909924	0.407077933400012\\
-0.571842214995849	-0.0545309539068342	0.408304526216204\\
-0.57087944108694	-0.0498116548256037	0.409533091838821\\
-0.56991549946144	-0.0450856602545876	0.410763379417503\\
-0.568950575124696	-0.0403539157468286	0.411995138187402\\
-0.567984852774782	-0.0356173673108148	0.413228117470028\\
-0.567018516809285	-0.0308769614174734	0.414462066670491\\
-0.566051751332482	-0.0261336450040443	0.415696735270698\\
-0.56508474016323	-0.0213883654743316	0.416931872818063\\
-0.564117666843988	-0.0166420706947565	0.418167228909272\\
-0.563150714651488	-0.011895708985551	0.419402553168647\\
-0.562184066609736	-0.00715022910634709	0.420637595220664\\
-0.561217905506159	-0.0024065802353403	0.421872104656286\\
-0.560252413911892	0.00233428805886884	0.423105830992737\\
-0.559287774207381	0.00707142585370419	0.424338523626588\\
-0.558324168614695	0.01180388291829	0.425569931780075\\
-0.557361779238125	0.016530708769342	0.426799804440852\\
-0.556400788114836	0.0212509527381748	0.428027890295613\\
-0.555441377277556	0.0259636640495997	0.429253937658358\\
-0.554483728831352	0.0306678919132691	0.430477694394509\\
-0.553528025046698	0.0353626856277091	0.431698907842516\\
-0.552574448470942	0.040047094696833	0.432917324735161\\
-0.551623182060179	0.0447201689581706	0.434132691123355\\
-0.550674409333212	0.0493809587213256	0.435344752305828\\
-0.549728314548742	0.0540285149143205	0.436553252768786\\
-0.548785082906192	0.0586618892345124	0.437757936140116\\
-0.547844900769486	0.0632801342996793	0.438958545163314\\
-0.546907955911779	0.0678823037937414	0.440154821696531\\
-0.545974437777435	0.0724674526004728	0.441346506742327\\
-0.545044537755656	0.0770346369175417	0.442533340513421\\
-0.544118449457923	0.081582914342423	0.443715062539166\\
-0.543196368989173	0.0861113439212723	0.44489141181637\\
-0.542278495200378	0.0906189861518684	0.446062127006539\\
-0.541365029908153	0.0951049029323431	0.447226946679507\\
-0.540456178065529	0.0995681574487236	0.448385609600933\\
-0.539552147867276	0.104007813996399	0.449537855058182\\
-0.538653150773417	0.108422937733454	0.450683423216079\\
-0.537759401436128	0.11281259436737	0.451822055490917\\
-0.536871117518175	0.117175849780668	0.452953494928356\\
-0.535988519395405	0.121511769605458	0.454077486568673\\
-0.535111829741524	0.125819418761213	0.455193777781529\\
-0.534241273000028	0.130097860974	0.456302118552287\\
-0.533377074755372	0.134346158298528	0.457402261702972\\
-0.53251946102253	0.138563370666212	0.45849396303342\\
-0.531668657480437	0.142748555482805	0.459576981371826\\
-0.530824888679664	0.146900767297757	0.460651078528509\\
-0.529988359836345	0.151019054740107	0.461716023760497\\
-0.529159293920558	0.155102465843849	0.462771582924191\\
-0.52833795420908	0.159150053100161	0.463817514016854\\
-0.527524521351312	0.163160853876806	0.464853596903699\\
-0.52671920373782	0.16713390705291	0.465879604426548\\
-0.525922205138446	0.171068248821069	0.466895310419802\\
-0.525133669815137	0.174962907548976	0.467900499527898\\
-0.524353901002899	0.178816924997634	0.468894924513927\\
-0.523583033903446	0.182629327749336	0.469878370779012\\
-0.522821253498388	0.186399145624973	0.470850611472512\\
-0.522068740696673	0.190125408004992	0.47181141857435\\
-0.521325672744293	0.193807144293263	0.472760562634505\\
-0.520592223714268	0.197443384315486	0.473697812567096\\
-0.519868565035894	0.201033158657552	0.474622935514771\\
-0.51915486603952	0.204575498939081	0.475535696782002\\
-0.518451294497059	0.208069438020096	0.476435859832094\\
-0.51775801714154	0.211514010142371	0.477323186340586\\
-0.517075200152285	0.214908251010024	0.478197436296326\\
-0.516403009595687	0.218251197816154	0.479058368140681\\
-0.515741581091118	0.221541899627988	0.479905745027538\\
-0.515091142188378	0.224779375258063	0.480739309741927\\
-0.514451830955527	0.227962677047123	0.481558824041798\\
-0.513823816320054	0.231090847570855	0.482364042156583\\
-0.513207268521561	0.234162930546561	0.48315471760358\\
-0.512602359212167	0.237177970694866	0.483930603446272\\
-0.512009261535593	0.240135013606596	0.48469145248884\\
-0.511428150170513	0.243033105619005	0.485437017438723\\
-0.510859201342034	0.245871293700879	0.486167051045348\\
-0.510302592806649	0.248648625346944	0.486881306217503\\
-0.509758503815766	0.251364148482224	0.487579536120511\\
-0.509227115062508	0.25401691137671	0.488261494254177\\
-0.50870860861599	0.256605962570324	0.488926934512711\\
-0.508203167846711	0.25913035080785	0.489575611228044\\
-0.507710977346187	0.261589124983255	0.490207279198152\\
-0.50723222284342	0.263981334092663	0.490821693702084\\
-0.5067670911203	0.26630602719513	0.491418610503438\\
-0.506315769927627	0.268562253380399	0.491997785843975\\
-0.505878447903039	0.270749061742739	0.492558976428972\\
-0.505455314491801	0.272865501360086	0.493101939405833\\
-0.505046559871142	0.274910621277714	0.493626432337305\\
-0.504652374878585	0.276883470495772	0.494132213170537\\
-0.504272950944537	0.278783097960055	0.494619040203033\\
-0.503908480029251	0.280608552555499	0.495086672046464\\
-0.503559154564163	0.282358883101926	0.495534867589107\\
-0.503225167397526	0.284033138351652	0.495963385957598\\
-0.502906711744176	0.285630366988634	0.496371986478553\\
-0.502603981139259	0.287149617628875	0.496760428640508\\
-0.502317169395682	0.28858993882187	0.497128472056535\\
-0.502046470565069	0.289950379052909	0.497475876427827\\
-0.501792078901967	0.291229986746099	0.497802401508459\\
-0.501554188831083	0.292427810267991	0.498107807071459\\
-0.501332994917297	0.293542897931722	0.498391852876329\\
-0.501128691838252	0.294574298001629	0.498654298638033\\
-0.500941474359302	0.295521058698271	0.498894903997495\\
-0.500771537310633	0.296382228203843	0.499113428493592\\
-0.50061907556637	0.297156854667965	0.499309631536612\\
-0.500484284025522	0.297843986213844	0.499483272383107\\
-0.500367357594623	0.298442670944802	0.49963411011208\\
-0.500268491171918	0.298951956951197	0.499761903602411\\
-0.500187879633001	0.299370892317725	0.499866411511429\\
-0.500125717817794	0.299698525131145	0.499947392254497\\
-0.500082200518768	0.299933903488432	0.500004603985527\\
-0.50005752247033	0.300076075505373	0.500037804578252\\
-0.500051878339294	0.30012408932564	0.50004675160816\\
-0.500055673323271	0.300124942975744	0.500043603853016\\
-0.500059308413786	0.300125662980901	0.500040530601008\\
-0.500062785436254	0.300126253598523	0.500037535652704\\
-0.500066106485185	0.300126720464595	0.500034620295624\\
-0.500069273904588	0.30012706932721	0.500031785024035\\
-0.500072290158523	0.300127305788664	0.500029030018324\\
-0.500075157781164	0.300127435250543	0.500026355280523\\
-0.500077879358761	0.300127462906268	0.50002376067663\\
-0.500080457521265	0.300127393745386	0.500021245953724\\
-0.500082894936768	0.300127232560685	0.500018810750073\\
-0.500085194306835	0.300126983955811	0.500016454603121\\
-0.500087358362194	0.300126652352765	0.500014176956669\\
-0.500089389858653	0.300126241999155	0.500011977167609\\
-0.500091291573197	0.300125756975166	0.500009854512315\\
-0.500093066300246	0.300125201200228	0.500007808192718\\
-0.500094716848078	0.300124578439425	0.500005837342097\\
-0.500096246035398	0.300123892309627	0.500003941030593\\
-0.500097656688061	0.30012314628536	0.50000211827045\\
-0.500098951635939	0.300122343704448	0.500000368021015\\
-0.500100133709929	0.3001214877734	0.499998689193476\\
-0.500101205739095	0.300120581572588	0.499997080655371\\
-0.500102170547946	0.300119628061192	0.499995541234882\\
-0.500103030953843	0.300118630081949	0.499994069724887\\
-0.50010378976453	0.300117590365698	0.499992664886834\\
-0.500104449775786	0.300116511535739	0.499991325454383\\
-0.500105013769196	0.300115396111996	0.499990050136884\\
-0.500105484510039	0.300114246515024	0.499988837622654\\
-0.500105864745284	0.30011306506983	0.499987686582084\\
-0.500106157201692	0.300111854009551	0.499986595670568\\
-0.500106364584029	0.300110615478959	0.499985563531291\\
-0.500106489573374	0.300109351537834	0.49998458879783\\
-0.500106534825529	0.300108064164191	0.499983670096639\\
-0.500106502969518	0.300106755257367	0.499982806049363\\
-0.500106396606187	0.30010542664099	0.499981995275034\\
-0.500106218306886	0.30010408006581	0.499981236392132\\
-0.50010597061224	0.300102717212428	0.49998052802051\\
-0.500105656031001	0.300101339693897	0.499979868783216\\
-0.50010527703898	0.300099949058225	0.499979257308192\\
-0.500104836078066	0.300098546790768	0.499978692229859\\
-0.500104335555303	0.300097134316533	0.499978172190602\\
-0.500103777842055	0.300095713002374	0.499977695842165\\
-0.500103165273232	0.300094284159108	0.499977261846927\\
-0.500102500146589	0.300092849043539	0.499976868879109\\
-0.500101784722086	0.300091408860404	0.499976515625882\\
-0.500101021221312	0.300089964764234	0.499976200788397\\
-0.500100211826969	0.300088517861146	0.499975923082733\\
-0.500099358682418	0.300087069210559	0.499975681240765\\
-0.500098463891272	0.300085619826838	0.499975474010977\\
-0.500097529517056	0.300084170680887	0.499975300159181\\
-0.500096557582902	0.300082722701654	0.499975158469198\\
-0.500095550071313	0.300081276777607	0.49997504774345\\
-0.500094508923955	0.300079833758119	0.499974966803517\\
-0.500093436041515	0.300078394454832	0.499974914490617\\
-0.500092333283582	0.300076959642943	0.499974889666051\\
-0.500091202468587	0.300075530062448	0.499974891211584\\
-0.500090045373775	0.300074106419348	0.499974918029783\\
-0.500088863735216	0.300072689386793	0.499974969044314\\
-0.500087659247859	0.300071279606199	0.499975043200179\\
-0.500086433565608	0.300069877688306	0.499975139463935\\
-0.500085188301448	0.300068484214213	0.499975256823861\\
-0.500083925027592	0.300067099736367	0.499975394290084\\
-0.50008264527566	0.300065724779513	0.499975550894683\\
-0.50008135053689	0.300064359841616	0.49997572569175\\
-0.500080042262377	0.300063005394751	0.499975917757429\\
-0.500078721863331	0.300061661885948	0.499976126189909\\
-0.500077390711373	0.300060329738028	0.499976350109417\\
-0.50007605013884	0.300059009350389	0.499976588658158\\
-0.50007470143912	0.300057701099781	0.499976841000252\\
-0.500073345867012	0.300056405341048	0.499977106321626\\
-0.500071984639096	0.30005512240784	0.499977383829908\\
-0.500070618934127	0.300053852613313	0.499977672754289\\
-0.500069249893448	0.300052596250793	0.499977972345362\\
-0.500067878621417	0.300051353594429	0.499978281874958\\
-0.500066506185848	0.300050124899819	0.499978600635948\\
-0.50006513361847	0.300048910404614	0.499978927942046\\
-0.500063761915396	0.300047710329111	0.499979263127592\\
-0.500062392037608	0.30004652487682	0.499979605547318\\
-0.500061024911448	0.300045354235014	0.499979954576108\\
-0.500059661429125	0.30004419857527	0.499980309608742\\
-0.500058302449229	0.30004305805398	0.499980670059638\\
-0.500056948797254	0.30004193281286	0.499981035362572\\
-0.500055601266129	0.300040822979439	0.499981404970408\\
-0.500054260616758	0.300039728667527	0.499981778354799\\
-0.500052927578562	0.300038649977681	0.499982155005899\\
-0.500051602850029	0.300037586997652	0.49998253443206\\
-0.500050287099275	0.300036539802817	0.499982916159525\\
-0.500048980964599	0.300035508456601	0.499983299732117\\
-0.500047685055046	0.300034493010891	0.499983684710925\\
-0.500046399950977	0.300033493506434	0.499984070673986\\
-0.500045126204637	0.300032509973224	0.49998445721596\\
-0.500043864340721	0.300031542430882	0.499984843947809\\
-0.500042614856954	0.300030590889022	0.499985230496467\\
-0.50004137822466	0.300029655347613	0.499985616504516\\
-0.500040154889333	0.300028735797322	0.499986001629856\\
-0.500038945271212	0.30002783221986	0.499986385545375\\
-0.500037749765854	0.30002694458831	0.499986767938624\\
-0.500036568744701	0.300026072867447	0.499987148511476\\
-0.500035402555657	0.30002521701406	0.499987526979811\\
-0.500034251523647	0.30002437697725	0.499987903073178\\
-0.500033115951183	0.300023552698732	0.499988276534474\\
-0.500031996118931	0.300022744113128	0.499988647119615\\
-0.500030892286266	0.30002195114825	0.499989014597214\\
-0.500029804691827	0.300021173725374	0.499989378748256\\
-0.500028733554071	0.300020411759513	0.499989739365784\\
-0.500027679071816	0.300019665159681	0.499990096254579\\
-0.500026641424791	0.300018933829148	0.499990449230844\\
-0.500025620774163	0.300018217665693	0.499990798121895\\
-0.500024617263084	0.300017516561843	0.499991142765849\\
-0.500023631017206	0.30001683040512	0.499991483011325\\
-0.500022662145212	0.300016159078266	0.499991818717136\\
-0.500021710739328	0.300015502459474	0.499992149751998\\
-0.50002077687584	0.30001486042261	0.499992475994222\\
-0.500019860615589	0.300014232837426	0.499992797331439\\
-0.500018962004478	0.300013619569771	0.499993113660303\\
-0.500018081073963	0.300013020481803	0.499993424886213\\
-0.500017217841534	0.30001243543218	0.499993730923029\\
-0.500016372311197	0.300011864276259	0.499994031692805\\
-0.500015544473948	0.300011306866291	0.499994327125508\\
-0.500014734308232	0.300010763051599	0.499994617158766\\
-0.50001394178041	0.300010232678766	0.499994901737594\\
-0.5000131668452	0.300009715591807	0.499995180814142\\
-0.500012409446126	0.300009211632345	0.499995454347446\\
-0.500011669515954	0.300008720639771	0.499995722303171\\
-0.500010946977117	0.300008242451419	0.499995984653376\\
-0.500010241742143	0.300007776902713	0.499996241376271\\
-0.50000955371406	0.300007323827331	0.499996492455984\\
-0.500008882786809	0.300006883057349	0.499996737882327\\
-0.500008228845641	0.300006454423391	0.499996977650581\\
-0.500007591767502	0.300006037754773	0.499997211761265\\
-0.500006971421425	0.300005632879638	0.499997440219924\\
-0.500006367668899	0.300005239625092	0.499997663036923\\
-0.500005780364239	0.300004857817338	0.499997880227232\\
-0.500005209354944	0.300004487281801	0.499998091810229\\
-0.500004654482051	0.300004127843248	0.499998297809502\\
-0.500004115580482	0.300003779325917	0.499998498252655\\
-0.500003592479373	0.300003441553627	0.499998693171123\\
-0.50000308500241	0.300003114349891	0.499998882599985\\
-0.500002592968148	0.300002797538029	0.499999066577785\\
-0.500002116190326	0.300002490941273	0.499999245146358\\
-0.500001654478171	0.300002194382867	0.499999418350663\\
-0.500001207636697	0.300001907686173	0.499999586238611\\
-0.500000775467001	0.300001630674761	0.499999748860907\\
-0.500000357766538	0.300001363172507	0.49999990627089\\
-0.499999954329405	0.300001105003682	0.500000058524386\\
-0.499999564946609	0.300000855993035	0.500000205679552\\
-0.499999189406323	0.300000615965884	0.500000347796731\\
-0.499998827494148	0.300000384748193	0.50000048493832\\
-0.499998478993356	0.300000162166652	0.500000617168626\\
-0.499998143685131	0.29999994804875	0.500000744553733\\
-0.499997821348803	0.299999742222851	0.500000867161379\\
-0.499997511762075	0.299999544518262	0.500000985060825\\
-0.499997214701239	0.299999354765298	0.500001098322737\\
-0.499996929941396	0.299999172795352	0.500001207019068\\
-0.499996657256653	0.299998998440952	0.500001311222948\\
-0.49999639642033	0.299998831535822	0.500001411008568\\
-0.499996147205152	0.299998671914938	0.500001506451074\\
-0.499995909383428	0.299998519414583	0.500001597626474\\
-0.499995682727242	0.299998373872402	0.500001684611528\\
-0.499995467008621	0.299998235127443	0.500001767483656\\
-0.499995261999703	0.299998103020213	0.500001846320845\\
-0.499995067472902	0.299997977392717	0.50000192120156\\
-0.49999488320106	0.299997858088505	0.500001992204659\\
-0.4999947089576	0.299997744952707	0.500002059409308\\
-0.499994544516668	0.299997637832077	0.500002122894905\\
-0.499994389653275	0.299997536575022	0.500002182740998\\
-0.499994244143425	0.299997441031646	0.500002239027216\\
-0.499994107764248	0.299997351053771	0.500002291833197\\
-0.49999398029412	0.299997266494975	0.500002341238517\\
-0.499993861512778	0.299997187210616	0.500002387322625\\
-0.499993751201435	0.299997113057859	0.500002430164788\\
-0.499993649142886	0.299997043895701	0.500002469844025\\
-0.499993555121609	0.299996979584992	0.500002506439048\\
-0.499993468923861	0.299996919988458	0.500002540028214\\
-0.499993390337774	0.299996864970717	0.500002570689465\\
-0.49999331915344	0.299996814398297	0.500002598500285\\
-0.499993255162994	0.299996768139656	0.500002623537648\\
-0.499993198160692	0.299996726065188	0.500002645877978\\
-0.499993147942988	0.299996688047242	0.500002665597104\\
-0.499993104308602	0.299996653960131	0.500002682770215\\
-0.499993067058586	0.299996623680138	0.50000269747183\\
-0.499993035996387	0.299996597085531	0.500002709775756\\
-0.499993010927904	0.299996574056561	0.500002719755051\\
-0.499992991661541	0.299996554475477	0.500002727482001\\
-0.499992978008261	0.299996538226521	0.500002733028082\\
-0.499992969781627	0.299996525195934	0.500002736463937\\
-0.499992966797853	0.299996515271958	0.500002737859342\\
-0.499992968875835	0.299996508344838	0.500002737283187\\
-0.499992975837192	0.299996504306814	0.500002734803452\\
-0.499992987506301	0.299996503052126	0.500002730487187\\
-0.49999300371032	0.299996504477008	0.500002724400488\\
-0.499993024279224	0.299996508479682	0.500002716608478\\
-0.499993049045819	0.299996514960355	0.500002707175298\\
-0.499993077845772	0.299996523821214	0.500002696164082\\
-0.49999311051762	0.299996534966409	0.500002683636953\\
-0.499993146902796	0.299996548302062	0.500002669654998\\
-0.49999318684563	0.29999656373624	0.500002654278271\\
-0.499993230193368	0.299996581178955	0.500002637565772\\
-0.499993276796175	0.299996600542151	0.500002619575446\\
-0.499993326507142	0.299996621739692	0.500002600364168\\
-0.499993379182289	0.29999664468735	0.500002579987743\\
-0.499993434680565	0.299996669302791	0.5000025585009\\
-0.499993492863846	0.299996695505559	0.500002535957283\\
-0.499993553596933	0.299996723217069	0.500002512409454\\
-0.499993616747546	0.29999675236058	0.500002487908891\\
-0.499993682186315	0.299996782861192	0.50000246250598\\
-0.499993749786774	0.29999681464582	0.500002436250022\\
-0.499993819425344	0.29999684764318	0.50000240918923\\
-0.499993890981329	0.299996881783772	0.500002381370732\\
-0.499993964336891	0.299996916999864	0.500002352840576\\
-0.499994039377045	0.299996953225467	0.500002323643727\\
-0.499994115989632	0.299996990396324	0.500002293824076\\
-0.499994194065307	0.299997028449884	0.500002263424441\\
-0.499994273497514	0.299997067325288	0.500002232486578\\
-0.499994354182465	0.299997106963343	0.50000220105118\\
-0.499994436019123	0.299997147306505	0.500002169157891\\
-0.499994518909169	0.299997188298859	0.500002136845304\\
-0.499994602756983	0.299997229886096	0.500002104150979\\
-0.499994687469615	0.299997272015489	0.500002071111447\\
-0.499994772956761	0.299997314635878	0.500002037762215\\
-0.49999485913073	0.299997357697642	0.500002004137777\\
-0.499994945906419	0.299997401152678	0.500001970271632\\
-0.49999503320128	0.299997444954384	0.500001936196284\\
-0.499995120935294	0.299997489057627	0.500001901943257\\
-0.499995209030935	0.299997533418731	0.500001867543102\\
-0.499995297413137	0.299997577995441	0.50000183302542\\
-0.499995386009266	0.299997622746916	0.500001798418858\\
-0.499995474749085	0.299997667633692	0.500001763751132\\
-0.499995563564717	0.299997712617667	0.500001729049033\\
-0.499995652390614	0.299997757662075	0.500001694338446\\
-0.499995741163521	0.299997802731462	0.500001659644357\\
-0.49999582982244	0.299997847791664	0.500001624990869\\
-0.499995918308595	0.299997892809784	0.500001590401213\\
-0.499996006565396	0.299997937754167	0.500001555897767\\
-0.499996094538404	0.29999798259438	0.500001521502059\\
-0.499996182175289	0.299998027301184	0.500001487234794\\
-0.499996269425801	0.299998071846513	0.500001453115859\\
-0.499996356241727	0.299998116203452	0.500001419164339\\
-0.499996442576856	0.299998160346213	0.500001385398532\\
-0.499996528386942	0.299998204250112	0.500001351835961\\
-0.499996613629666	0.299998247891544	0.500001318493392\\
-0.499996698264597	0.299998291247963	0.500001285386846\\
-0.499996782253157	0.299998334297858	0.500001252531616\\
-0.499996865558583	0.299998377020731	0.500001219942274\\
-0.49999694814589	0.299998419397072	0.500001187632696\\
-0.499997029981827	0.29999846140834	0.500001155616072\\
-0.499997111034851	0.299998503036938	0.500001123904917\\
-0.499997191275081	0.299998544266194	0.500001092511087\\
-0.499997270674264	0.299998585080335	0.500001061445801\\
-0.499997349205737	0.299998625464468	0.500001030719644\\
-0.499997426844391	0.29999866540456	0.500001000342587\\
-0.499997503566633	0.299998704887412	0.500000970324003\\
-0.499997579350352	0.299998743900641	0.50000094067268\\
-0.499997654174879	0.29999878243266	0.500000911396831\\
-0.499997728020955	0.299998820472653	0.500000882504118\\
-0.499997800870691	0.299998858010558	0.500000854001654\\
-0.499997872707536	0.299998895037047	0.500000825896023\\
-0.499997943516241	0.299998931543504	0.500000798193297\\
-0.499998013282822	0.299998967522005	0.500000770899045\\
-0.499998081994528	0.2999990029653	0.500000744018346\\
-0.499998149639808	0.299999037866793	0.500000717555805\\
-0.49999821620827	0.299999072220523	0.500000691515568\\
-0.499998281690656	0.299999106021142	0.500000665901331\\
-0.499998346078804	0.299999139263904	0.500000640716355\\
-0.499998409365617	0.299999171944638	0.500000615963481\\
-0.499998471545029	0.299999204059735	0.500000591645138\\
-0.499998532611975	0.299999235606131	0.50000056776336\\
-0.499998592562358	0.299999266581283	0.500000544319798\\
-0.499998651393018	0.29999929698316	0.500000521315729\\
-0.499998709101702	0.29999932681022	0.500000498752073\\
-0.499998765687032	0.299999356061396	0.5000004766294\\
-0.499998821148479	0.299999384736079	0.500000454947947\\
-0.499998875486329	0.2999994128341	0.500000433707624\\
-0.499998928701656	0.299999440355716	0.500000412908031\\
-0.499998980796294	0.299999467301597	0.500000392548466\\
-0.499999031772808	0.299999493672805	0.500000372627936\\
-0.499999081634468	0.299999519470781	0.500000353145169\\
-0.499999130385219	0.299999544697332	0.500000334098626\\
-0.499999178029659	0.299999569354614	0.500000315486509\\
-0.499999224573007	0.299999593445121	0.500000297306774\\
-0.499999270021081	0.299999616971666	0.500000279557135\\
-0.499999314380273	0.299999639937373	0.500000262235086\\
-0.499999357657523	0.299999662345659	0.500000245337899\\
-0.499999399860295	0.299999684200224	0.500000228862639\\
-0.499999440996553	0.299999705505034	0.500000212806171\\
-0.499999481074739	0.299999726264316	0.500000197165175\\
-0.499999520103747	0.299999746482535	0.500000181936146\\
-0.499999558092906	0.299999766164394	0.500000167115414\\
-0.499999595051952	0.29999978531481	0.500000152699141\\
-0.499999630991013	0.299999803938913	0.500000138683337\\
-0.499999665920581	0.299999822042028	0.500000125063866\\
-0.499999699851497	0.299999839629666	0.500000111836455\\
-0.49999973279493	0.299999856707517	0.500000098996702\\
-0.499999764762357	0.299999873281432	0.500000086540082\\
-0.499999795765541	0.299999889357418	0.500000074461956\\
-0.499999825816519	0.299999904941629	0.500000062757578\\
-0.499999854927579	0.299999920040353	0.500000051422102\\
-0.499999883111243	0.299999934660003	0.500000040450588\\
-0.49999991038025	0.29999994880711	0.500000029838014\\
-0.49999993674754	0.299999962488313	0.500000019579275\\
};
\addlegendentry{$\CLG$}

\addplot3 [line width=\plotLine, color=black, dotted]
 table[row sep=crcr] {%
-0.629205564650243	-0.33330946220294	0.335878601506251\\
-0.62919583564999	-0.33326179556954	0.335890955229805\\
-0.629166878898083	-0.333120019829062	0.335927703521431\\
-0.629118855062706	-0.332885065524921	0.335988610865803\\
-0.62905192679057	-0.332557864588078	0.336073439954163\\
-0.628966259209388	-0.332139350652389	0.336181951882444\\
-0.628862019995929	-0.33163045904476	0.336313906459298\\
-0.628739379337268	-0.331032126754212	0.33646906243676\\
-0.628598509815441	-0.330345292398974	0.336647177664536\\
-0.628439586229746	-0.329570896190648	0.336848009183713\\
-0.628262785376127	-0.328709879896712	0.337071313275065\\
-0.628068285806088	-0.327763186804732	0.337316845475367\\
-0.627856267587036	-0.326731761692297	0.337584360573342\\
-0.627626912082991	-0.32561655080609	0.337873612595101\\
-0.627380401770307	-0.324418501852156	0.338184354787267\\
-0.627116920098332	-0.323138563997824	0.338516339604385\\
-0.626836651400399	-0.321777687884032	0.338869318705824\\
-0.626539780856515	-0.320336825645371	0.339243042966114\\
-0.626226494505794	-0.318816930933946	0.339637262501516\\
-0.625896979304016	-0.317218958942371	0.340051726714592\\
-0.625551423219645	-0.315543866420764	0.340486184357572\\
-0.625190015360176	-0.313792611682601	0.340940383614402\\
-0.624812946119651	-0.311966154594563	0.341414072200488\\
-0.624420407337611	-0.310065456546228	0.341906997478308\\
-0.624012592459562	-0.308091480396332	0.342418906586331\\
-0.623589696689217	-0.306045190393548	0.342949546578016\\
-0.623151917123384	-0.303927552070981	0.343498664567133\\
-0.622699452861244	-0.301739532115017	0.344066007875263\\
-0.622232505081094	-0.299482098210468	0.344651324177147\\
-0.621751277079143	-0.297156218865234	0.345254361639547\\
-0.621255974266785	-0.294762863218748	0.345874869049436\\
-0.620746804124706	-0.292303000839263	0.346512595927766\\
-0.620223976114159	-0.289777601515509	0.347167292625524\\
-0.619687701547722	-0.287187635048433	0.347838710399536\\
-0.619138193423573	-0.28453407104851	0.348526601466186\\
-0.618575666228829	-0.281817878743683	0.349230719032091\\
-0.618000335718653	-0.279040026802218	0.349950817301596\\
-0.617412417928658	-0.276201489662678	0.350686647873988\\
-0.61681213181537	-0.273303233978294	0.351437967140017\\
-0.61619969628338	-0.270346207753743	0.352204542158905\\
-0.615575328273322	-0.267331388076372	0.352986124113166\\
-0.614939246244034	-0.264259738865245	0.353782471578503\\
-0.614291668498612	-0.261132222849736	0.354593343770203\\
-0.613632812992452	-0.257949801539712	0.355418500440194\\
-0.612962897163241	-0.254713435211342	0.356257701770051\\
-0.612282137785589	-0.251424082907504	0.357110708262872\\
-0.611590750850733	-0.248082702450609	0.357977280636612\\
-0.610888951470742	-0.244690250465585	0.358857179721177\\
-0.610176953805804	-0.241247682410945	0.35975016636112\\
-0.609454971012658	-0.237755952616049	0.360656001325442\\
-0.608723215211854	-0.234216014322949	0.361574445225514\\
-0.607981897471303	-0.230628819731445	0.362505258441831\\
-0.607231227803581	-0.226995320046246	0.363448201059924\\
-0.606471415174466	-0.223316465525338	0.364403032815464\\
-0.60570266752039	-0.219593205528883	0.365369513048371\\
-0.604925191772677	-0.215826488568141	0.366347400665541\\
-0.604139193886695	-0.212017262354027	0.367336454111651\\
-0.603344878874316	-0.208166473845064	0.368336431347419\\
-0.602542450838321	-0.204275069294559	0.369347089834649\\
-0.601732113007659	-0.20034399429688	0.370368186527348\\
-0.600914067772654	-0.196374193832809	0.371399477868221\\
-0.600088516719513	-0.192366612313931	0.372440719789861\\
-0.5992556606636	-0.188322193626068	0.373491667720007\\
-0.598415699681137	-0.184241881171776	0.37455207659026\\
-0.597568833139105	-0.180126617911933	0.375621700847739\\
-0.596715259723203	-0.175977346406439	0.376700294469185\\
-0.595855177463835	-0.171795008854072	0.377787610977082\\
-0.594988783760134	-0.167580547131513	0.378883403457431\\
-0.594116275402105	-0.163334902831576	0.379987424578847\\
-0.593237848590965	-0.159059017300659	0.381099426612712\\
-0.592353698957842	-0.154753831675438	0.382219161454139\\
-0.591464021580942	-0.150420286918805	0.383346380643568\\
-0.590569011001374	-0.146059323855081	0.384480835388798\\
-0.589668861237746	-0.14167188320449	0.385622276587357\\
-0.588763765799716	-0.137258905616909	0.386770454849069\\
-0.587853917700632	-0.132821331704886	0.387925120518722\\
-0.586939509469383	-0.128360102075931	0.389086023698777\\
-0.586020733161609	-0.123876157364075	0.39025291427202\\
-0.585097780370361	-0.119370438260682	0.391425541924102\\
-0.584170840713311	-0.114843896073898	0.392603658896141\\
-0.583240109879792	-0.110297450863065	0.393787008701927\\
-0.582305774599034	-0.105732053951581	0.394975343701071\\
-0.581368024723033	-0.101148646540383	0.396168413007057\\
-0.580427049681284	-0.0965481700427033	0.397365965647674\\
-0.579483038495449	-0.0919315660991433	0.398567750583513\\
-0.57853617978976	-0.0872997766017796	0.399773516727553\\
-0.577586661799993	-0.0826537437183831	0.40098301296428\\
-0.576634672381959	-0.0779944099158082	0.402195988167961\\
-0.575680399019729	-0.0733227179823972	0.40341219121993\\
-0.574724028833634	-0.06863961104932	0.404631371024678\\
-0.573765748588042	-0.0639460326107573	0.405853276524559\\
-0.572805744698907	-0.0592429265428151	0.40707765671287\\
-0.571844203241076	-0.0545312371210384	0.408304260645092\\
-0.570881309955393	-0.0498119090363473	0.40953283744797\\
-0.56991725025562	-0.0450858874091956	0.410763136326128\\
-0.568952209235262	-0.0403541178016983	0.411994906565884\\
-0.5679863716744	-0.0356175462274239	0.413227897535877\\
-0.567019922046719	-0.0308771191584936	0.414461858684108\\
-0.566053044526957	-0.0261337835295562	0.415696539530958\\
-0.565085922999095	-0.0213884867381415	0.416931689657743\\
-0.564118741065727	-0.0166421766408132	0.418167058690342\\
-0.563151682059121	-0.0118958015444604	0.419402396277467\\
-0.562184929054676	-0.00715031019198266	0.420637452063114\\
-0.56121866488757	-0.00240665174154784	0.421871975652863\\
-0.560253072173627	0.00233422426147183	0.423105716573684\\
-0.559288333335558	0.00707136792083371	0.424338424227094\\
-0.558324630635987	0.0118038290350022	0.425569847835633\\
-0.557362146218815	0.0165306571529358	0.426799736382819\\
-0.556401062160708	0.0212509016409828	0.428027838547076\\
-0.555441560534653	0.0259636117616551	0.4292539026304\\
-0.554483823487637	0.0306678367648385	0.430477676482948\\
-0.553528033334609	0.0353626259916743	0.43169890742525\\
-0.552574372670818	0.0400470289909135	0.432917342170199\\
-0.551623024504478	0.0447200956469754	0.434132726747638\\
-0.550674172411403	0.0493808763182349	0.435344806434936\\
-0.549728000712689	0.0540284219832099	0.436553325697571\\
-0.548784694675802	0.0586617843913538	0.437758028144323\\
-0.547844440738301	0.0632800162140756	0.438958656502162\\
-0.546907426752141	0.0678821711904871	0.440154952616216\\
-0.545973842244807	0.0724673042612757	0.441346657480292\\
-0.54504387869156	0.0770344716830803	0.442533511303223\\
-0.544117729790993	0.0815827311149648	0.443715253615637\\
-0.543195591733755	0.0861111416681288	0.444891623420705\\
-0.542277663452109	0.090618763909993	0.446062359390845\\
-0.541364146836021	0.0951046598144133	0.447227200110291\\
-0.540455246899987	0.0995678926510478	0.448385884360909\\
-0.539551171884107	0.104007526808975	0.449538151445772\\
-0.538652133273217	0.108422627552445	0.45068374154197\\
-0.537758345719499	0.112812260710177	0.451822396071056\\
-0.536870026856955	0.117175492303639	0.452953858072899\\
-0.535987397000547	0.121511388124121	0.454077872566507\\
-0.535110678728473	0.125819013272689	0.455194186880217\\
-0.534240096352742	0.130097431681069	0.456302550933497\\
-0.53337587529032	0.134345705634556	0.457402717453776\\
-0.532518241354151	0.138562895319952	0.458494442114131\\
-0.53166741998963	0.142748058421898	0.459577483581368\\
-0.530823635486841	0.146900249789606	0.460651603468605\\
-0.529987092767643	0.151018518388586	0.461716570830076\\
-0.529158014411255	0.155101912685958	0.462772151484998\\
-0.528336663462845	0.159149485388138	0.463818103024831\\
-0.527523220331618	0.163160274131771	0.464854204844538\\
-0.526717893118475	0.167133318123241	0.465880229425148\\
-0.525920885320988	0.171067653863672	0.466895950252722\\
-0.525132340869305	0.174962310049426	0.467901151889766\\
-0.52435256277252	0.178816328599513	0.468895586926822\\
-0.523581686184657	0.182628736238535	0.46987904011046\\
-0.522819895943255	0.186398562965287	0.470851284232831\\
-0.522067372850205	0.190124838270655	0.471812091024763\\
-0.521324294086747	0.193806591601074	0.472761230858733\\
-0.520590833698376	0.197442852761603	0.473698472537321\\
-0.51986716311875	0.201032652257876	0.474623583158003\\
-0.519153451708936	0.204575021573456	0.475536328047343\\
-0.518449867292114	0.208068993381263	0.47643647075759\\
-0.517756576667184	0.211513601690725	0.477323773117869\\
-0.517073746088149	0.214907881935033	0.478197995331191\\
-0.516401541699523	0.218250871005014	0.479058896107908\\
-0.515740113804836	0.22154161261946	0.479906236031733\\
-0.51508966113274	0.224779135426563	0.48073976474351\\
-0.514450336044622	0.227962486171582	0.48155924092468\\
-0.513822307550971	0.231090707140556	0.482364419042637\\
-0.513205745937256	0.234162841727283	0.483155052983734\\
-0.512600822887227	0.237177934319317	0.48393089622398\\
-0.512007711564266	0.240135030180329	0.484691701990246\\
-0.511426586655824	0.243033175334232	0.485437223406887\\
-0.510857624386279	0.245871416454569	0.486167213625168\\
-0.510301002503513	0.248648800761437	0.48688142593439\\
-0.50975690024421	0.2513643759273	0.487579613854537\\
-0.509225498282453	0.254017189992398	0.488261531210938\\
-0.508706978665759	0.256606291289907	0.48892693219189\\
-0.508201524742111	0.259130728380635	0.489575571390567\\
-0.50770932108107	0.261589549996786	0.490207203832664\\
-0.507230553391525	0.263981804994109	0.490821584991411\\
-0.506765408438172	0.266306542311693	0.491418470791565\\
-0.506314073958387	0.268562810938585	0.491997617603986\\
-0.505876738580795	0.270749659886439	0.492558782232319\\
-0.505453591746504	0.272866138167421	0.493101721893197\\
-0.505044823633694	0.274911294776643	0.493626194191246\\
-0.504650625086047	0.27688417867847	0.494131957090061\\
-0.504271187545286	0.278783838796106	0.494618768880182\\
-0.503906702987981	0.28060932400395	0.495086388144926\\
-0.50355736386662	0.28235968312225	0.495534573724877\\
-0.503223363054912	0.284033964913689	0.495963084681628\\
-0.502904893797159	0.285631218081564	0.496371680261364\\
-0.502602149661552	0.287150491269288	0.496760119858664\\
-0.502315324497169	0.288590833060991	0.497128162980919\\
-0.502044612394463	0.289951291983043	0.497475569213605\\
-0.501790207649002	0.291230916506339	0.497802098186631\\
-0.501552304728246	0.292428755049251	0.498107509541924\\
-0.501331098241119	0.293543855981142	0.498391562902314\\
-0.501126782910181	0.29457526762639	0.498654017841824\\
-0.500939553546178	0.295522038268864	0.498894633857352\\
-0.500769605024798	0.296383216156836	0.499113170341747\\
-0.50061713226545	0.297157849508296	0.499309386558267\\
-0.500482330211908	0.297844986516672	0.49948304161634\\
-0.500365393814677	0.298443675356955	0.499633894448577\\
-0.500266518014962	0.298952964192226	0.499761703788935\\
-0.500185897730094	0.299371901180613	0.499866228151956\\
-0.500123727840351	0.299699534482675	0.499947225812963\\
-0.500080203177036	0.299934912269248	0.500004454789086\\
-0.500055518511767	0.300077082729753	0.500037672821023\\
-0.50004986854686	0.300125094081001	0.500046637355378\\
-0.500053658427148	0.300125943693736	0.500043507724912\\
-0.500057289025214	0.300126656474282	0.500040455117698\\
-0.500060762017296	0.300127236448221	0.500037483789334\\
-0.500064079454691	0.30012768945556	0.500034594813992\\
-0.500067243688332	0.300128021516601	0.500031788342449\\
-0.500070257201739	0.300128238507084	0.500029064204071\\
-0.500073122550813	0.300128346090339	0.500026422068252\\
-0.500075842343404	0.300128349707687	0.500023861491141\\
-0.50007841923038	0.300128254582795	0.500021381932605\\
-0.500080855899898	0.300128065729279	0.500018982765307\\
-0.500083155072638	0.300127787958863	0.500016663281542\\
-0.500085319497436	0.300127425889423	0.500014422699303\\
-0.500087351947134	0.300126983952765	0.500012260167934\\
-0.500089255214631	0.300126466402091	0.5000101747735\\
-0.500091032109099	0.300125877319163	0.500008165543889\\
-0.500092685452369	0.300125220621173	0.500006231453673\\
-0.500094218075474	0.300124500067332	0.500004371428732\\
-0.500095632815353	0.300123719265181	0.500002584350657\\
-0.500096932511696	0.300122881676645	0.500000869060935\\
-0.50009812000395	0.300121990623832	0.499999224364929\\
-0.500099198128455	0.300121049294596	0.499997649035652\\
-0.500100169715719	0.300120060747865	0.499996141817366\\
-0.500101037587836	0.300119027918751	0.499994701428978\\
-0.500101804556019	0.300117953623441	0.499993326567275\\
-0.500102473418273	0.300116840563893	0.499992015909976\\
-0.500103046957179	0.300115691332329	0.499990768118636\\
-0.500103527937804	0.300114508415547	0.499989581841386\\
-0.500103919105712	0.300113294199048	0.499988455715522\\
-0.500104223185107	0.300112050970994	0.499987388369954\\
-0.500104442877058	0.300110780925999	0.499986378427518\\
-0.500104580857845	0.300109486168765	0.499985424507155\\
-0.500104639777399	0.300108168717565	0.499984525225965\\
-0.500104622257838	0.300106830507581	0.499983679201133\\
-0.500104530892099	0.300105473394102	0.499982885051754\\
-0.500104368242654	0.300104099155593	0.499982141400528\\
-0.500104136840324	0.300102709496632	0.499981446875369\\
-0.500103839183164	0.300101306050727	0.499980800110891\\
-0.500103477735441	0.300099890383019	0.499980199749818\\
-0.500103054926683	0.300098463992871	0.499979644444284\\
-0.500102573150808	0.300097028316348	0.499979132857052\\
-0.500102034765319	0.300095584728597	0.499978663662649\\
-0.500101442090578	0.300094134546132	0.499978235548421\\
-0.500100797409142	0.300092679029023	0.499977847215495\\
-0.500100102965167	0.300091219382992	0.499977497379689\\
-0.500099360963868	0.300089756761429	0.499977184772345\\
-0.500098573571049	0.300088292267324	0.499976908141082\\
-0.500097742912685	0.30008682695512	0.499976666250499\\
-0.500096871074557	0.30008536183249	0.499976457882809\\
-0.500095960101949	0.30008389786205	0.499976281838423\\
-0.50009501199939	0.300082435962992	0.499976136936468\\
-0.500094028730442	0.300080977012659	0.499976022015257\\
-0.500093012217545	0.300079521848058	0.499975935932713\\
-0.500091964341895	0.300078071267309	0.499975877566739\\
-0.500090886943377	0.300076626031039	0.499975845815544\\
-0.500089781820535	0.300075186863724	0.499975839597928\\
-0.500088650730573	0.300073754454974	0.499975857853525\\
-0.500087495389406	0.300072329460771	0.499975899543006\\
-0.500086317471742	0.300070912504658	0.49997596364825\\
-0.500085118611197	0.300069504178885	0.499976049172469\\
-0.500083900400443	0.300068105045511	0.499976155140315\\
-0.500082664391388	0.300066715637457	0.49997628059795\\
-0.500081412095389	0.300065336459534	0.499976424613074\\
-0.500080144983483	0.300063967989414	0.499976586274952\\
-0.500078864486656	0.300062610678588	0.499976764694383\\
-0.500077571996131	0.300061264953264	0.499976959003674\\
-0.500076268863681	0.300059931215253	0.499977168356572\\
-0.500074956401961	0.30005860984281	0.499977391928178\\
-0.500073635884872	0.30005730119145	0.499977628914847\\
-0.50007230854793	0.300056005594734	0.49997787853406\\
-0.500070975588668	0.300054723365029	0.499978140024284\\
-0.500069638167042	0.300053454794239	0.499978412644815\\
-0.500068297405871	0.300052200154508	0.499978695675599\\
-0.500066954391271	0.300050959698911	0.499978988417048\\
-0.500065610173121	0.300049733662102	0.499979290189835\\
-0.500064265765533	0.300048522260961	0.499979600334683\\
-0.500062922147339	0.300047325695203	0.499979918212131\\
-0.500061580262586	0.300046144147974	0.499980243202305\\
-0.500060241021045	0.30004497778643	0.499980574704669\\
-0.500058905298723	0.300043826762289	0.499980912137766\\
-0.500057573938396	0.300042691212374	0.499981254938957\\
-0.500056247750133	0.300041571259134	0.499981602564145\\
-0.500054927511845	0.300040467011148	0.499981954487501\\
-0.500053613969826	0.300039378563615	0.499982310201178\\
-0.500052307839306	0.300038305998831	0.499982669215019\\
-0.50005100980501	0.300037249386644	0.499983031056269\\
-0.50004972052172	0.300036208784903	0.499983395269263\\
-0.500048440614838	0.300035184239891	0.499983761415136\\
-0.500047170680953	0.300034175786746	0.499984129071509\\
-0.500045911288415	0.30003318344986	0.499984497832184\\
-0.500044662977904	0.300032207243286	0.499984867306831\\
-0.500043426263001	0.300031247171113	0.499985237120676\\
-0.500042201630768	0.300030303227842	0.499985606914188\\
-0.500040989542318	0.300029375398747	0.49998597634276\\
-0.500039790433386	0.300028463660228	0.499986345076402\\
-0.500038604714905	0.300027567980155	0.499986712799417\\
-0.500037432773579	0.300026688318193	0.499987079210088\\
-0.500036274972446	0.300025824626134	0.499987444020366\\
-0.500035131651453	0.300024976848204	0.499987806955552\\
-0.500034003128016	0.300024144921376	0.499988167753987\\
-0.500032889697582	0.30002332877566	0.499988526166735\\
-0.500031791634189	0.300022528334396	0.499988881957285\\
-0.500030709191023	0.300021743514535	0.499989234901227\\
-0.500029642600964	0.300020974226914	0.499989584785958\\
-0.500028592077137	0.30002022037652	0.499989931410374\\
-0.500027557813452	0.300019481862754	0.499990274584569\\
-0.500026539985145	0.300018758579675	0.499990614129536\\
-0.500025538749305	0.300018050416259	0.499990949876872\\
-0.500024554245406	0.300017357256626	0.499991281668486\\
-0.500023586595827	0.300016678980281	0.499991609356311\\
-0.500022635906367	0.300016015462335	0.499991932802014\\
-0.500021702266755	0.300015366573733	0.499992251876717\\
-0.500020785751158	0.300014732181466	0.499992566460709\\
-0.500019886418671	0.300014112148775	0.499992876443189\\
-0.500019004313816	0.300013506335366	0.499993181721976\\
-0.500018139467018	0.300012914597601	0.499993482203253\\
-0.500017291895093	0.300012336788691	0.499993777801291\\
-0.500016461601709	0.300011772758889	0.499994068438206\\
-0.500015648577856	0.300011222355669	0.499994354043689\\
-0.5000148528023	0.30001068542391	0.499994634554755\\
-0.500014074242036	0.300010161806059	0.49999490991551\\
-0.500013312852724	0.300009651342312	0.499995180076887\\
-0.50001256857913	0.300009153870772	0.499995444996422\\
-0.500011841355549	0.300008669227607	0.499995704638015\\
-0.500011131106229	0.300008197247212	0.499995958971698\\
-0.50001043774578	0.300007737762352	0.499996207973409\\
-0.500009761179581	0.300007290604317	0.499996451624773\\
-0.500009101304176	0.300006855603059	0.499996689912881\\
-0.500008458007664	0.300006432587334	0.499996922830081\\
-0.500007831170081	0.300006021384833	0.499997150373763\\
-0.500007220663774	0.300005621822319	0.499997372546162\\
-0.500006626353766	0.300005233725749	0.499997589354153\\
-0.500006048098121	0.300004856920398	0.499997800809058\\
-0.500005485748284	0.300004491230983	0.499998006926456\\
-0.500004939149437	0.300004136481772	0.499998207725987\\
-0.500004408140825	0.300003792496703	0.499998403231184\\
-0.50000389255609	0.30000345909949	0.499998593469281\\
-0.500003392223591	0.300003136113729	0.499998778471046\\
-0.50000290696671	0.300002823363	0.499998958270611\\
-0.500002436604171	0.300002520670968	0.499999132905301\\
-0.500001980950324	0.300002227861476	0.499999302415478\\
-0.500001539815444	0.30000194475864	0.499999466844381\\
-0.500001113006013	0.300001671186937	0.499999626237974\\
-0.500000700324993	0.300001406971294	0.499999780644791\\
-0.500000301572097	0.300001151937167	0.4999999301158\\
-0.49999991654405	0.300000905910628	0.50000007470425\\
-0.499999545034842	0.300000668718434	0.500000214465546\\
-0.499999186835978	0.300000440188113	0.500000349457101\\
-0.499998841736714	0.300000220148024	0.500000479738219\\
-0.499998509524293	0.300000008427435	0.500000605369961\\
-0.49999818998417	0.299999804856585	0.500000726415024\\
-0.499997882900233	0.299999609266755	0.500000842937623\\
-0.499997588055014	0.299999421490318	0.500000955003373\\
-0.499997305229899	0.299999241360805	0.500001062679183\\
-0.499997034205318	0.299999068712963	0.500001166033141\\
-0.499996774760954	0.299998903382807	0.500001265134412\\
-0.499996526675913	0.299998745207666	0.500001360053135\\
-0.499996289728918	0.29999859402624	0.50000145086033\\
-0.499996063698475	0.299998449678645	0.500001537627793\\
-0.499995848363046	0.299998312006455	0.500001620428015\\
-0.499995643501207	0.299998180852747	0.500001699334085\\
-0.49999544889181	0.299998056062139	0.500001774419612\\
-0.49999526431413	0.29999793748083	0.500001845758634\\
-0.49999508954801	0.299997824956633	0.500001913425545\\
-0.499994924374003	0.299997718339017	0.500001977495017\\
-0.499994768573504	0.299997617479128	0.500002038041921\\
-0.499994621928875	0.299997522229826	0.500002095141268\\
-0.499994484223577	0.299997432445713	0.500002148868127\\
-0.49999435524228	0.299997347983158	0.500002199297567\\
-0.499994234770979	0.299997268700319	0.500002246504595\\
-0.499994122597104	0.299997194457171	0.50000229056409\\
-0.499994018509617	0.299997125115522	0.500002331550753\\
-0.499993922299117	0.299997060539036	0.500002369539044\\
-0.49999383375793	0.29999700059325	0.500002404603134\\
-0.499993752680195	0.299996945145585	0.500002436816855\\
-0.499993678861957	0.299996894065369	0.500002466253647\\
-0.499993612101238	0.299996847223843	0.500002492986514\\
-0.499993552198119	0.299996804494177	0.500002517087982\\
-0.499993498954808	0.299996765751475	0.500002538630058\\
-0.499993452175707	0.29999673087279	0.500002557684187\\
-0.499993411667481	0.299996699737125	0.500002574321216\\
-0.499993377239109	0.299996672225442	0.50000258861136\\
-0.499993348701947	0.299996648220667	0.500002600624166\\
-0.499993325869775	0.299996627607692	0.50000261042848\\
-0.499993308558851	0.299996610273377	0.500002618092424\\
-0.499993296587949	0.299996596106551	0.500002623683359\\
-0.499993289778405	0.299996584998012	0.500002627267865\\
-0.499993287954153	0.299996576840526	0.500002628911714\\
-0.499993290941764	0.299996571528823	0.500002628679846\\
-0.499993298570472	0.299996568959594	0.500002626636348\\
-0.499993310672204	0.299996569031491	0.500002622844433\\
-0.499993327081609	0.299996571645111	0.500002617366426\\
-0.499993347636078	0.299996576702998	0.500002610263744\\
-0.499993372175763	0.299996584109636	0.500002601596878\\
-0.499993400543599	0.299996593771434	0.500002591425382\\
-0.499993432585312	0.299996605596724	0.500002579807858\\
-0.499993468149437	0.299996619495746	0.500002566801946\\
-0.499993507087323	0.299996635380638	0.500002552464315\\
-0.499993549253144	0.299996653165427	0.500002536850649\\
-0.499993594503902	0.299996672766016	0.500002520015642\\
-0.499993642699429	0.299996694100168	0.500002502012992\\
-0.49999369370239	0.299996717087495	0.500002482895395\\
-0.499993747378279	0.299996741649445	0.500002462714532\\
-0.499993803595419	0.299996767709283	0.500002441521082\\
-0.49999386222495	0.299996795192079	0.500002419364702\\
-0.49999392314083	0.299996824024691	0.500002396294035\\
-0.499993986219819	0.299996854135747	0.500002372356707\\
-0.499994051341473	0.29999688545563	0.500002347599323\\
-0.499994118388129	0.299996917916459	0.500002322067476\\
-0.499994187244891	0.299996951452072	0.500002295805736\\
-0.499994257799619	0.299996985998005	0.500002268857666\\
-0.499994329942904	0.299997021491479	0.500002241265813\\
-0.499994403568057	0.299997057871374	0.500002213071721\\
-0.499994478571087	0.299997095078212	0.500002184315928\\
-0.499994554850678	0.299997133054138	0.500002155037974\\
-0.499994632308169	0.299997171742899	0.500002125276411\\
-0.499994710847533	0.299997211089825	0.500002095068797\\
-0.49999479037535	0.299997251041805	0.500002064451715\\
-0.49999487080078	0.299997291547266	0.500002033460777\\
-0.49999495203554	0.299997332556157	0.500002002130626\\
-0.49999503399388	0.29999737401992	0.500001970494951\\
-0.499995116592544	0.299997415891475	0.500001938586491\\
-0.499995199750755	0.299997458125193	0.500001906437049\\
-0.499995283390174	0.299997500676878	0.500001874077494\\
-0.499995367434876	0.299997543503741	0.50000184153778\\
-0.499995451811319	0.299997586564382	0.500001808846947\\
-0.499995536448309	0.299997629818762	0.500001776033138\\
-0.499995621276972	0.299997673228186	0.500001743123609\\
-0.499995706230718	0.29999771675528	0.500001710144736\\
-0.499995791245208	0.299997760363964	0.50000167712203\\
-0.499995876258325	0.29999780401943	0.500001644080149\\
-0.499995961210134	0.299997847688128	0.500001611042907\\
-0.499996046042853	0.299997891337729	0.500001578033289\\
-0.499996130700812	0.299997934937117	0.500001545073461\\
-0.499996215130426	0.299997978456355	0.500001512184787\\
-0.499996299280152	0.299998021866668	0.500001479387833\\
-0.49999638310046	0.29999806514042	0.500001446702387\\
-0.499996466543794	0.299998108251092	0.500001414147472\\
-0.499996549564536	0.299998151173255	0.500001381741352\\
-0.499996632118972	0.299998193882552	0.500001349501557\\
-0.499996714165253	0.299998236355678	0.500001317444886\\
-0.499996795663364	0.299998278570351	0.50000128558742\\
-0.499996876575083	0.299998320505296	0.500001253944543\\
-0.499996956863946	0.299998362140217	0.500001222530951\\
-0.499997036495215	0.299998403455785	0.500001191360665\\
-0.499997115435838	0.299998444433606	0.500001160447044\\
-0.499997193654409	0.299998485056204	0.500001129802805\\
-0.499997271121143	0.299998525307002	0.500001099440023\\
-0.499997347807831	0.299998565170295	0.500001069370158\\
-0.499997423687809	0.299998604631235	0.500001039604064\\
-0.49999749873592	0.299998643675806	0.500001010151998\\
-0.499997572928481	0.299998682290805	0.500000981023642\\
-0.499997646243247	0.299998720463822	0.500000952228104\\
-0.499997718659373	0.299998758183219	0.500000923773946\\
-0.499997790157385	0.299998795438111	0.500000895669187\\
-0.499997860719143	0.299998832218344	0.500000867921318\\
-0.499997930327806	0.299998868514478	0.500000840537316\\
-0.499997998967797	0.299998904317766	0.50000081352366\\
-0.499998066624774	0.299998939620135	0.500000786886338\\
-0.499998133285595	0.299998974414167	0.500000760630866\\
-0.49999819893828	0.299999008693084	0.500000734762293\\
-0.499998263571986	0.29999904245072	0.500000709285222\\
-0.49999832717697	0.299999075681516	0.500000684203816\\
-0.499998389744559	0.29999910838049	0.500000659521816\\
-0.499998451267116	0.299999140543228	0.500000635242548\\
-0.499998511738014	0.299999172165859	0.500000611368939\\
-0.499998571151598	0.299999203245046	0.500000587903525\\
-0.499998629503163	0.299999233777962	0.500000564848466\\
-0.499998686788915	0.299999263762278	0.500000542205558\\
-0.499998743005949	0.299999293196143	0.500000519976242\\
-0.499998798152217	0.299999322078171	0.500000498161615\\
-0.499998852226495	0.299999350407424	0.500000476762448\\
-0.499998905228364	0.299999378183395	0.500000455779187\\
-0.499998957158174	0.299999405405993	0.500000435211971\\
-0.49999900801702	0.299999432075532	0.50000041506064\\
-0.499999057806713	0.299999458192709	0.500000395324747\\
-0.499999106529758	0.299999483758596	0.500000376003567\\
-0.499999154189322	0.299999508774621	0.500000357096107\\
-0.499999200789212	0.299999533242558	0.500000338601119\\
-0.499999246333848	0.299999557164509	0.500000320517109\\
-0.49999929082824	0.299999580542895	0.500000302842342\\
-0.499999334277963	0.299999603380439	0.500000285574855\\
-0.499999376689133	0.299999625680153	0.500000268712471\\
-0.49999941806838	0.299999647445331	0.500000252252799\\
-0.499999458422834	0.29999966867953	0.500000236193253\\
-0.499999497760094	0.299999689386559	0.500000220531049\\
-0.49999953608821	0.299999709570472	0.500000205263226\\
-0.499999573415657	0.299999729235549	0.50000019038665\\
-0.499999609751324	0.29999974838629	0.500000175898016\\
-0.499999645104482	0.299999767027403	0.500000161793863\\
-0.499999679484769	0.299999785163792	0.500000148070584\\
-0.49999971290217	0.299999802800545	0.500000134724428\\
-0.499999745367	0.299999819942928	0.500000121751508\\
-0.499999776889878	0.299999836596371	0.500000109147813\\
-0.499999807481719	0.29999985276646	0.500000096909211\\
-0.499999837153705	0.299999868458925	0.500000085031461\\
-0.499999865917275	0.299999883679636	0.500000073510214\\
-0.499999893784108	0.299999898434587	0.50000006234102\\
-0.4999999207661	0.299999912729893	0.500000051519344\\
-0.499999946875355	0.299999926571777	0.50000004104056\\
};
\addlegendentry{$\CLA$}

\addplot3 [color=red]
 table[row sep=crcr] {%
-0.629205564650243	-0.33330946220294	0.335878601506251\\
-0.601552736090727	-0.303732679413515	0.365213478231494\\
};
%  %\addlegendentry{data3}

\addplot3 [color=blue]
 table[row sep=crcr] {%
-0.629205564650243	-0.33330946220294	0.335878601506251\\
-0.658782347439667	-0.344164191290128	0.374703706480622\\
};
%  %\addlegendentry{data4}

\addplot3 [color=green]
 table[row sep=crcr] {%
-0.629205564650243	-0.33330946220294	0.335878601506251\\
-0.599870687925	-0.372134567177311	0.347371043859547\\
};
%  %\addlegendentry{data5}

\addplot3 [color=red]
 table[row sep=crcr] {%
-0.629205564650243	-0.33330946220294	0.335878601506251\\
-0.601552736090727	-0.303732679413515	0.365213478231494\\
};
 %\addlegendentry{data6}

\addplot3 [color=blue]
 table[row sep=crcr] {%
-0.629205564650243	-0.33330946220294	0.335878601506251\\
-0.658782347439667	-0.344164191290128	0.374703706480622\\
};
 %\addlegendentry{data7}

\addplot3 [color=green]
 table[row sep=crcr] {%
-0.629205564650243	-0.33330946220294	0.335878601506251\\
-0.599870687925	-0.372134567177311	0.347371043859547\\
};
 %\addlegendentry{data8}

\addplot3 [color=red]
 table[row sep=crcr] {%
-0.623589696689217	-0.306045190393548	0.342949546578016\\
-0.595944157440353	-0.276599173071866	0.372422521038202\\
};
 %\addlegendentry{data9}

\addplot3 [color=blue]
 table[row sep=crcr] {%
-0.623589696689217	-0.306045190393548	0.342949546578016\\
-0.649260186402275	-0.321865117847991	0.382833827356638\\
};
 %\addlegendentry{data10}

\addplot3 [color=green]
 table[row sep=crcr] {%
-0.623589696689217	-0.306045190393548	0.342949546578016\\
-0.590775825879279	-0.343229353140978	0.349320411765832\\
};
 %\addlegendentry{data11}

\addplot3 [color=red]
 table[row sep=crcr] {%
-0.62358779747728	-0.30604374488395	0.342950804936543\\
-0.595942388604126	-0.276597586941591	0.372423761195964\\
};
 %\addlegendentry{data12}

\addplot3 [color=blue]
 table[row sep=crcr] {%
-0.62358779747728	-0.30604374488395	0.342950804936543\\
-0.649258930696812	-0.321862952756216	0.38283495694607\\
};
 %\addlegendentry{data13}

\addplot3 [color=green]
 table[row sep=crcr] {%
-0.62358779747728	-0.30604374488395	0.342950804936543\\
-0.590774320254328	-0.343228102411379	0.349322560409812\\
};
 %\addlegendentry{data14}

\addplot3 [color=red]
 table[row sep=crcr] {%
-0.608723215211854	-0.234216014322949	0.361574445225514\\
-0.581002593226019	-0.205153879691922	0.391356309629988\\
};
 %\addlegendentry{data15}

\addplot3 [color=blue]
 table[row sep=crcr] {%
-0.608723215211854	-0.234216014322949	0.361574445225514\\
-0.622310205599995	-0.261718383181318	0.40105878895022\\
};
 %\addlegendentry{data16}

\addplot3 [color=green]
 table[row sep=crcr] {%
-0.608723215211854	-0.234216014322949	0.361574445225514\\
-0.569391792546114	-0.264199543766067	0.35422412868657\\
};
 %\addlegendentry{data17}

\addplot3 [color=red]
 table[row sep=crcr] {%
-0.608717502654451	-0.23421360797367	0.36157584161984\\
-0.580997965154727	-0.205150806774295	0.391358064962751\\
};
 %\addlegendentry{data18}

\addplot3 [color=blue]
 table[row sep=crcr] {%
-0.608717502654451	-0.23421360797367	0.36157584161984\\
-0.622307354682732	-0.261714007641596	0.401060572085601\\
};
 %\addlegendentry{data19}

\addplot3 [color=green]
 table[row sep=crcr] {%
-0.608717502654451	-0.23421360797367	0.36157584161984\\
-0.569386304317115	-0.26419829747598	0.354229057779329\\
};
 %\addlegendentry{data20}

\addplot3 [color=red]
 table[row sep=crcr] {%
-0.587853917700632	-0.132821331704886	0.387925120518722\\
-0.559814746919915	-0.104328938800743	0.417958243042457\\
};
 %\addlegendentry{data21}

\addplot3 [color=blue]
 table[row sep=crcr] {%
-0.587853917700632	-0.132821331704886	0.387925120518722\\
-0.582200396418718	-0.171390450682612	0.419237430532468\\
};
 %\addlegendentry{data22}

\addplot3 [color=green]
 table[row sep=crcr] {%
-0.587853917700632	-0.132821331704886	0.387925120518722\\
-0.54684364338986	-0.146984897918165	0.363074551248032\\
};
 %\addlegendentry{data23}

\addplot3 [color=red]
 table[row sep=crcr] {%
-0.587849820072759	-0.132820288191921	0.387925621909905\\
-0.559812489191684	-0.104327817992691	0.417960388747873\\
};
 %\addlegendentry{data24}

\addplot3 [color=blue]
 table[row sep=crcr] {%
-0.587849820072759	-0.132820288191921	0.387925621909905\\
-0.582200699138438	-0.171388469304043	0.41923988125564\\
};
 %\addlegendentry{data25}

\addplot3 [color=green]
 table[row sep=crcr] {%
-0.587849820072759	-0.132820288191921	0.387925621909905\\
-0.546837681507031	-0.146986252601328	0.363079496606008\\
};
 %\addlegendentry{data26}

\addplot3 [color=red]
 table[row sep=crcr] {%
-0.564118741065727	-0.0166421766408132	0.418167058690342\\
-0.53549712948852	0.0113049627049993	0.448163070977132\\
};
 %\addlegendentry{data27}

\addplot3 [color=blue]
 table[row sep=crcr] {%
-0.564118741065727	-0.0166421766408132	0.418167058690342\\
-0.538364774628211	-0.0573621747451191	0.431531749750021\\
};
 %\addlegendentry{data28}

\addplot3 [color=green]
 table[row sep=crcr] {%
-0.564118741065727	-0.0166421766408132	0.418167058690342\\
-0.532219892129459	-0.00884223069413727	0.380462625532289\\
};
 %\addlegendentry{data29}

\addplot3 [color=red]
 table[row sep=crcr] {%
-0.564117666843988	-0.0166420706947565	0.418167228909272\\
-0.535497291887312	0.0113033005492336	0.448166068276401\\
};
 %\addlegendentry{data30}

\addplot3 [color=blue]
 table[row sep=crcr] {%
-0.564117666843988	-0.0166420706947565	0.418167228909272\\
-0.538368002615625	-0.0573637736594479	0.431535014806047\\
};
 %\addlegendentry{data31}

\addplot3 [color=green]
 table[row sep=crcr] {%
-0.564117666843988	-0.0166420706947565	0.418167228909272\\
-0.532214235532203	-0.00884469076999871	0.380466142229401\\
};
 %\addlegendentry{data32}

\addplot3 [color=red]
 table[row sep=crcr] {%
-0.540455246899987	0.0995678926510478	0.448385884360909\\
-0.511183769909404	0.127236298313746	0.478010873185786\\
};
 %\addlegendentry{data33}

\addplot3 [color=blue]
 table[row sep=crcr] {%
-0.540455246899987	0.0995678926510478	0.448385884360909\\
-0.502287725980192	0.0684477073933852	0.439738664208409\\
};
 %\addlegendentry{data34}

\addplot3 [color=green]
 table[row sep=crcr] {%
-0.540455246899987	0.0995678926510478	0.448385884360909\\
-0.52680163999094	0.127244478380019	0.409046519587693\\
};
 %\addlegendentry{data35}

\addplot3 [color=red]
 table[row sep=crcr] {%
-0.540456178065529	0.0995681574487236	0.448385609600933\\
-0.511184039533037	0.127232700908668	0.478013551495157\\
};
 %\addlegendentry{data36}

\addplot3 [color=blue]
 table[row sep=crcr] {%
-0.540456178065529	0.0995681574487236	0.448385609600933\\
-0.5022915607192	0.0684436063685052	0.439741287599572\\
};
 %\addlegendentry{data37}

\addplot3 [color=green]
 table[row sep=crcr] {%
-0.540456178065529	0.0995681574487236	0.448385609600933\\
-0.526795874681526	0.127243694574636	0.409047831877105\\
};
 %\addlegendentry{data38}

\addplot3 [color=red]
 table[row sep=crcr] {%
-0.51986716311875	0.201032652257876	0.474623583158003\\
-0.490122731260417	0.228741669157295	0.503735078411472\\
};
 %\addlegendentry{data39}

\addplot3 [color=blue]
 table[row sep=crcr] {%
-0.51986716311875	0.201032652257876	0.474623583158003\\
-0.480067281184542	0.185761352689795	0.448493967632224\\
};
 %\addlegendentry{data40}

\addplot3 [color=green]
 table[row sep=crcr] {%
-0.51986716311875	0.201032652257876	0.474623583158003\\
-0.525456274984522	0.239749545108022	0.443482548547987\\
};
 %\addlegendentry{data41}

\addplot3 [color=red]
 table[row sep=crcr] {%
-0.519868565035894	0.201033158657552	0.474622935514771\\
-0.490121341727977	0.22873672617658	0.503736764740546\\
};
 %\addlegendentry{data42}

\addplot3 [color=blue]
 table[row sep=crcr] {%
-0.519868565035894	0.201033158657552	0.474622935514771\\
-0.480069608826626	0.185755799412466	0.448495452299785\\
};
 %\addlegendentry{data43}

\addplot3 [color=green]
 table[row sep=crcr] {%
-0.519868565035894	0.201033158657552	0.474622935514771\\
-0.525449406381222	0.239751560499767	0.443482293763789\\
};
 %\addlegendentry{data44}

\addplot3 [color=red]
 table[row sep=crcr] {%
-0.505453591746504	0.272866138167421	0.493101721893197\\
-0.475490200211678	0.300760831980099	0.521808536847624\\
};
 %\addlegendentry{data45}

\addplot3 [color=blue]
 table[row sep=crcr] {%
-0.505453591746504	0.272866138167421	0.493101721893197\\
-0.470011759267648	0.271042806745283	0.457880251551007\\
};
 %\addlegendentry{data46}

\addplot3 [color=green]
 table[row sep=crcr] {%
-0.505453591746504	0.272866138167421	0.493101721893197\\
-0.524056593608339	0.314321674825653	0.472236276724054\\
};
 %\addlegendentry{data47}

\addplot3 [color=red]
 table[row sep=crcr] {%
-0.505455314491801	0.272865501360086	0.493101939405833\\
-0.475487744712281	0.300754249436317	0.521810169798006\\
};
 %\addlegendentry{data48}

\addplot3 [color=blue]
 table[row sep=crcr] {%
-0.505455314491801	0.272865501360086	0.493101939405833\\
-0.470012716138116	0.27103633102704	0.457881542505286\\
};
 %\addlegendentry{data49}

\addplot3 [color=green]
 table[row sep=crcr] {%
-0.505455314491801	0.272865501360086	0.493101939405833\\
-0.524050125150934	0.314324780980373	0.47223662968089\\
};
 %\addlegendentry{data50}

\addplot3 [color=red]
 table[row sep=crcr] {%
-0.50004986854686	0.300125094081001	0.500046637355378\\
-0.470034710713717	0.328119142413647	0.528602259537376\\
};
 \addplot3 [color=blue]
 table[row sep=crcr] {%
-0.50004986854686	0.300125094081001	0.500046637355378\\
-0.467366841834485	0.303524791285849	0.462360276111109\\
};
 \addplot3 [color=green]
 table[row sep=crcr] {%
-0.50004986854686	0.300125094081001	0.500046637355378\\
-0.523091354288229	0.341414018950326	0.483788881730279\\
};
 \addplot3 [color=red]
 table[row sep=crcr] {%
-0.500051878339294	0.30012408932564	0.50004675160816\\
-0.470032404538637	0.328112489985009	0.528603372929007\\
};
 \addplot3 [color=blue]
 table[row sep=crcr] {%
-0.500051878339294	0.30012408932564	0.50004675160816\\
-0.467367801233707	0.303519148506635	0.462360883210131\\
};
 \addplot3 [color=green]
 table[row sep=crcr] {%
-0.500051878339294	0.30012408932564	0.50004675160816\\
-0.523086250405571	0.341417224368746	0.483789608506613\\
};
 \addplot3 [color=red]
 table[row sep=crcr] {%
-0.500102473418273	0.300116840563893	0.499992015909976\\
-0.470086620523858	0.328109852791061	0.528547923205498\\
};
 \addplot3 [color=blue]
 table[row sep=crcr] {%
-0.500102473418273	0.300116840563893	0.499992015909976\\
-0.467419520738272	0.303516394033693	0.4623055774961\\
};
 \addplot3 [color=green]
 table[row sep=crcr] {%
-0.500102473418273	0.300116840563893	0.499992015909976\\
-0.523143158719229	0.341406479732279	0.483734939967275\\
};
 \addplot3 [color=red]
 table[row sep=crcr] {%
-0.500104449775786	0.300116511535739	0.499991325454383\\
-0.47008481222155	0.328104483913251	0.528548194388283\\
};
 \addplot3 [color=blue]
 table[row sep=crcr] {%
-0.500104449775786	0.300116511535739	0.499991325454383\\
-0.46742062432234	0.30351219964185	0.46230529546959\\
};
 \addplot3 [color=green]
 table[row sep=crcr] {%
-0.500104449775786	0.300116511535739	0.499991325454383\\
-0.523138965504167	0.341409885150421	0.483734991898587\\
};
 \addplot3 [color=red]
 table[row sep=crcr] {%
-0.50009501199939	0.300082435962992	0.499976136936468\\
-0.470078685300632	0.328074767608249	0.528532213357701\\
};
 \addplot3 [color=blue]
 table[row sep=crcr] {%
-0.50009501199939	0.300082435962992	0.499976136936468\\
-0.467412038444525	0.303481729637942	0.462289693191755\\
};
 \addplot3 [color=green]
 table[row sep=crcr] {%
-0.50009501199939	0.300082435962992	0.499976136936468\\
-0.523135050435238	0.341372557924224	0.483719370428295\\
};
 \addplot3 [color=red]
 table[row sep=crcr] {%
-0.500096557582902	0.300082722701654	0.499975158469198\\
-0.470076933660328	0.328070670082026	0.528532066232132\\
};
 \addplot3 [color=blue]
 table[row sep=crcr] {%
-0.500096557582902	0.300082722701654	0.499975158469198\\
-0.467412757493943	0.30347852151548	0.462289116462097\\
};
 \addplot3 [color=green]
 table[row sep=crcr] {%
-0.500096557582902	0.300082722701654	0.499975158469198\\
-0.523131127066444	0.341376104154976	0.483718920993745\\
};
 \addplot3 [color=red]
 table[row sep=crcr] {%
-0.500064265765533	0.300048522260961	0.499979600334683\\
-0.47004761517261	0.328040412545521	0.528535768941125\\
};
 \addplot3 [color=blue]
 table[row sep=crcr] {%
-0.500064265765533	0.300048522260961	0.499979600334683\\
-0.467381224080549	0.30344751026339	0.462293188104584\\
};
 \addplot3 [color=green]
 table[row sep=crcr] {%
-0.500064265765533	0.300048522260961	0.499979600334683\\
-0.523103785582578	0.341338968599751	0.483722922699216\\
};
 \addplot3 [color=red]
 table[row sep=crcr] {%
-0.50006513361847	0.300048910404614	0.499978927942046\\
-0.470045564966046	0.328036938727218	0.528535814476392\\
};
 \addplot3 [color=blue]
 table[row sep=crcr] {%
-0.50006513361847	0.300048910404614	0.499978927942046\\
-0.467381304492681	0.303444681102478	0.462292908584149\\
};
 \addplot3 [color=green]
 table[row sep=crcr] {%
-0.50006513361847	0.300048910404614	0.499978927942046\\
-0.523099733931882	0.341342239308695	0.48372260066862\\
};
 \addplot3 [color=red]
 table[row sep=crcr] {%
-0.500032889697582	0.30002332877566	0.499988526166735\\
-0.470016003290139	0.328014913583803	0.528544746335574\\
};
 \addplot3 [color=blue]
 table[row sep=crcr] {%
-0.500032889697582	0.30002332877566	0.499988526166735\\
-0.467349765241932	0.303422013838249	0.462302158397184\\
};
 \addplot3 [color=green]
 table[row sep=crcr] {%
-0.500032889697582	0.30002332877566	0.499988526166735\\
-0.523071984866863	0.341314007139837	0.483731836035995\\
};
 \addplot3 [color=red]
 table[row sep=crcr] {%
-0.500033115951183	0.300023552698732	0.499988276534474\\
-0.470013592086077	0.32801165465429	0.528545137983828\\
};
 \addplot3 [color=blue]
 table[row sep=crcr] {%
-0.500033115951183	0.300023552698732	0.499988276534474\\
-0.467349259234628	0.303419282718967	0.462302277439831\\
};
 \addplot3 [color=green]
 table[row sep=crcr] {%
-0.500033115951183	0.300023552698732	0.499988276534474\\
-0.523067735484486	0.341316835040476	0.483731858220435\\
};
 \addplot3 [color=red]
 table[row sep=crcr] {%
-0.50001043774578	0.300007737762352	0.499996207973409\\
-0.469993362689235	0.32799908459352	0.528552463113518\\
};
 \addplot3 [color=blue]
 table[row sep=crcr] {%
-0.50001043774578	0.300007737762352	0.499996207973409\\
-0.467327234706471	0.303406149850602	0.462309883738089\\
};
 \addplot3 [color=green]
 table[row sep=crcr] {%
-0.50001043774578	0.300007737762352	0.499996207973409\\
-0.5230491756483	0.34129859992162	0.483739478351394\\
};
 \addplot3 [color=red]
 table[row sep=crcr] {%
-0.500010241742143	0.300007776902713	0.499996241376271\\
-0.469990741019259	0.327995917902275	0.528553088886762\\
};
 \addplot3 [color=blue]
 table[row sep=crcr] {%
-0.500010241742143	0.300007776902713	0.499996241376271\\
-0.467326371052619	0.30340348509702	0.462310252433302\\
};
 \addplot3 [color=green]
 table[row sep=crcr] {%
-0.500010241742143	0.300007776902713	0.499996241376271\\
-0.523044871608916	0.341301034575702	0.483739775042748\\
};
 \addplot3 [color=red]
 table[row sep=crcr] {%
-0.49999818998417	0.299999804856585	0.500000726415024\\
-0.46998095119721	0.327990944739843	0.528557012301717\\
};
 \addplot3 [color=blue]
 table[row sep=crcr] {%
-0.49999818998417	0.299999804856585	0.500000726415024\\
-0.467314920551856	0.303397983798374	0.462314438735094\\
};
 \addplot3 [color=green]
 table[row sep=crcr] {%
-0.49999818998417	0.299999804856585	0.500000726415024\\
-0.523036620373878	0.341290826494655	0.483743966059312\\
};
 \addplot3 [color=red]
 table[row sep=crcr] {%
-0.499997821348803	0.299999742222851	0.500000867161379\\
-0.469978326758393	0.327987893319752	0.528557711222188\\
};
 \addplot3 [color=blue]
 table[row sep=crcr] {%
-0.499997821348803	0.299999742222851	0.500000867161379\\
-0.467313947896015	0.303395446646131	0.462314880275113\\
};
 \addplot3 [color=green]
 table[row sep=crcr] {%
-0.499997821348803	0.299999742222851	0.500000867161379\\
-0.52303245528682	0.341292993362072	0.483744390000112\\
};
 \addplot3 [color=red]
 table[row sep=crcr] {%
-0.499993678861957	0.299996894065369	0.500002466253647\\
-0.46997629147571	0.327987842947783	0.528558783158423\\
};
 \addplot3 [color=blue]
 table[row sep=crcr] {%
-0.499993678861957	0.299996894065369	0.500002466253647\\
-0.46731035645144	0.303394878639908	0.462316206993256\\
};
 \addplot3 [color=green]
 table[row sep=crcr] {%
-0.499993678861957	0.299996894065369	0.500002466253647\\
-0.523031840479459	0.341288061177636	0.483745694501771\\
};
 \addplot3 [color=red]
 table[row sep=crcr] {%
-0.49999331915344	0.299996814398297	0.500002598500285\\
-0.469973821570431	0.327984959801682	0.52855944499535\\
};
 \addplot3 [color=blue]
 table[row sep=crcr] {%
-0.49999331915344	0.299996814398297	0.500002598500285\\
-0.467309448813499	0.303392524835772	0.462316609456255\\
};
 \addplot3 [color=green]
 table[row sep=crcr] {%
-0.49999331915344	0.299996814398297	0.500002598500285\\
-0.523027953608226	0.341290068901955	0.483746130617299\\
};
 \addplot3 [color=red]
 table[row sep=crcr] {%
-0.499993642699429	0.299996694100168	0.500002502012992\\
-0.469976118715683	0.327987464195249	0.528558850578058\\
};
 \addplot3 [color=blue]
 table[row sep=crcr] {%
-0.499993642699429	0.299996694100168	0.500002502012992\\
-0.467310278663965	0.303394516919628	0.462316264267459\\
};
 \addplot3 [color=green]
 table[row sep=crcr] {%
-0.499993642699429	0.299996694100168	0.500002502012992\\
-0.523031567285002	0.341287995721355	0.483745735999495\\
};
 \addplot3 [color=red]
 table[row sep=crcr] {%
-0.499993379182289	0.29999664468735	0.500002579987743\\
-0.469973875674904	0.327984779349697	0.528559430782123\\
};
 \addplot3 [color=blue]
 table[row sep=crcr] {%
-0.499993379182289	0.29999664468735	0.500002579987743\\
-0.467309513614716	0.303392363839275	0.462316587590009\\
};
 \addplot3 [color=green]
 table[row sep=crcr] {%
-0.499993379182289	0.29999664468735	0.500002579987743\\
-0.523028012687751	0.341289905754547	0.483746127431744\\
};
 \addplot3 [color=red]
 table[row sep=crcr] {%
-0.499995451811319	0.299997586564382	0.500001808846947\\
-0.469977802779596	0.327988190766386	0.528558188572239\\
};
 \addplot3 [color=blue]
 table[row sep=crcr] {%
-0.499995451811319	0.299997586564382	0.500001808846947\\
-0.467312054505698	0.30339527290041	0.462315587649739\\
};
 \addplot3 [color=green]
 table[row sep=crcr] {%
-0.499995451811319	0.299997586564382	0.500001808846947\\
-0.523033166263305	0.341289011872413	0.483745059206872\\
};
 \addplot3 [color=red]
 table[row sep=crcr] {%
-0.499995297413137	0.299997577995441	0.50000183302542\\
-0.469975788505275	0.3279857029323	0.528558687674516\\
};
 \addplot3 [color=blue]
 table[row sep=crcr] {%
-0.499995297413137	0.299997577995441	0.50000183302542\\
-0.467311435975746	0.3033933046098	0.462315837718118\\
};
 \addplot3 [color=green]
 table[row sep=crcr] {%
-0.499995297413137	0.299997577995441	0.50000183302542\\
-0.523029929740835	0.3412908450408	0.483745393985815\\
};
 \addplot3 [color=red]
 table[row sep=crcr] {%
-0.49999749873592	0.299998643675806	0.500001010151998\\
-0.469979736267403	0.327989096205628	0.5285574193023\\
};
 \addplot3 [color=blue]
 table[row sep=crcr] {%
-0.49999749873592	0.299998643675806	0.500001010151998\\
-0.467314073821537	0.303396212369076	0.462314802292353\\
};
 \addplot3 [color=green]
 table[row sep=crcr] {%
-0.49999749873592	0.299998643675806	0.500001010151998\\
-0.523035026212834	0.341290181478971	0.483744281280538\\
};
 \addplot3 [color=red]
 table[row sep=crcr] {%
-0.499997426844391	0.29999866540456	0.500001000342587\\
-0.469977914325658	0.327986783852109	0.528557857555935\\
};
 \addplot3 [color=blue]
 table[row sep=crcr] {%
-0.499997426844391	0.29999866540456	0.500001000342587\\
-0.467313568109984	0.303394396885885	0.462315003129616\\
};
 \addplot3 [color=green]
 table[row sep=crcr] {%
-0.499997426844391	0.29999866540456	0.500001000342587\\
-0.523032058301546	0.341291936448068	0.483744570225234\\
};
 \addplot3 [color=red]
 table[row sep=crcr] {%
-0.499999057806713	0.299999458192709	0.500000395324747\\
-0.469981193220477	0.327989773749319	0.528556831389561\\
};
 \addplot3 [color=blue]
 table[row sep=crcr] {%
-0.499999057806713	0.299999458192709	0.500000395324747\\
-0.467315609001837	0.303396923280393	0.462314198843848\\
};
 \addplot3 [color=green]
 table[row sep=crcr] {%
-0.499999057806713	0.299999458192709	0.500000395324747\\
-0.523036418330467	0.341291097370869	0.483743687352983\\
};
 \addplot3 [color=red]
 table[row sep=crcr] {%
-0.499999031772808	0.299999493672805	0.500000372627936\\
-0.469979517425234	0.327987608835904	0.52855723113781\\
};
 \addplot3 [color=blue]
 table[row sep=crcr] {%
-0.499999031772808	0.299999493672805	0.500000372627936\\
-0.46731517439414	0.303395227592377	0.462314374458876\\
};
 \addplot3 [color=green]
 table[row sep=crcr] {%
-0.499999031772808	0.299999493672805	0.500000372627936\\
-0.523033662770215	0.34129276674197	0.48374394700455\\
};
 \end{axis}
\end{tikzpicture}%
